Induction for extended affine type A Soergel bimodules: first steps

In this paper we take the first steps towards the categorification of the Zelevinsky tensor product of finite dimensional representations of extended affine type A Hecke algebras.

==> sections/catembedding.tex <==

\section{Parabolic embedding: categorified story}\label{s:parabbemb}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
%%%     Parabolic Induction for Rouquier-Soergel categories
%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \section{Parabolic induction for Rouquier--Soergel categories}\label{sec:catinduction}
%\section{Parabolic induction for Soergel categories}\label{sec:catinduction}
\subsection{The categorical embedding}\label{sec:catinduction}
Let $k,n\in \mathbb{Z}$ such that $0<k<n$. In this section we are going to define a monoidal, $\mathbb{R}$-linear functor 
\[
\Psi_{k,n-k}\colon \Sext_{k}\boxtimes \Sext_{n-k}\to K^b(\Sext_{n} )
\]
categorifying the embedding $\psi_{k,n-k}$ of algebras from~\autoref{sec:par-hecke}, but before giving the definition 
in~\autoref{sec:thefunctor}, we first explain the general idea behind it.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\subsubsection{Symmetric pairs of monoidal functors}~\label{sec:braidedpair}
The content of this subsection must be known to experts, but we do not know of any reference in the literature for what we call 
a {\em symmetric pair of monoidal functors} in \autoref{defn:braidedpairofmonfunctors}. We thank Robert Laugwitz for pointing out to us that 
our definition can be reformulated in terms of the Drinfeld centralizers of the monoidal functors, as we will briefly explain in \autoref{rem:Drinfeldcentralizer}. Since we claim no originality in this subsection and it is only meant to help the reader understand our construction of $\Psi_{k,n-k}$, we have not endeavored to formulate the abstract notions and results in the most general setting. 

As for the terminology, we call a monoidal 
category or functor {\em strict monoidal} if the coherers of the monoidal structure are identities, otherwise we simply call it {\em monoidal}. 
However, we should warn the reader that we treat canonical natural isomorphisms, such as the unitors and associators of $\times, \otimes$ 
and $\oplus$, as identities. With this harmless simplification, the categories $\Sext_k\boxtimes \Sext_{n-k}$ and $K^b(\Sext_n)$ are considered to be strict monoidal. However, our monoidal functor $\Psi_{k,n-k}$ is definitely not strict, as will see in \autoref{sec:proofofmaintheorem2}. 

In this more abstract subsection, we work over an arbitrary field $\Bbbk$. 
Recall that, for $\Bbbk$-linear categories $\cC$ and $\cD$, their tensor product $\cC\diamond\cD$ is the $\Bbbk$-linear category with $\mathrm{Ob}(\cC\diamond\cD)=\mathrm{Ob}(\cC)\times\mathrm{Ob}(\cD)$ and morphism spaces  $\Hom_{\cC\diamond\cD}\big((\ti,\tj),(\tk,\tl)\big)=\Hom_{\cC}(\ti,\tj)\otimes \Hom_{\cD}(\tk,\tl)$, where $\otimes=\otimes_{\Bbbk}$. 
%
Further, we define their box tensor product $\cC\boxtimes\cD$ as the Karoubi envelope of the additive envelope of $\cC\diamond\cD$.  

\begin{prop}
Let $\cE$ be an idempotent complete additive $\Bbbk$-linear category. Then any $\Bbbk$-linear functor $\cC\diamond \cD\to \cE$ extends in an essentially unique way to a $\Bbbk$-linear (and hence additive) functor $\cC_{\oplus, e}\boxtimes \cD_{\oplus, e} \to \cE$.
\end{prop}

\proof
Let $\Psi \colon \cC\diamond \cD \to \cE$ be a $\Bbbk$-linear functor. By the universal property of additive envelopes, this uniquely determines a functor $( \cC\diamond \cD)_{\oplus} \to \cE$. Since the natural inclusion $(\cC\diamond \cD)_{\oplus} \hookrightarrow (\cC_{\oplus}\diamond \cD_{\oplus})_{\oplus}$ is an equivalence, precomposing with an inverse equivalence yields a $\Bbbk$-linear (additive) functor $(\cC_{\oplus}\diamond \cD_{\oplus})_{\oplus}\to \cE$ and, since $\cE$ is idempotent complete, also a $\Bbbk$-linear (additive) functor $\Psi'\colon(\cC_{\oplus}\diamond \cD_{\oplus})_{\oplus,e}\to \cE$.

Now any  pair $e_1$ and $e_2$ of idempotents in $\cC_{\oplus}$ and $\cD_{\oplus}$ gives rise to an idempotent $e_1\otimes e_2$ in $(\cC_{\oplus}\diamond \cD_{\oplus})_{\oplus}$, so we obtain an embedding $\cC_{\oplus,e}\diamond\cD_{\oplus,e} \hookrightarrow (\cC_{\oplus}\diamond \cD_{\oplus})_{\oplus, e}$. Thus we can restrict our functor $\Psi'$ to a $\Bbbk$-linear  functor $\cC_{\oplus,e}\diamond\cD_{\oplus,e} \to \cE$. 

Using the universal property of the additive envelope again, we thus obtain a $\Bbbk$-linear functor $$\Psi''\colon (\cC_{\oplus,e}\diamond\cD_{\oplus,e})_\oplus \to \cE.$$ Noting that $(\cC_{\oplus,e}\diamond\cD_{\oplus,e})_{\oplus,e} = \cC_{\oplus, e}\boxtimes \cD_{\oplus, e}$ by definition, completes the proof.\endproof


% $\Bbbk$-linear additive category with $\mathrm{Ob}(\cC\boxtimes\cD)$ given by the additive envelope of $\mathrm{Ob}(\cC)\times\mathrm{Ob}(\cD)$ and morphism spaces determined by $\Hom_{\cC\boxtimes\cD}\big((\ti,\tj),(\tk,\tl)\big)=\Hom_{\cC}(\ti,\tj)\otimes \Hom_{\cD}(\tk,\tl)$, where $\otimes=\otimes_{\Bbbk}$. 
%
% Suppose that $\cE$ is a $\Bbbk$-linear, additive, idempotent complete, Krull-Schmidt category. Then there is a canonical isomorphism of $\Bbbk$-linear, additive categories
% \begin{equation}\label{eq:lin-vs-add}
% \F un_\Bbbk(\cC\diamond \cD,\cE)\cong \F un_\Bbbk( \cC \boxtimes \cD, \cE), 
% \end{equation}
% where $\F un_\Bbbk$ denotes the $\Bbbk$-linear functor category (recall that linear functors between additive categories are automatically additive). 
Thus, to define $\Psi_{k,n-k}\colon \Sext_k \boxtimes \Sext_{n-k}\to K^b(\Sext_n)$, 
we only need to define its restriction 
\[
\Psi_{k,n-k}\colon \BSext_k\diamond  
\BSext_{n-k}\to K^b(\Sext_n), 
\]
which is exactly what we will do in~\autoref{sec:thefunctor}. 

Suppose, additionally, that $\cC$ and $\cD$ have strict monoidal products $\circ_\cC$ and $\circ_\cD$, respectively, and strict identity objects, both denoted by $\one$. Then the coordinatewise monoidal product defines a strict monoidal structure on $\cC\diamond \cD$ (taking into account 
the aforementioned simplifications), and $\cC$ and $\cD$ can be embedded as commuting monoidal, $\Bbbk$-linear subcategories of $\cC\diamond \cD$ by tensoring objects and morphisms on the right, resp. on the left, with $\one$ and $\mathrm{id}_\one$, respectively. Another way to phrase this, is to say that the embeddings of $\cC$ and $\cD$ into $\cC\diamond \cD$ form 
a {\em commuting pair of strict monoidal, $\Bbbk$-linear functors}, although we could not find this terminology in the literature. 

Suppose that $\cE$ is also strict monoidal with monoidal product $\circ_\cE$ and identity object $\one$, and let $\Psi_L\colon \cC\to \cE$ and $\Psi_R\colon \cD\to \cE$ be two strict monoidal, $\Bbbk$-linear functors. Then we can define the $\Bbbk$-linear functor $\Psi\colon \cC\diamond \cD\to \cE$ by $\Psi:=\Psi_L\circ_\cE \Psi_R$, where  
\begin{equation}\label{eq:abstractdefPsi}
\Psi(X\diamond Y):=\Psi_L(X)\circ_\cE \Psi_R(Y) \quad\text{and}\quad \Psi(f\diamond g):=\Psi_L(f)\circ_\cE \Psi_R(g),  
\end{equation}
for any objects $X\in \cC, Y\in \cD$ and any morphisms $f\in \cC, g\in \cD$. By definition, $\Psi(X\diamond \one)=\Psi_L(X)$ and 
$\Psi(\one \diamond Y)=\Psi_R(Y)$ for objects $X\in \cC, Y\in \cD$, and 
$\Psi(f \diamond \mathrm{id}_\one)=\Psi_L(f)$ and $\Psi(\mathrm{id}_\one  \diamond g)=\Psi_R(g)$ for morphisms $f\in \cC, g\in \cD$. 
Of course, we could equally well define $\Psi$ as $\Psi_R\circ_\cE \Psi_L$, but the latter functor need not be naturally isomorphic to $\Psi_L\circ_\cE \Psi_R$ in general. 

\begin{defn}\label{defn:braidedpairofmonfunctors} We say that $(\Psi_L, \Psi_R)$ form a {\em symmetric pair of monoidal functors} if 
there is a natural isomorphism 
\[
\zeta\colon \Psi_L\circ_\cE \Psi_R\xlongrightarrow{\cong} 
\Psi_R\circ_\cE \Psi_L
\]
satisfying the {\em hexagon identities}, given by the commutativity of the diagrams  
\begin{equation}\label{eq:hexagondiag1}
\begin{tikzcd}
 \Psi_L(X_1 \circ_\cC X_2)\circ_\cE \Psi_R(Y) \arrow{rrr}{\zeta_{(X_1 \circ_\cC X_2)\diamond Y}} \ar[equal]{d}& & & 
 \Psi_R(Y)\circ_\cE \Psi_L(X_1 \circ_\cC X_2) \\
 \Psi_L(X_1)\circ_\cE \Psi_L(X_2)\circ_\cE \Psi_R(Y) \arrow[swap]{d}{\mathrm{id}_{\Psi_L(X_1)}\,\circ_\cE\, \zeta_{X_2\diamond Y}}& & &\\
 \Psi_L(X_1)\circ_\cE \Psi_R(Y) \circ_\cE \Psi_L(X_2) \arrow{rrr}{\zeta_{X_1\diamond Y}\, \circ_\cE \,\mathrm{id}_{\Psi_L(X_2)}}&  & &
 \Psi_R(Y) \circ_\cE \Psi_L(X_1)\circ_\cE\Psi_L(X_2) \ar[equal]{uu}
\end{tikzcd}
\end{equation}
and 
\begin{equation}\label{eq:hexagondiag2}
\begin{tikzcd}
 \Psi_L(X)\circ_\cE \Psi_R(Y_1\circ_\cD Y_2) \arrow{rrr}{\zeta_{X\diamond (Y_1\circ_\cD Y_2)}} \ar[equal]{d}& & & 
 \Psi_R(Y_1\circ_\cD Y_2)\circ_\cE \Psi_L(X) \\
 \Psi_L(X)\circ_\cE \Psi_R(Y_1)\circ_\cE \Psi_R(Y_2) \arrow[swap]{d}{\zeta_{X\diamond Y_1}\,\circ_\cE\,\mathrm{id}_{\Psi_R(Y_2)}}& & &\\
 \Psi_R(Y_1)\circ_\cE \Psi_L(X) \circ_\cE \Psi_R(Y_2) \arrow{rrr}{\mathrm{id}_{\Psi_R(Y_1)}\,\circ_\cE\, \zeta_{X\diamond Y_2}}&  & &
 \Psi_R(Y_1) \circ_\cE \Psi_R(Y_2)\circ_\cE\Psi_L(X) \ar[equal]{uu}
\end{tikzcd}
\end{equation}
for all $X,X_1, X_2\in \cC$ and $Y,Y_1,Y_2\in \cD$. 
\end{defn}
If we write $\Psi(X,Y):=\Psi(X\diamond Y)$ and $\zeta_{X,Y}:=\zeta_{X\diamond Y}$, denote composition of morphisms in $\cE$ by $\cdot$ and suppress identity morphisms, then the commutativity of the diagrams in \eqref{eq:hexagondiag1} and \eqref{eq:hexagondiag2} translates 
to the equations 
\begin{equation}\label{eq:hexagonidentities}
\zeta_{X_1 \circ_\cC X_2, Y}=\zeta_{X_1, Y} \cdot \zeta_{X_2, Y}\quad\text{and}\quad 
\zeta_{X, Y_1\circ_\cD Y_2}=\zeta_{X, Y_2}\cdot \zeta_{X, Y_1}, 
\end{equation}
respectively. These are very similar to the hexagon identities for a braiding, which is symmetric because $\zeta_{X,Y}^{-1}$ defines the braiding for $(\Psi_R, \Psi_L)$. This justifies our choice of terminology in \autoref{defn:braidedpairofmonfunctors}. Note that the commutative diagrams 
in~\eqref{eq:hexagondiag1} and \eqref{eq:hexagondiag2} are actually pentagons in our case, 
because we have omitted the sixth side of the usual hexagons, which in our case is an identity, 
due to our assumption that the underlying monoidal categories are strict. In fact, 
those pentagons could be reduced to triangles, since two of the remaining five sides are also identities, but we have decided to include them for clarity. 

Note that the embeddings of $\cC$ and $\cD$ into $\cC\diamond \cD$ form a symmetric pair of monoidal, $\Bbbk$-linear functors with trivial braiding, in the sense that there is an equality $\Psi_L(X)\circ_\cE \Psi_R(Y)=\Psi_R(Y) \circ_\cE \Psi_L(X)$ and $\zeta_{X,Y}=\mathrm{id}_{\Psi(X,Y)}$ for all objects $X\in \cC, Y\in \cD$. 

Before we go on, let us explain the aforementioned relation with Drinfeld centralizers.     
\begin{rem}\label{rem:Drinfeldcentralizer}
Let $\cA$ and $\cB$ be two strict monoidal, $\Bbbk$-linear categories and $F\colon \cA\to \cB$ a strict monoidal, $\Bbbk$-linear functor between 
them. The {\em Drinfeld centralizer of $F$}, denoted $\mathcal{Z}_F=\mathcal{Z}_F(\cA,\cB)$, is the $\Bbbk$-linear category whose objects 
are pairs $(B,\beta)$, with $B\in \cB$ an object and 
\[
\beta\colon F(-)\circ_\cB B\xrightarrow{\cong} B\circ_\cB F(-)
\]
a natural isomorphism (called {\em half-braiding}) satisfying $\beta_{A_1 \circ_\cA A_2}=\beta_{A_1}\cdot \beta_{A_2}$ for 
$A_1,A_2\in \cA$ (where we are suppressing two identity morphisms, as before). The morphisms in $\mathcal{Z}_F$ are morphisms in $\cB$ 
which commute with the respective $\beta$'s. The category $\mathcal{Z}_F$ has an obvious monoidal structure such that the  
forgetful functor $\mathrm{Forget}:\mathcal{Z}_F\to \cB$, defined by $(B,\beta)\mapsto B$, is a monoidal functor. 
For more information on Drinfeld centralizers, see 
e.g.~\cite[Section 1.5]{Hoe} (especially Example 1.5.3) and~\cite[Section 2.8]{ElHo} and references therein. Note that Hoek uses the term {\em Drinfeld center}, whereas Elias and Hogancamp use the term {\em Drinfeld centralizer}, which we find more adequate and therefore adopt here as well. 

If $(\Psi_L, \Psi_R, \zeta)$ is a symmetric pair of strict monoidal functors, then $\Psi_L$ and $\Psi_R$ factor through each other's Drinfeld centralizers, i.e., both diagrams below commute.
\[
\begin{tikzcd}
\cC \arrow{rr}{\Psi_L} \arrow{dr}[swap]{X\mapsto (\Psi_L(X),\,\zeta_{X,-})}&& \cE \\
& \mathcal{Z}_{\Psi_R} \arrow{ur}[swap]{\mathrm{Forget}}
\end{tikzcd}
\quad , \quad 
\begin{tikzcd}
\cD \arrow{rr}{\Psi_R} \arrow{dr}[swap]{Y\mapsto (\Psi_R(Y),\,\zeta_{-,Y}^{-1})}&& \cE \\
& \mathcal{Z}_{\Psi_L} \arrow{ur}[swap]{\mathrm{Forget}}
\end{tikzcd}
\]
In general, a pair of monoidal functors $F\colon \cC\to \cE$ and $G\colon \cD\to \cE$ which factor through each other's Drinfeld centralizers only yields two half-braidings.  
The factorization of $F$ through $\mathcal{Z}_G$ yields isomorphisms $\beta_{X,Y}$, which satisfy the hexagon identity w.r.t. $X\in \cC$, and the factorization of $G$ through $\mathcal{Z}_F$ yields isomorphisms $\beta_{Y,X}$, which satisfy the hexagon identity w.r.t. $Y\in \cD$. 
However, two half-braidings do not necessarily add up to one braiding, which has to satisfy the hexagon identities for both variables 
at once. In our case they do add up to a braiding, because they satisfy the additional condition $\beta_{Y,X}=\beta_{X,Y}^{-1}$.    
\end{rem}

\begin{lem}\label{lem:Psimonoidal}
The functor $\Psi$ in~\eqref{eq:abstractdefPsi} extends to a monoidal functor, which restricts to the strict monoidal functors $\Psi_L$ and $\Psi_R$, 
if and only if $\Psi_L, \Psi_R$ form a symmetric pair of monoidal functors. 
\end{lem}

\begin{proof} Suppose that $\Psi$ extends to a monoidal functor. Then there exists a natural isomorphism  
\begin{equation}\label{eq:associator1}
\Psi(X_1\circ_\cC X_2, Y_1 \circ_\cD Y_2) \xlongrightarrow{\eta_{(X_1,Y_1),(X_2,Y_2)}} \Psi(X_1,Y_1)\circ_\cE \Psi(X_2,Y_2)
\end{equation}
for any objects $X_1,X_2\in \cC$ and $Y_1, Y_2\in \cD$. Note that  
$\Psi(\one, \one)=\Psi_L(\one)\circ_\cE \Psi_R(\one)=\one\circ_\cE \one=\one$ holds on the nose, so $\eta$ is the only coherer that 
can be non-trivial.  

By definition, the object on the l.h.s. of \eqref{eq:associator1} is equal to 
\begin{equation}\label{eq:associator2}
\Psi_L(X_1) \circ_\cE \Psi_L(X_2)\circ_\cE \Psi_R(Y_1) \circ_\cE \Psi_R(Y_2)
\end{equation}
while the object on the r.h.s. is equal to 
\begin{equation}\label{eq:associator3}
\Psi_L(X_1) \circ_\cE\Psi_R(Y_1) \circ_\cE\Psi_L(X_2)\circ_\cE\Psi_R(Y_2),  
\end{equation}
hence $\eta_{(X_1,Y_1),(X_2,Y_2)}$ in~\eqref{eq:associator1} is completely determined by the natural isomorphism    
\begin{equation}\label{eq:associator4}
\Psi_L(X_2)\circ_\cE \Psi_R(Y_1) \xrightarrow{\zeta_{X_2,Y_1}} \Psi_R(Y_1)\circ_\cE \Psi_L(X_2),
\end{equation}
where $\zeta_{X_2, Y_1}:=\eta_{(\one,Y_1),(X_2,\one)}$. Note that we have swapped the order of $X_2$ and $Y_1$ in the subscript of $\zeta$, 
which conforms to the notation of a braiding. 

Let $X_1,X_2,X_3\in\cC$ and $Y_1,Y_2,Y_3\in\cD$. The usual coherence condition for $\eta$ is
\begin{equation}\label{eq:etacoherence}
\eta_{(X_2,Y_2),(X_3,Y_3)} \cdot \eta_{(X_1,Y_1),(X_2 \circ_\cC X_3,Y_2 \circ_\cD Y_3)} = \eta_{(X_1,Y_1),(X_2,Y_2)} \cdot 
\eta_{(X_1 \circ_\cC X_2, Y_1 \circ_\cD Y_2 ),(X_2, Y_3)},    
\end{equation}
where we have suppressed several identity morphisms again. By the 
same arguments as above, we obtain the corresponding coherence condition for $\zeta$:
\begin{equation}\label{eq:zetacoherence}
\zeta_{X_3,Y_2} \cdot \zeta_{X_2 \circ_\cC X_3, Y_1} = \zeta_{X_2, Y_1} \cdot \zeta_{X_3, Y_1 \circ_\cD Y_2}.    
\end{equation}
Note that the coherence conditions in \eqref{eq:etacoherence} and \eqref{eq:zetacoherence} are equivalent. 

The hexagon identities for $\zeta$ are obtained from~\eqref{eq:zetacoherence} as special cases, by putting $Y_2=\one$ and $X_2=\one$, respectively. This proves that $\Psi_L, \Psi_R$ is a symmetric pair of monoidal functors. 

Conversely, suppose that $\Psi_L, \Psi_R$ is a symmetric pair of monoidal functors with braiding $\zeta$. Thanks to the interchange law for morphisms in a monoidal category, we have 
\begin{equation}\label{eq:zetacoherence3}
\zeta_{X_3,Y_2} \cdot \zeta_{X_2, Y_1}= \zeta_{X_2, Y_1} \cdot \zeta_{X_3, Y_2},    
\end{equation} 
as can be seen from the corresponding commutative diagram: 
\begin{equation}\label{eq:zetacoherence4}
\begin{tikzcd}
    \Psi_L(X_2)\Psi_R(Y_1) \Psi_L(X_3) \Psi_R(Y_2) \arrow{d}{\zeta_{X_3, Y_2}} \arrow{r}{\zeta_{X_2, Y_1}} & 
     \Psi_R(Y_1)\Psi_L(X_2) \Psi_L(X_3) \Psi_R(Y_2) \arrow{d}{\zeta_{X_3, Y_2}} \\
     \Psi_L(X_2)\Psi_R(Y_1) \Psi_R(Y_2) \Psi_L(X_3) \arrow{r}{\zeta_{X_2, Y_1}} &  
     \Psi_R(Y_1)\Psi_L(X_2) \Psi_R(Y_2)\Psi_L(X_3)
\end{tikzcd}     
\end{equation}
Multiplying both sides in~\eqref{eq:zetacoherence3} on the right by $\zeta_{X_3, Y_1}$ and using the hexagon identities yields~\eqref{eq:zetacoherence}, which implies that $\eta$ satisfies~\eqref{eq:etacoherence}. This proves that $\Psi$ extends to a monoidal functor.  
\end{proof} 

The following corollary shows that our choice to define $\Psi$ as $\Psi_L\circ_\cE \Psi_R$, instead of $\Psi_R\circ_\cE \Psi_L$, is not 
essential if the pair of monoidal functors $\Psi_L, \Psi_R$ is symmetric. The proof uses similar arguments 
as the proof of~\autoref{lem:Psimonoidal} and is straightforward, so we leave the details to the reader.   

\begin{cor}
Suppose that $\Psi_L, \Psi_R$ is a symmetric pair of monoidal functors. Then $\Psi_L\circ_\cE \Psi_R$ 
and $\Psi_R\circ_\cE \Psi_L$ are two naturally isomorphic monoidal functors.   
\end{cor}

\begin{rem} 
The functor $\Psi$ in \autoref{lem:Psimonoidal} is a strict monoidal functor if and only if the braiding $\zeta$ is trivial.
\end{rem}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\subsubsection{Definition of \texorpdfstring{$\Psi_{k,n-k}$}{Psi} and main theorem}\label{sec:thefunctor}
As in \autoref{sec:braidedpair}, we first define two strict monoidal $\Bbbk$-linear functors 
\[
\Psi_L\colon \BSext_k\to K^b(\Sext_{n})\quad \text{and} \quad  
\Psi_R\colon \BSext_{n-k}\to K^b(\Sext_{n})
\]
and then define  
\begin{equation}\label{eq:DefPsi}
\Psi_{k,n-k}\colon \BSext_{k}\diamond \BSext_{n-k}\to K^b(\Sext_{n} )
\end{equation}
by 
\[
\Psi_{k,n-k}(X\diamond Y):= \Psi_L(X)\Psi_R(Y) \quad\text{and}\quad \Psi_{k,n-k}(f\diamond g)=\Psi_L(f)\Psi_R(g),
\]
for any objects $X\in \BSext_k, Y\in \BSext_{n-k}$ and any morphisms $f\in \BSext_k, g\in \BSext_{n-k}$. We have omitted the symbol 
for the monoidal product in $K^b(\Sext_n)$. To avoid cluttering in certain diagrams of the definition below, we have reduced the number of labels. When there are several strands of the same color, we often label just one of them. The labels of the others are understood to be the same.   

\subsubsection*{On objects} 
On the generating objects, $\Psi_L$ and $\Psi_R$ are defined by 
\begingroup\allowdisplaybreaks
\begin{alignat*}{5}
\Psi_L \colon 
\begin{dcases}
\rB_i  \mapsto \rB_i, \quad i=1, \dotsc ,k-1,\\
\rB_0\mapsto \rT_k^{-1}\dotsm \rT_{n-1}^{-1}\rB_0 \rT_{n-1}\dotsm \rT_k, \\
\rB_\rho \mapsto \rB_{\rho}\rT_{n-1}\dots \rT_k ,\\
\end{dcases}
& 
\qquad & 
\Psi_R \colon  
\begin{dcases}
\rB_j \mapsto  \rB_{k+j} ,  \quad j=1, \dotsc ,n-k-1 ,\\
\rB_0 \mapsto T_0 \dotsm \rT_{k-1}\rB_k \rT_{k-1}^{-1}\dotsm \rT_0^{-1}, \\
\rB_\rho \mapsto \rT_k^{-1}\dots \rT_{1}^{-1}\rB_{\rho} . 
\end{dcases}
\end{alignat*}
\endgroup



\subsubsection*{On morphisms} 

\begin{itemize}
\item If $D_{1,\dotsc ,k-1}$ is a morphism of $\BSext_k$ in colors $(1,\dotsc ,k-1)$, then 
\[
\Psi_L(D_{1,\dotsc ,k-1}):=D_{1,\dotsc ,k-1},\]

\item If $D'_{1,\dotsc ,k-1}$ is a morphism of $\BSext_{n-k}$ in colors $(1,\dotsc ,n-k-1)$, then 
\[
\Psi_R(D'_{1,\dotsc ,n-k-1}):=D'_{k+1,\dotsc ,n-1},\]
\end{itemize}
On other morphisms, $\Psi_L$ and $\Psi_R$ are defined as follows.
% IDENTITY, DOTS, SPLIT
\begingroup\allowdisplaybreaks
\begin{align*}
% BLUE IDENTITY-0
  \Psi_L\Bigl( 
\xy (0,-2)*{
  \tikzdiagc[scale=.8,baseline={([yshift=-.8ex]current bounding box.center)}]{
  \draw[ultra thick,violet] (1.5,-.5)node[below]{\tiny $0$} -- (1.5, .5);
  }}\endxy\Bigr) 
&:=\ 
\xy (0,0)*{
\tikzdiagc[scale=.8,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[thick,double,densely dotted,myblue,to-] (-1.2,-.5)node[below]{\tiny $[n\!-\!1,k]$} -- (-1.2,.5)node[above]{\phantom{\tiny $[n\!-\!1,k]$}};
\draw[ultra thick, violet] (0,-.5)node[below]{\tiny $0$} -- (0,.5);
\draw[thick,double,densely dotted,myblue,-to] (1.2,-.5)node[below]{\tiny $[n\!-\!1,k]$} -- (1.2,.5);
}}\endxy
&
% RED IDENTITY-0
  \Psi_R\Bigl(\xy (0,-2)*{
  \tikzdiagc[scale=.8,baseline={([yshift=-.8ex]current bounding box.center)}]{
  \draw[ultra thick,violet] (1.5,-.5)node[below]{\tiny $0$} -- (1.5, .5);
  }}\endxy
\Bigr) 
&:=\ 
\xy (0,0)*{
\tikzdiagc[scale=.8,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[thick,double,densely dotted,purple,-to] (-1.2,-.5)node[below]{\tiny $[0,k\!-\!1]$} -- (-1.2,.5)node[above]{\phantom{\tiny $[0,k\!-\!1]$}};
\draw[ultra thick, violet] (0,-.5)node[below]{\tiny $k$} -- (0,.5);
\draw[thick,double,densely dotted,purple,to-] (1.2,-.5)node[below]{\tiny $[0,k\!-\!1]$} -- (1.2,.5);
 }}\endxy
\\
% BLUE START DOT
\Psi_L\Bigl(\xy (0,2.5)*{
\tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (1.5,0) -- (1.5, 0.5)node[pos=0, tikzdot]{};
\node[violet] at (1.5,.75) {\tiny $0$};
  }
}\endxy \Bigr) 
  &:=\
\xy (0,1.2)*{
\tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
 \draw[ultra thick,violet] (1.5,0) -- (1.5, 0.4)node[above] {\tiny $0$}node[pos=0, tikzdot]{};
 \draw[thick,double,densely dotted,myblue,-to] (.9,.4) .. controls (1.2,-.5) and (1.8,-.5) .. (2.1,.4);
\node[myblue] at (0.7,.7) {\tiny $[n\!-\!1,k]$}
     }}\endxy
&
% RED START DOT
\Psi_R\Bigl( \xy (0,2.5)*{
\tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (1.5,0) -- (1.5, 0.5)node[pos=0, tikzdot]{};
\node[violet] at (1.5,.75) {\tiny $0$};
  }
}\endxy \Bigr) 
  &:=\
\xy (0,1.2)*{
\tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
 \draw[ultra thick,violet] (1.5,0) -- (1.5, 0.4)node[above] {\tiny $k$}node[pos=0, tikzdot]{};
 \draw[thick,double,densely dotted,purple,to-] (.9,.4) .. controls (1.2,-.5) and (1.8,-.5) .. (2.1,.4);
\node[purple] at (0.7,.7) {\tiny $[0,k\!-\!1]$}
     }}\endxy
\\
% BLUE SPLIT
  \Psi_L\Bigl(\ \xy (0,-2.5)*{
  \tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (1.5,0) -- (1.5, .5);
\draw[ultra thick,violet] (1.5,.5) -- (1.1, 1);
\draw[ultra thick,violet] (1.5,.5) -- (1.9, 1);
\node[violet] at (1.5,-.25) {\tiny $0$};
  }
}\endxy \ \Bigr) 
  &:=
\xy (0,0)*{
  \tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (1.5,-.25) -- (1.5, .5);\node[violet] at (1.5,-.5) {\tiny $0$};
\draw[ultra thick,violet] (1.5,.5) ..controls (1.2,.75) and  (1.1,.85) .. ( .9, 1.25);
\draw[ultra thick,violet] (1.5,.5) .. controls (1.8,.75) and (1.9,.85) .. (2.1, 1.25);
\draw[thick,double,densely dotted,myblue,to-] (1,-.25) .. controls (.85,.5) and (0.75,.65) .. (.5,1.25);
\draw[thick,double,densely dotted,myblue,-to] (2,-.25) .. controls (2.15,.5) and (2.25,.65) .. (2.5,1.25);
\draw[thick,double,densely dotted,myblue,to-] (1.2,1.25) .. controls (1.4,.75) and (1.6,.75) .. (1.8,1.25);
\node[myblue] at (1.55,1.6) {\tiny $[n\!-\!1,k]$};
\node[myblue] at (.7,-.52) {\tiny $[n\!-\!1,k]$};
\node[myblue] at (2.3,-.5) {\tiny $[n\!-\!1,k]$};
 }}\endxy
 &
% RED SPLIT
  \Psi_R\Bigl(\ \xy (0,-2.5)*{
  \tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (1.5,0) -- (1.5, .5);
\draw[ultra thick,violet] (1.5,.5) -- (1.1, 1);
\draw[ultra thick,violet] (1.5,.5) -- (1.9, 1);
\node[violet] at (1.5,-.25) {\tiny $0$};
  }
}\endxy \ \Bigr) 
  &:=
\xy (0,0)*{
  \tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (1.5,-.25) -- (1.5, .5);\node[violet] at (1.5,-.5) {\tiny $k$};
\draw[ultra thick,violet] (1.5,.5) ..controls (1.2,.75) and  (1.1,.85) .. ( .9, 1.25);
\draw[ultra thick,violet] (1.5,.5) .. controls (1.8,.75) and (1.9,.85) .. (2.1, 1.25);
\draw[thick,double,densely dotted,purple,-to] (1,-.25) .. controls (.85,.5) and (0.75,.65) .. (.5,1.25);
\draw[thick,double,densely dotted,purple,to-] (2,-.25) .. controls (2.15,.5) and (2.25,.65) .. (2.5,1.25);
\draw[thick,double,densely dotted,purple,-to] (1.2,1.25) .. controls (1.4,.75) and (1.6,.75) .. (1.8,1.25);
\node[purple] at (1.55,1.6) {\tiny $[0,k\!-\!1]$};
\node[purple] at (.7,-.52) {\tiny $[0,k\!-\!1]$};
\node[purple] at (2.3,-.5) {\tiny $[0,k\!-\!1]$};
 }}\endxy
\end{align*}
\endgroup


\vspace*{0.1in}\noindent$\bullet$~\emph{On oriented generators:}
% ORIENTED STRANDS
\begingroup
\allowdisplaybreaks
\begin{align*}
% BLUE UP
  \Psi_L 
  \Bigl( \ \xy (0,0)*{
  \tikzdiagc[yscale=0.7,baseline={([yshift=-.8ex]current bounding box.center)}]{
  \draw[ultra thick,black,-to] (0,-.5) -- (0, .5);
  }
}\endxy\ \Bigr) 
  &:=\ 
  \xy (0,0)*{
\tikzdiagc[yscale=0.8,baseline={([yshift=-.8ex]current bounding box.center)}]{
  \draw[ultra thick,black,-to] (0,-.5) -- (0, .5);
\draw[thick,double,densely dotted,myblue,-to] (.75,-.5)node[below]{\tiny $[n\!-\!1,k]$} -- (.75,.5)node[above]{\phantom{\tiny $[n-1,k]$}};
 }}\endxy
&%  \mspace{100mu}
% RED UP
  \Psi_R 
  \Bigl(\   
\xy (0,0)*{
  \tikzdiagc[yscale=0.7,baseline={([yshift=-.8ex]current bounding box.center)}]{
  \draw[ultra thick,black,-to] (0,-.5) -- (0, .5);
  }
}\endxy\ \Bigr) 
  &:=\ 
  \xy (0,0)*{
\tikzdiagc[yscale=0.8,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[thick,double,densely dotted,OliveGreen,to-] (-.75,-.5)node[below]{\tiny $[1,k]$} -- (-.75,.5)node[above]{\phantom{\tiny $[n-1,k]$}};
  \draw[ultra thick,black,-to] (0,-.5) -- (0, .5);
 }}\endxy
% \intertext{\pv{Next two lines of equations (cups, caps) follow for the above line (straight lines)}}
% % BLUE LEFT CUP
%  \Psi_{k,n-k}  \bigl(\ 
% \xy (0,0)*{
% \tikzdiagc[scale=.7,yscale=0.9]{
% \draw[ultra thick,black,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
%   }}\endxy\ ,\varnothing
%   \bigr)
% & =\
% \xy (0,0)*{
% \tikzdiagc[scale=.7,yscale=0.9,xscale=-1,baseline={([yshift=-.8ex]current bounding box.center)}]{
%   \draw[thick,double,densely dotted,myblue,-to] (-.75,.4) to[out=-80,in=180] (0,-.25) to[out=0,in=-110] (.75,.4)node[above] {\tiny $[n\!-\!1,k]$};
%   \draw[ultra thick,black,-to] (-1.75,.4) to[out=-80,in=180] (0,-1.1) to[out=0,in=-110] (1.75,.4);
% }}\endxy  
% &
% % RED LEFT CUP
%  \Psi_{k,n-k}  \bigl(\varnothing,\   
% \xy (0,0)*{
% \tikzdiagc[scale=.7,yscale=0.9]{
% \draw[ultra thick,black,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
%   }}\endxy\ 
%   \bigr)
% & =\
%   \xy (0,0)*{
% \tikzdiagc[scale=.7,yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
%   \draw[ultra thick,black,to-] (-.75,.4) to[out=-80,in=180] (0,-.25) to[out=0,in=-110] (.75,.4);
%   \draw[thick,double,densely dotted,BrickRed,-to] (-1.75,.4) to[out=-80,in=180] (0,-1.1) to[out=0,in=-110] (1.75,.4)node[above] {\tiny $[1,k]$};
% }}\endxy  
% \\[1ex]
% % BLUE RIGHT CUP
%  \Psi_{k,n-k}  \bigl(\ 
%   \xy (0,0)*{
% \tikzdiagc[scale=.7,yscale=0.9]{
% \draw[ultra thick,black,-to] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
%             }}\endxy\ ,\varnothing
%   \bigr)
%   & =\
%   \xy (0,0)*{
% \tikzdiagc[scale=.7,yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
%   \draw[ultra thick,black,-to] (-.75,.4) to[out=-80,in=180] (0,-.25) to[out=0,in=-110] (.75,.4);
%   \draw[thick,double,densely dotted,myblue,-to] (-1.75,.4) to[out=-80,in=180] (0,-1.1) to[out=0,in=-110] (1.75,.4)node[above] {\tiny $[n\!-\!1,k]$};
% }}\endxy 
% &
%   % RED RIGHT CUP
%  \Psi_{k,n-k}  \bigl( \varnothing ,\ 
%  \xy (0,0)*{
% \tikzdiagc[scale=.7,yscale=0.9]{
% \draw[ultra thick,black,-to] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
%             }}\endxy\
%   \bigr)
%   & =\
% \xy (0,0)*{
% \tikzdiagc[scale=.7,yscale=0.9,xscale=-1,baseline={([yshift=-.8ex]current bounding box.center)}]{
%   \draw[thick,double,densely dotted,BrickRed,-to] (-.75,.4) to[out=-80,in=180] (0,-.25) to[out=0,in=-110] (.75,.4)node[above] {\tiny $[1,k]$};
%   \draw[ultra thick,black,to-] (-1.75,.4) to[out=-80,in=180] (0,-1.1) to[out=0,in=-110] (1.75,.4);
% }}\endxy   
\end{align*}
\endgroup

\vspace*{0.1in}\noindent$\bullet$~\emph{On generators including strands with distant colors:}
% 4-VALENT
\begingroup
\allowdisplaybreaks
\begin{align*}
  \Psi_L\Bigl( 
  \xy (0,-2.1)*{
  \tikzdiagc[scale=0.8]{
%Xing
\draw[ultra thick,violet] (0,0)node[below]{\tiny $0$} -- (1, 1);
\draw[ultra thick,orange] (1,0)node[below]{\tiny $i$} -- (0, 1);
  }
}\endxy \Bigr) 
  &:=
\xy (0,0)*{
\tikzdiagc[yscale=-0.9]{
\draw[ultra thick,orange] (-.75,-1) to[out=70,in=-110] (1.75,1)node[below]{\tiny $i$};
\draw[thick,densely dotted,double,myblue,-to] (.75,-1)-- (-.75,1);
\draw[ultra thick,violet] (1.25,-1) -- (-.25, 1)node[below]{\tiny $0$};
\draw[thick,densely dotted,double,myblue,to-] (1.75,-1)-- (.25,1);
\node[myblue] at (.4,-1.3) {\tiny $[n\!-\!1,k]$};
\node[myblue] at ( .6,1.3) {\tiny $[n\!-\!1,k]$};
}}\endxy
&
  \Psi_R\Bigl( \xy (0,-2.1)*{
  \tikzdiagc[scale=0.8]{
%Xing
\draw[ultra thick,violet] (0,0)node[below]{\tiny $0$} -- (1, 1);
\draw[ultra thick,orange] (1,0)node[below]{\tiny $j$} -- (0, 1);
  }
}\endxy \Bigr) 
  &:=
\xy (0,0)*{
\tikzdiagc[yscale=-0.9]{
\draw[ultra thick,orange] (-.75,-1) to[out=70,in=-110] (1.75,1)node[below]{\tiny $k\!+\!j$};
\draw[thick,densely dotted,double,purple,to-] (.75,-1)-- (-.75,1);
\draw[ultra thick,violet] (1.25,-1) -- (-.25, 1)node[below]{\tiny $k$};
\draw[thick,densely dotted,double,purple,-to] (1.75,-1)-- (.25,1);
\node[purple] at (.4,-1.3) {\tiny $[0,k\!-\!1]$};
\node[purple] at ( .6,1.3) {\tiny $[0,k\!-\!1]$};
}}\endxy 
\end{align*}
\endgroup
for $1<\textcolor{orange}{i}<k-1$ and $1<\textcolor{mygreen}{j}<n-k-1$.

\vspace*{0.1in}\noindent$\bullet$~\emph{On generators including strands with adjacent colors:}

\begingroup\allowdisplaybreaks
\begin{align*}
    \Psi_L 
  \biggl(
  \xy (0,0)*{
\tikzdiagc[scale=1,rotate=180]{
\draw[ultra thick,blue] (.5,-.5)node[above] {\tiny $i$} -- (0,0);
\draw[ultra thick,myred] (-.5,.5)node[below] {\tiny $i\!-\!1$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\mspace{-8mu}\biggr)
&:= 
\xy (0,0)*{
\tikzdiagc[yscale=-0.9,rotate=180]{
\draw[ultra thick,blue] (1,0) to[out=30,in=-110] (1.75,1)node[above]{\tiny $i$};
\draw[ultra thick,myred] (1,0) to[out=210,in=70] (-.25,-1)node[below] {\tiny $i\!-\!1$};
\draw[thick,double,densely dotted,myblue,-to] (1.25,-1) -- (-.25, 1);
\draw[ultra thick,black,-to] (1.75,-1)-- (.25,1);
\node[myblue] at (1,-1.295) {\tiny $[n\!-\!1,k]$};
}}\endxy
&
\Psi_R 
\biggl( 
\xy (0,0)*{
\tikzdiagc[scale=1,rotate=180]{
\draw[ultra thick,orange] (.5,-.5)node[above] {\tiny $j$} -- (0,0);
\draw[ultra thick,mygreen] (-.5,.5)node[below] {\tiny $j\!-\!1$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\mspace{-8mu} \biggr)
& :=\!\!\!\!
\xy (0,0)*{
\tikzdiagc[yscale=-0.9,xscale=1,rotate=180]{
\draw[ultra thick,orange] (.65,-.18) to[out=30,in=-110] (1.75,1)node[above]{\tiny $k\!+\!j$};
\draw[ultra thick,mygreen] (.65,-.18) to[out=210,in=70] (-.25,-1)node[below] {\tiny $k\!+\!j\!-\!1$};
\draw[ultra thick,black,-to] (1.25,-1) -- (-.25, 1);
\draw[thick,double,densely dotted,OliveGreen,to-] (1.75,-1)-- (.25,1);
\node[OliveGreen] at (1.85,-1.295) {\tiny $[1,k]$};
}}\endxy
%
\intertext{for $i,j\neq 0,1$, while}
% 
\Psi_L 
  \biggl( 
  \xy (0,0)*{
\tikzdiagc[scale=1,rotate=180]{
\draw[ultra thick,blue] (.5,-.5)node[above] {\tiny $1$} -- (0,0);
\draw[ultra thick,violet] (-.5,.5)node[below] {\tiny $0$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy \biggr)
  & :=%\mspace{-30mu}
\xy (0,0)*{
\tikzdiagc[scale=1.6,rotate=180]{
\draw[ultra thick,blue] (.5,-.5)node[above] {\tiny $1$} -- (0,0);
\draw[ultra thick,violet] (-.5,.5)node[below] {\tiny $0$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
\draw[thick,double,densely dotted,myblue,to-] (-.80,-.5) to[out=45,in=-100] (-.35,0) to[out=100,in=-45] (-.80,.5);
\draw[thick,double,densely dotted,myblue,to-] (-.25,.55) to[out=-60,in=180] (0,.3) to[out=0,in=-120] (.25,.55);
\node[myblue] at (0,.66) {\tiny $[n\!-\!1,k]$};
\node[myblue] at (-1.0,-.66) {\phantom{\tiny $[n\!-\!1,k]$}};
  }}\endxy
  &
 \Psi_R 
  \biggl( 
  \xy (0,0)*{
\tikzdiagc[scale=1,rotate=180]{
\draw[ultra thick,blue] (.5,-.5)node[above] {\tiny $1$} -- (0,0);
\draw[ultra thick,violet] (-.5,.5)node[below] {\tiny $0$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy \biggr)\
&:=%\mspace{-20mu}
\xy (0,0)*{
\tikzdiagc[scale=1.6,rotate=180]{
\draw[ultra thick,blue] (.5,-.5)node[above] {\tiny $k\!+\!1$} -- (0,0);
\draw[ultra thick,violet] (-.5,.5)node[below] {\tiny $k$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
\draw[thick,double,densely dotted,OliveGreen] (-.20,-.5) to[out=50,in=-45] (-.15,-.15);
\draw[thick,double,densely dotted,OliveGreen,-to] (-.140,-.41) to (-.105,-.35);
\draw[thick,double,densely dotted,purple,-to] (-.15,-.15) to[out=135,in=-45] (-.80,.5);
\draw[thick,double,densely dotted,purple] (.15,.15) to[out=135,in=-45] (-.25,.55);
\draw[thick,double,densely dotted,purple,to-] (-.05,.35) to (-.10,.40);
\draw[thick,double,densely dotted,OliveGreen,-to] (.15,.15) to[out=-45,in=-135] (.8,.5);
%
%\node[purple] at (-1.0,.66) {\tiny $[0,k\!-\!1]$};
\node[purple] at (-.05,.66) {\tiny $[0,k\!-\!1]$};
\node[OliveGreen] at (0.8,.66) {\tiny $[1,k]$};
\node[OliveGreen] at (-.2,-.66) {\tiny $[1,k]$};
  }}\endxy
%
\\[1ex] 
     \Psi_L\biggl( 
  \xy (0,0)*{
\tikzdiagc[scale=1,rotate=180]{
\draw[ultra thick,violet] (.5,-.5)node[above] {\tiny $0$} -- (0,0);
\draw[ultra thick,orange] (-.5,.5)node[below] {\tiny $k\!-\!1$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy \mspace{-8mu}    \biggr)
& :=%\mspace{-25mu} 
\xy (0,0)*{
\tikzdiagc[scale=1.6,rotate=180]{
\draw[thick,double,densely dotted,myblue,to-] (.20,-.5) to (-.15,-.15);
\draw[thick,double,densely dotted,myblue] (.8,-.5) to (.15,.15);
\draw[thick,double,densely dotted,purple] (-.15,-.15) to[out=135,in=-125] (-.3,.3);
\draw[thick,double,densely dotted,purple] (.15,.15) to[out=135,in=35] (-.3,.3);
\draw[thick,double,densely dotted,purple,-to] (-.22,-.08) to (-.20,-.10);
\draw[thick,double,densely dotted,purple,to-] (0.02,.26) to (.04,.24);
\draw[thick,double,densely dotted,myblue,to-] (.35,-.05) to (.40,-.10);
\draw[thick,double,densely dotted,myblue,-to] (-.31,.31) to[out=-135,in=45] (-.8,-.5);
\draw[thick,double,densely dotted,myblue] (-.31,.31) to[out=40,in=-140] (.2,.5);
\draw[thick,double,densely dotted,myblue,to-] (0.080,.425) to (.11,.440);
%
\node[myblue] at (0.15,.665) {\tiny $[n\!-\!1,k]$};
%\node[myblue] at (-1,-.68) {\tiny $[n\!-\!1,k]$};
%\node[myblue] at (0,-.68) {\tiny $[n\!-\!1,k]$};
\node[myblue] at (1,-.68) {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick,violet] (.5,-.5)node[above] {\tiny $0$} -- (0,0);
\draw[ultra thick,orange] (-.5,.5)node[below] {\tiny $k\!-\!1$} -- (-.3,.3);
\draw[ultra thick,mygreen] (-.3,.3) -- (-.0,.0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
&
  \Psi_R 
  \biggl( 
\xy (0,0)*{
\tikzdiagc[scale=1,rotate=180]{
\draw[ultra thick,violet] (.5,-.5)node[above] {\tiny $0$} -- (0,0);
\draw[ultra thick,brown] (-.5,.5)node[below] {\tiny $n\!-\!k\!-\!1$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\mspace{-20mu} \biggr)
& := 
%\mspace{-25mu} 
\xy (0,0)*{
\tikzdiagc[scale=1.6,rotate=180]{
\draw[thick,double,densely dotted,BrickRed] (.20,-.5) to (-.15,-.15);
\draw[thick,double,densely dotted,BrickRed,to-] (.8,-.5) to (.15,.15);
\draw[thick,double,densely dotted,BrickRed,to-] (.05,-.35) to (.10,-.40);
\draw[thick,double,densely dotted,orange] (-.15,-.15) to[out=135,in=-125] (-.3,.3);
\draw[thick,double,densely dotted,orange] (.15,.15) to[out=135,in=35] (-.3,.3);
\draw[thick,double,densely dotted,orange,to-] (-.30,.03) to (-.285,.01);
\draw[thick,double,densely dotted,orange,-to] (0.06,.225) to (.08,.210);
\draw[thick,double,densely dotted,purple] (-.31,.31) to[out=-135,in=135] (-.3,-.3);
\draw[thick,double,densely dotted,purple] (-.31,.31) to[out=40,in=135] (.3,.3);
\draw[thick,double,densely dotted,purple,-to] (0.21,.375) to (.24,.355);
\draw[thick,double,densely dotted,purple,to-] (-.40,-.159) to (-.35,-.230);
\draw[thick,double,densely dotted,OliveGreen] (-.3,-.3) to[out=-45,in=45] (-.3,-.5);
\draw[thick,double,densely dotted,OliveGreen,-to] (.3,.3) to[out=-45,in=-135] (.7,.5);
%
\node[purple] at (0.10,.665) {\tiny $[0,k\!-\!1]$};
\node[OliveGreen] at (-.25,-.68) {\tiny $[1,k]$};
\node[purple] at (1,-.68) {\tiny $[0,k\!-\!1]$};
\node[OliveGreen] at (0.75, .68) {\tiny $[1,k]$};
%
\draw[ultra thick,violet] (.5,-.5)node[above] {\tiny $k$} -- (0,0);
\draw[ultra thick,brown] (-.5,.5)node[below] {\tiny $n\!-\!1$} -- (-.3,.3);
\draw[ultra thick,blue] (-.3,.3) -- (-.0,.0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy
\end{align*}
and 
   \begingroup\allowdisplaybreaks
 \begin{align*} 
 \Psi_L\biggl( 
 %6valents
   \xy (0,-2.1)*{
   \tikzdiagc[yscale=0.45,xscale=.45]{
   \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,0);
   \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
   \draw[ultra thick,blue] (0,0)-- (0, 1);
   \draw[ultra thick,blue] (-1,-1)node[below]{\tiny $1$} -- (0,0);
   \draw[ultra thick,blue] (1,-1)node[below]{\tiny $1$} -- (0,0);
   }
 }\endxy \biggr) 
   &:= 
\xy (0,0)*{
 \tikzdiagc[scale=0.75,yscale=0.9]{
\draw[ultra thick,violet] (0,-1.2)node[below] {\tiny $0$} -- (0, 0);
\draw[ultra thick,violet] (0,0) -- (-1.4, 1.7);
\draw[ultra thick,violet] (0,0) -- ( 1.4, 1.7);
\draw[ultra thick,blue] (0,0) -- (0,1.7)node[above] {\tiny $1$};
\draw[ultra thick,blue] (-1.5,-1.2) -- (0,0);
\draw[ultra thick,blue] ( 1.5,-1.2) -- (0,0);
% 
\draw[thick,double,densely dotted,myblue,to-] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,densely dotted,myblue,-to] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,densely dotted,myblue,to-] (-.8,1.7) .. controls (-.25,.45) and (.25,.45) .. (.8,1.7);
\node[myblue] at (1.7,0) {\tiny $[n\!-\!1,k]$};
}}\endxy
&
 \Psi_R\biggl( 
 %6valents
   \xy (0,-2.1)*{
   \tikzdiagc[yscale=0.45,xscale=.45]{
   \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,0);
   \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
   \draw[ultra thick,blue] (0,0)-- (0, 1);
   \draw[ultra thick,blue] (-1,-1)node[below]{\tiny $1$} -- (0,0);
   \draw[ultra thick,blue] (1,-1)node[below]{\tiny $1$} -- (0,0);
   }
 }\endxy  \biggr) 
   &:=
\xy (0,0)*{
 \tikzdiagc[scale=0.75,yscale=0.9]{
\draw[ultra thick,violet] (0,-1.2)node[below] {\tiny $k$} -- (0, 0);
\draw[ultra thick,violet] (0,0) -- (-1.4, 1.7);
\draw[ultra thick,violet] (0,0) -- ( 1.4, 1.7);
\draw[ultra thick,blue] (0,0) -- (0,1.7)node[above] {\tiny $k\!+\!1$};
\draw[ultra thick,blue] (-1.5,-1.2) -- (0,0);
\draw[ultra thick,blue] ( 1.5,-1.2) -- (0,0);
% 
\draw[thick,double,densely dotted,BrickRed,-to] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,densely dotted,BrickRed,to-] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,densely dotted,BrickRed,-to] (-.8,1.7) .. controls (-.25,.45) and (.25,.45) .. (.8,1.7);
\node[BrickRed] at (1.7,0) {\tiny $[0,k\!-\!1]$};
}}\endxy
%
\intertext{for $k>2$, while} 
  \Psi_L\biggl(\mspace{-20mu}
 \xy (0,-2.6)*{
   \tikzdiagc[yscale=0.45,xscale=.45]{
 %6valents
   \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,0);
   \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
   \draw[ultra thick,mygreen] (0,0)-- (0, 1);
   \draw[ultra thick,mygreen] (-1,-1) -- (0,0);\node[mygreen] at (-1.25,-1.6) {\tiny $k-1$};
   \draw[ultra thick,mygreen] (1,-1) -- (0,0);\node[mygreen] at (1.25,-1.6) {\tiny $k-1$};
   }
 }\endxy \mspace{-20mu}\biggr) 
   &:=
\xy (0,0)*{
\tikzdiagc[scale=0.75,yscale=0.9]{
\draw[thick,double,densely dotted,myblue,to-] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,densely dotted,myblue,-to] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,densely dotted,myblue,to-] (-.8,1.7) .. controls (-.25,.45) and (.25,.45) .. (.8,1.7);
\node[myblue] at (1.7,0) {\tiny $[n\!-\!1,k]$};
%
\draw[thick,double,densely dotted,CadetBlue]  (-.55,-.5) to[out=-60,in=-120] (.55,-.5) to[out=70,in=0] (0,.75) to[out=180,in=110] (-.55,-.5);
\draw[thick,double,densely dotted,CadetBlue,-to]  (.555,.30) to (.540,.35);
%
\draw[ultra thick,violet] (0,-1.2)node[below] {\tiny $0$} -- (0, 0);
\draw[ultra thick,violet] (0,0) -- (-1.4, 1.7);
\draw[ultra thick,violet] (0,0) -- ( 1.4, 1.7);
\draw[ultra thick,orange] (-.6,-.5) -- (0,0);
\draw[ultra thick,orange] ( .6,-.5) -- (0,0);
\draw[ultra thick,orange] (0,0) -- (0,.75);
\draw[ultra thick,mygreen] (0,.75) -- (0,1.7);
\draw[ultra thick,mygreen] (-1.5,-1.2) -- (-.6,-.5);
\draw[ultra thick,mygreen] ( 1.5,-1.2)node[below]{\tiny $k-1$} -- ( .6,-.5);
}}\endxy
&
  \Psi_R \biggl(\mspace{-28mu}
  \xy (0,-2.6)*{
   \tikzdiagc[yscale=0.45,xscale=.45]{
 %6valents
   \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,0);
   \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
   \draw[ultra thick,mygreen] (0,0)-- (0, 1);
   \draw[ultra thick,mygreen] (-1,-1) -- (0,0);\node[mygreen] at (-1.38,-1.6) {\tiny $n\!-\!k\!-\!1$};
   \draw[ultra thick,mygreen] (1,-1) -- (0,0);\node[mygreen] at (1.40,-1.6) {\tiny $n\!-\!k\!-\!1$};
   }
 }\endxy \mspace{-28mu}\biggr) 
&:=
\xy (0,0)*{
\tikzdiagc[scale=0.75,yscale=0.9]{
\draw[thick,double,densely dotted,purple,-to] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,densely dotted,purple,to-] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,densely dotted,purple,-to] (-.8,1.7) .. controls (-.25,.45) and (.25,.45) .. (.8,1.7);
\node[purple] at (1.7,0) {\tiny $[0,k\!-\!1]$};
%
\draw[thick,double,densely dotted,NavyBlue]  (-.55,-.5) to[out=-60,in=-120] (.55,-.5) to[out=70,in=0] (0,.75) to[out=180,in=110] (-.55,-.5);
\draw[thick,double,densely dotted,NavyBlue,to-]  (.595,.10) to (.580,.15);
%
\draw[ultra thick,violet] (0,-1.2)node[below] {\tiny $k$} -- (0, 0);
\draw[ultra thick,violet] (0,0) -- (-1.4, 1.7);
\draw[ultra thick,violet] (0,0) -- ( 1.4, 1.7);
\draw[ultra thick,orange] (-.6,-.5) -- (0,0);
\draw[ultra thick,orange] ( .6,-.5) -- (0,0);
\draw[ultra thick,orange] (0,0) -- (0,.75);
\draw[ultra thick,mygreen] (0,.75) -- (0,1.7);
\draw[ultra thick,mygreen] (-1.5,-1.2) -- (-.6,-.5);
\draw[ultra thick,mygreen] ( 1.5,-1.2)node[below]{\tiny $n-1$} -- ( .6,-.5);
}}\endxy
\intertext{for $k\geq 2$.}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
 \end{align*}
 \endgroup
The inner labels in the last line are ${\color{orange}n-1}$ and ${\color{CadetBlue}[n-2,k-1]}$ (left) and ${\color{orange}k-1}$ and ${\color{NavyBlue}[-1,k-2]}$ (right). This ends the definition of $\Psi_L$ and $\Psi_R$. 


\begin{lem}\label{l:hompsi}
For any domain $X$ and codomain $Y$ of a generating morphism in $\BSext_k$ of degree $t$, we have
\[
\hom_{K^b(\Sext_n)}(\Psi_L(X),\Psi_L(Y)\langle t\rangle)\cong \hom_{\BSext_k}(X,Y\langle t\rangle).
\]
Similarly, for any domain $Z$ and codomain $W$ of a generating morphism in $\BSext_{n-k}$ of degree $t$, we have
\[
\hom_{K^b(\Sext_n)}(\Psi_R(Z),\Psi_R(W)\langle t\rangle)\cong \hom_{\BSext_{n-k}}(Z,W\langle t\rangle).
\]
Moreover, all those morphism spaces are one-dimensional.  
\end{lem}
\begin{proof}
The proof is immediate except for two cases in $\Psi_L$ and two cases in $\Psi_R$: 
\begin{itemize}
\item a crossing in $\Sext_k$ involving an oriented strand and unoriented strands labeled $0$ and $k-1$, respectively in $\Sext_{n-k}$ with labels $0$ and $n-k-1$;
\item a six-valent vertex in $\Sext_k$ involving strands labeled $0$ and $k-1$, respectively in $\Sext_{n-k}$ with labels $0$ and $n-k-1$.  
\end{itemize}
We only prove the second part of each case, the first being similar. 
% For example, for a trivalent colored $0$ in $\BSext_{n-k}$, 
% \begingroup\allowdisplaybreaks
% \begin{align*}
%     \Hom_{K^b(\Sext_n)}(\Psi_R(\rB_0),\Psi_R(\rB_0\rB_0))
% \mspace{-220mu}&
%  \\ &\cong
% \Hom_{K^b(\Sext_n)}(\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1},\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1})
% \\ &\cong
% \Hom_{K^b(\Sext_n)}(\rB_k,\rB_k\rB_k) \cong \Hom_{\Sext_n}(\rB_k,\rB_k\rB_k) 
%  % \cong  \Hom_{K^b(\Sext_n)}(\omega^k(\rB_0),\omega^k(\rB_0\rB_0))
%  \cong \Hom_{\Sext_{n}}(\rB_0,\rB_0\rB_0) 
%  \\
% &\cong \Hom_{\Sext_{n-k}}(\rB_0,\rB_0\rB_0) ,
% \end{align*}\endgroup
% % where $\omega$ is the automorphism of $\BSext_{n-k}$ that fixes $\rB_\rho^{\pm 1}$, sends $\rB_i$ to $\rB_{i+1}$ (recall that indices are taken modulo $n-k$ here) and acts similarly on morphisms. 
% We check the two non-immediate cases for $\Psi_R$, the proof for $\Psi_L$ being analogous.

For a crossing in $\Sext_{n-k}$ involving an oriented strand and unoriented strands labeled $0$ and $n-k-1$ we compute 
\begin{align*}
\hom_{K^b(\Sext_n)}(\Psi_R(\rB_\rho\rB_{n-k-1}) , \Psi_R(\rB_0\rB_\rho)) 
\mspace{-220mu}&
 \\ &\cong
 \hom_{K^b(\Sext_n)}(\rT_{[1,k]}^{-1}\rB_\rho\rB_{n-1} , \rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\rT_{[1,k]}^{-1}\rB_\rho)
 \\ &\cong 
 \hom_{K^b(\Sext_n)}(\rT_{[1,k]}^{-1}\rB_{0} , \rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\rT_{[1,k]}^{-1})
\\ &\cong 
 \hom_{K^b(\Sext_n)}(\rB_{0} , \rT_{[1,k]}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\rT_{[1,k]}^{-1})
\\ & \mspace{-4mu}\overset{\eqref{eq:homotopeq2}}{\cong} \!\!%\\ &\overset{REF}{\cong }
 \hom_{K^b(\Sext_n)}(\rB_0,\rB_{0}) \cong  \hom_{\Sext_n}(\rB_0,\rB_{0}) \cong \hom_{\Sext_{n-k}}(\rB_0,\rB_{0}) 
\\ &\cong  
 \hom_{\Sext_{n-k}}(\rB_\rho\rB_{n-k-1},\rB_{0}\rB_\rho) .
\end{align*}

For a six-valent vertex in $\Sext_{n-k}$ involving strands labeled $0$ and $n-k-1$ we compute
\begin{align*}
\hom_{K^b(\Sext_n)}(\Psi_R(\rB_{n-k-1}\rB_0\rB_{n-k-1}),\Psi_R(\rB_0\rB_{n-k-1}\rB_0)) 
\mspace{-460mu}&
 \\ &\cong
 \hom_{K^b(\Sext_n)}(\rB_{n-1}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\rB_{n-1},\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\rB_{n-1}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1})
 \\ &\cong  
  \hom_{K^b(\Sext_n)}(\rT_{[0,k-1]}^{-1}\rB_{n-1}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\rB_{n-1}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\rB_{n-1}\rT_{[0,k-1]}\rB_k,\one)
 \\ & \mspace{-4mu}\overset{\eqref{eq:homotopeq2}}{\cong} \!\!
  \hom_{K^b(\Sext_n)}(\rT_{[-1,k-2]}^{-1}\rB_{k-1}\!\rT_{[-1,k-2]}\rB_k\rT_{[-1,k-2]}^{-1}\rB_{k-1}\!\rT_{[-1,k-2]}\rB_k\rT_{[-1,k-2]}^{-1}\rB_{k-1}\!\rT_{[-1,k-2]}\rB_k,\!\one)
 \\ &\cong  
\hom_{K^b(\Sext_n)}(\rB_{k-1}\rB_k\rB_{k-1}\rB_k\rB_{k-1}\rB_k,\! \one)
\cong \hom_{\Sext_n}(\rB_{k-1}\rB_k\rB_{k-1},\rB_k\rB_{k-1}\rB_k)
 \\ &\cong  
 \hom_{\Sext_{n-k}}(\rB_{n-k-1}\rB_0\rB_{n-k-1},\rB_0\rB_{n-k-1}\rB_0) . \qedhere
\end{align*}
\end{proof}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection{Proof of the main theorem}\label{s:psigoodfunctor}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{lem}\label{lem:main} The $\mathbb{R}$-linear, strict monoidal functors $\Psi_L$ and $\Psi_R$ from \autoref{sec:thefunctor}
\begin{enumerate}[a)]
\item are well-defined; \label{lem:maina}
\item form a symmetric pair. \label{lem:mainb}
\end{enumerate}
\end{lem}

\begin{thm}\label{t:main}
The symmetric pair $\Psi_L, \Psi_R$ gives rise to an $\mathbb{R}$-linear, monoidal functor
\[
\Psi_{k,n-k}\colon \Sext_{k}\boxtimes \Sext_{n-k}\to K^b(\Sext_{n}).
\]
\end{thm}
\begin{proof} By \autoref{lem:Psimonoidal} and \autoref{lem:main}, the $\mathbb{R}$-linear functor in~\eqref{eq:DefPsi}
\[
\Psi_{k,n-k}\colon \BSext_{k}\diamond \BSext_{n-k}\to K^b(\Sext_{n}) 
\]
extends to a monoidal functor, which in turn gives rise to an 
$\mathbb{R}$-linear, monoidal functor
\[
\Psi_{k,n-k}\colon \Sext_{k}\boxtimes \Sext_{n-k}\to K^b(\Sext_{n}),
\]
as explained in \autoref{sec:braidedpair}.
\end{proof}

It remains to prove \autoref{lem:main}, which will be done in \autoref{sec:proofofmaintheorem1} and \autoref{sec:proofofmaintheorem2}.

\subsubsection{Well-definedness}\label{sec:proofofmaintheorem1} 
The proofs that $\Psi_L$ and $\Psi_R$ preserve all diagrammatic relations are very similar, so 
we only prove that $\Psi_L$ is well-defined. Because of the two cases in \eqref{eq:forcingdumbel-i-iminus}, the proof that $\Psi_L$ is well-defined contains four cases: $1=k=n-1$, $1=k<n-1$, 
$2=k<n$ and $2<k<n$. However, the first two cases are proved in the same way as the corresponding part in the fourth case. The third case is also almost the same as the corresponding part of the fourth case, except for the proof that $\Psi_L$ preserves \eqref{eq:forcingdumbel-i-iminus}, which we therefore prove separately at the end of this subsection.

Suppose that $k > 2$. Since $\Psi_L$ is the identity on diagrams only involving colors different from $0$ and $k-1$ it preserves the relations involving only those diagrams.

\begin{enumerate}[wide,labelindent=0pt,label={(a\arabic*)}]

\item Relations \eqref{eq:onecolorfirst} to \eqref{eq:onecolorfourth} for $i=0$ follow by isotopy and similar arguments as in the first bullet point in the proof of \cite[Theorem 5.4]{mmv-evalfunctor}. 

\item Relations \eqref{eq:Scat-Rtwo} to \eqref{eq:distantdumbbells} for $i=0$ or $k=0$ are verified using the relations in \eqref{eq:distcomm} and the usual Soergel calculus. 

\item Relations \eqref{eq:6vertexdot} to \eqref{eq:forcingdumbel-i-iminus} for $\{i,j\}=\{0,1\}$ are checked using similar arguments as in the third bullet point in the proof of \cite[Theorem 5.4]{mmv-evalfunctor}.   

\item Relations \eqref{eq:6vertexdot} to \eqref{eq:forcingdumbel-i-iminus} for $\{i,j\}=\{0,k-1\}$ are more involved and we give a sample computation for relation \eqref{eq:braidmoveB}, with the proof of the other relations being similar. 
We have 
% braid move
\begingroup\allowdisplaybreaks
\begin{align*}
  \Psi_L \!
  \vastl{-.05}\mspace{-20mu}
\xy (0,.05)*{
\tikzdiagc[scale=0.4,yscale=1]{
\draw[ultra thick,orange] (0,-1) -- (0,1);
\draw[ultra thick,orange] (0,1) -- (-1,2);
\draw[ultra thick,orange] (0,1) -- (1,2);
\draw[ultra thick,orange] (0,-1) -- (-1,-2);
\node[orange] at (-1.25,-2.66) {\tiny $k\!-\!1$};
\draw[ultra thick,orange] (0,-1) -- (1,-2);
%
\draw[ultra thick,violet] (0,1)  --  (0,2)node[above] {\phantom{\tiny $0$}};
\draw[ultra thick,violet] (0,-1)  --  (0,-2)node[below] {\tiny $0$};
\draw[ultra thick,violet] (0,1)  ..controls (-.95,.25) and (-.95,-.25) ..  (0,-1);
\draw[ultra thick,violet] (0,1)  ..controls ( .95,.25) and ( .95,-.25) ..  (0,-1);
}}\endxy  
  \vastr{-.05}
%%%
  &=
%%%
\xy (0,0)*{
\tikzdiagc[scale=0.55,xscale=.85]{
\draw[ultra thick,violet] (0,-4)node[below]{\tiny $0$} -- (0,-2);
\draw[ultra thick,violet] (0,2) --  (0,4)node[above]{\phantom{\tiny $0$}};
\draw[ultra thick,violet] (0,-2) to[out=45,in=-90] (1.6,0) to[out=90,in=-45] (0,2); 
\draw[ultra thick,violet] (0,-2) to[out=135,in=-90] (-1.6,0) to[out=90,in=-135] (0,2); 
% 
\draw[ultra thick,PineGreen] (0,-1) --  (0,-2);
\draw[ultra thick,PineGreen] (0,-2) --  (-1,-3);
\draw[ultra thick,PineGreen] (0,-2) --  ( 1,-3);
\draw[ultra thick,PineGreen] (0, 1) --  (0, 2);
\draw[ultra thick,PineGreen] (0, 2) --  (-1, 3);
\draw[ultra thick,PineGreen] (0, 2) --  ( 1, 3);
\draw[ultra thick,orange] (0,-1) --  (0,1);
%
\draw[ultra thick,orange] ( 1, 3) --  ( 2, 4);    
\draw[ultra thick,orange] (-1, 3) --  (-2, 4);    
\draw[ultra thick,orange] ( 1,-3) --  ( 2,-4)node[below] {\tiny $k\!-\!1$};    
\draw[ultra thick,orange] (-1,-3) --  (-2,-4);    
%
\draw[thick,densely dotted,double,myblue] (0,-1) to[out=0,in=-90] (1,0) to[out=90,in=0] (0,1) to[out=180,in=90] (-1,0) to[out=-90,in=180] (0,-1);    
\draw[thick,densely dotted,double,myblue,-to] (1,-.09) to (1,-.1);
\draw[thick,densely dotted,double,myblue,-to] (.75,-4) to[out=90,in=-135] (1,-3) to[out=45,in=-90] (2.35,0) to[out=90,in=-45] (1,3) to[out=135,in=-90] (.75,4);    
\draw[thick,densely dotted,double,myblue,to-] (-.75,-4) to[out=90,in=-45] (-1,-3) to[out=135,in=-90] (-2.35,0) to[out=90,in=-135] (-1,3) to[out=45,in=-90] (-.75,4);
\node[myblue] at (3,-2.20) {\tiny $[n\!-\!1,k]$};    
% 
\draw[thick,densely dotted,double,RawSienna] (0, 1) to[out=0,in=-45] (1, 3) to[out=135,in=45] (-1, 3) to[out=-135,in=180] (0, 1);
\draw[thick,densely dotted,double,RawSienna,-to] (1.18,2.1) to (1.2,2.2);
\draw[thick,densely dotted,double,RawSienna] (0,-1) to[out=0,in=45] (1,-3) to[out=-135,in=-45] (-1,-3) to[out=135,in=180] (0,-1);    
\draw[thick,densely dotted,double,RawSienna,to-] (1.12,-1.9) to (1.15,-2.0);
}}\endxy
%%%%%%%%
\mspace{-35mu}\overset{\eqref{eq:sixvertcommzero-ab},\eqref{eq:distcomm}}{=}\mspace{5mu}
%%%%%%%%
\xy (0,0)*{
\tikzdiagc[scale=0.55,xscale=.8,yscale=.85]{
\draw[ultra thick,violet] (0,-4)node[below]{\tiny $0$} -- (0,-2);
\draw[ultra thick,violet] (0,2) --  (0,4)node[above]{\phantom{\tiny $0$}};
\draw[ultra thick,violet] (0,-2) to[out=45,in=-90] (1.2,0) to[out=90,in=-45] (0,2); 
\draw[ultra thick,violet] (0,-2) to[out=135,in=-90] (-1.2,0) to[out=90,in=-135] (0,2); 
% 
\draw[ultra thick,PineGreen] (0,-2) --  (0,2);
\draw[ultra thick,PineGreen] (0,-2) --  (-1,-3);
\draw[ultra thick,PineGreen] (0,-2) --  ( 1,-3); 
\draw[ultra thick,PineGreen] (0, 2) --  (-1, 3);
\draw[ultra thick,PineGreen] (0, 2) --  ( 1, 3);
%
\draw[ultra thick,orange] ( 1, 3) --  ( 2, 4);    
\draw[ultra thick,orange] (-1, 3) --  (-2, 4);    
\draw[ultra thick,orange] ( 1,-3) --  ( 2,-4)node[below] {\tiny $k\!-\!1$};    
\draw[ultra thick,orange] (-1,-3) --  (-2,-4);    
%
\draw[thick,densely dotted,double,RawSienna] (0,-3.4) to[out=0,in=-135] (1,-3) to[out=60,in=-90] (1.75,0) to[out=90,in=-60] (1,3) to[out=135,in=0] (0,3.4) to[out=180,in=45] (-1,3) to[out=-120,in=90] (-1.75,0) to[out=-90,in=120] (-1,-3) to[out=-45,in=180] (0,-3.4);
\draw[thick,densely dotted,double,RawSienna,-to] (1.75,0) to (1.75,.1);
% 
\draw[thick,densely dotted,double,myblue,-to] (.75,-4) to[out=90,in=-135] (1,-3) to[out=45,in=-90] (2.35,0) to[out=90,in=-45] (1,3) to[out=135,in=-90] (.75,4);    
\draw[thick,densely dotted,double,myblue,to-] (-.75,-4) to[out=90,in=-45] (-1,-3) to[out=135,in=-90] (-2.35,0) to[out=90,in=-135] (-1,3) to[out=45,in=-90] (-.75,4);    
}}\endxy
%%%
%\\ &
\mspace{-10mu}\overset{\eqref{eq:braidmoveB}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[scale=0.55,xscale=.8,yscale=.85]{
\draw[ultra thick,violet] (0,-4)node[below]{\tiny $0$} -- (0,4)node[above]{\phantom{\tiny $0$}};
% 
\draw[ultra thick,PineGreen] (-1,-3) to[out=60,in=-90] (-.5,0) to[out=90,in=-60] (-1,3);
\draw[ultra thick,PineGreen] ( 1,-3) to[out=120,in=-90] ( .5,0) to[out=90,in=-120] ( 1,3);
%
\draw[ultra thick,orange] ( 1, 3) --  ( 2, 4);    
\draw[ultra thick,orange] (-1, 3) --  (-2, 4);    
\draw[ultra thick,orange] ( 1,-3) --  ( 2,-4)node[below] {\tiny $k\!-\!1$};    
\draw[ultra thick,orange] (-1,-3) --  (-2,-4);    
%
\draw[thick,densely dotted,double,RawSienna] (0,-3.4) to[out=0,in=-135] (1,-3) to[out=60,in=-90] (1.75,0) to[out=90,in=-60] (1,3) to[out=135,in=0] (0,3.4) to[out=180,in=45] (-1,3) to[out=-120,in=90] (-1.75,0) to[out=-90,in=120] (-1,-3) to[out=-45,in=180] (0,-3.4);
\draw[thick,densely dotted,double,RawSienna,-to] (1.75,0) to (1.75,.1);
% 
\draw[thick,densely dotted,double,myblue,-to] (.75,-4) to[out=90,in=-135] (1,-3) to[out=45,in=-90] (2.35,0) to[out=90,in=-45] (1,3) to[out=135,in=-90] (.75,4);    
\draw[thick,densely dotted,double,myblue,to-] (-.75,-4) to[out=90,in=-45] (-1,-3) to[out=135,in=-90] (-2.35,0) to[out=90,in=-135] (-1,3) to[out=45,in=-90] (-.75,4);    
}}\endxy
%%%
+\ 
%%%
\xy (0,0)*{
\tikzdiagc[scale=0.55,xscale=.8,yscale=.85]{
\draw[ultra thick,violet] (0,-4)node[below]{\tiny $0$} -- (0,-2.75)node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (0,2.75) --  (0,4)node[above]{\phantom{\tiny $0$}}node[pos=0, tikzdot]{};
% 
\draw[ultra thick,PineGreen] (0,-2) --  (0,2);
\draw[ultra thick,PineGreen] (0,-2) --  (-1,-3);
\draw[ultra thick,PineGreen] (0,-2) --  ( 1,-3); 
\draw[ultra thick,PineGreen] (0, 2) --  (-1, 3);
\draw[ultra thick,PineGreen] (0, 2) --  ( 1, 3);
%
\draw[ultra thick,orange] ( 1, 3) --  ( 2, 4);    
\draw[ultra thick,orange] (-1, 3) --  (-2, 4);    
\draw[ultra thick,orange] ( 1,-3) --  ( 2,-4)node[below] {\tiny $k\!-\!1$};    
\draw[ultra thick,orange] (-1,-3) --  (-2,-4);    
%
\draw[thick,densely dotted,double,RawSienna] (0,-3.4) to[out=0,in=-135] (1,-3) to[out=60,in=-90] (1.75,0) to[out=90,in=-60] (1,3) to[out=135,in=0] (0,3.4) to[out=180,in=45] (-1,3) to[out=-120,in=90] (-1.75,0) to[out=-90,in=120] (-1,-3) to[out=-45,in=180] (0,-3.4);
\draw[thick,densely dotted,double,RawSienna,-to] (1.75,0) to (1.75,.1);
% 
\draw[thick,densely dotted,double,myblue,-to] (.75,-4) to[out=90,in=-135] (1,-3) to[out=45,in=-90] (2.35,0) to[out=90,in=-45] (1,3) to[out=135,in=-90] (.75,4);    
\draw[thick,densely dotted,double,myblue,to-] (-.75,-4) to[out=90,in=-45] (-1,-3) to[out=135,in=-90] (-2.35,0) to[out=90,in=-135] (-1,3) to[out=45,in=-90] (-.75,4);    
}}\endxy
\end{align*}
\endgroup
where the missing labels in the inner part of the diagram are ${\color{PineGreen}n-1}$ and ${\color{RawSienna}[n-2,k-1]}$.
Using~\eqref{eq:invcomm} twice on the strands labeled ${\color{RawSienna}[n-2,k-1]}$ on the first term, and~\eqref{eq:distcomm} on the second gives  
\begingroup\allowdisplaybreaks
\begin{gather*}
\xy (0,0)*{
\tikzdiagc[scale=0.55,xscale=.8,yscale=.85]{
\draw[ultra thick,violet] (0,-4)node[below]{\tiny $0$} -- (0,4)node[above]{\phantom{\tiny $0$}};
% 
\draw[ultra thick,PineGreen] (-1,-3) to[out=60,in=-90] (-.85,0) to[out=90,in=-60] (-1,3);
\draw[ultra thick,PineGreen] ( 1,-3) to[out=120,in=-90] (.85,0) to[out=90,in=-120] ( 1,3);
%
\draw[ultra thick,orange] ( 1, 3) --  ( 2, 4);    
\draw[ultra thick,orange] (-1, 3) --  (-2, 4);    
\draw[ultra thick,orange] ( 1,-3) --  ( 2,-4)node[below] {\tiny $k\!-\!1$};    
\draw[ultra thick,orange] (-1,-3) --  (-2,-4);    
%
\draw[thick,densely dotted,double,RawSienna] (1,-3) to[out=60,in=-90] (1.75,0) to[out=90,in=-60] (1,3) to[out=135,in=90] (.35,0) to[out=-90,in=-135] (1,-3);
\draw[thick,densely dotted,double,RawSienna,-to] (1.75,0) to (1.75,.1);
\draw[thick,densely dotted,double,RawSienna] (-1,-3) to[out=120,in=-90] (-1.75,0) to[out=90,in=-120] (-1,3) to[out=45,in=90] (-.35,0) to[out=-90,in=-45] (-1,-3);
\draw[thick,densely dotted,double,RawSienna,to-] (-1.75,-.3) to (-1.75,-.2);
% 
\draw[thick,densely dotted,double,myblue,-to] (.75,-4) to[out=90,in=-135] (1,-3) to[out=45,in=-90] (2.35,0) to[out=90,in=-45] (1,3) to[out=135,in=-90] (.75,4);    
\draw[thick,densely dotted,double,myblue,to-] (-.75,-4) to[out=90,in=-45] (-1,-3) to[out=135,in=-90] (-2.35,0) to[out=90,in=-135] (-1,3) to[out=45,in=-90] (-.75,4);    
}}\endxy
+\ 
\xy (0,0)*{
\tikzdiagc[scale=0.55,xscale=.8,yscale=.85]{
\draw[ultra thick,violet] (0,-4)node[below]{\tiny $0$} -- (0,-3.35)node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (0,3.35) --  (0,4)node[above]{\phantom{\tiny $0$}}node[pos=0, tikzdot]{};
% 
\draw[ultra thick,PineGreen] (0,-2) --  (0,2);
\draw[ultra thick,PineGreen] (0,-2) --  (-1,-3);
\draw[ultra thick,PineGreen] (0,-2) --  ( 1,-3); 
\draw[ultra thick,PineGreen] (0, 2) --  (-1, 3);
\draw[ultra thick,PineGreen] (0, 2) --  ( 1, 3);
%
\draw[ultra thick,orange] ( 1, 3) --  ( 2, 4);    
\draw[ultra thick,orange] (-1, 3) --  (-2, 4);    
\draw[ultra thick,orange] ( 1,-3) --  ( 2,-4)node[below] {\tiny $k\!-\!1$};    
\draw[ultra thick,orange] (-1,-3) --  (-2,-4);    
%
\draw[thick,densely dotted,double,RawSienna] (0,-2.8) to[out=0,in=-135] (1,-3) to[out=60,in=-90] (1.75,0) to[out=90,in=-60] (1,3) to[out=135,in=0] (0,2.8) to[out=180,in=45] (-1,3) to[out=-120,in=90] (-1.75,0) to[out=-90,in=120] (-1,-3) to[out=-45,in=180] (0,-2.8);
\draw[thick,densely dotted,double,RawSienna,-to] (1.75,0) to (1.75,.1);
% 
\draw[thick,densely dotted,double,myblue,-to] (.75,-4) to[out=90,in=-135] (1,-3) to[out=45,in=-90] (2.35,0) to[out=90,in=-45] (1,3) to[out=135,in=-90] (.75,4);    
\draw[thick,densely dotted,double,myblue,to-] (-.75,-4) to[out=90,in=-45] (-1,-3) to[out=135,in=-90] (-2.35,0) to[out=90,in=-135] (-1,3) to[out=45,in=-90] (-.75,4);    
}}\endxy
%%%%%%%%
\overset{\eqref{eq:sixvertcommzero-ab},\eqref{eq:invcomm}}{=}\mspace{5mu}
%%%%%%%%
\xy (0,0)*{
\tikzdiagc[scale=0.55,xscale=.8,yscale=.85]{
\draw[ultra thick,violet] (0,-4)node[below]{\tiny $0$} -- (0,4)node[above]{\phantom{\tiny $0$}};
% 
\draw[ultra thick,orange] (-2,-4) to[out=90,in=-90] (-1.75,0) to[out=90,in=-90] (-2,4);
\draw[ultra thick,orange] ( 2,-4)node[below] {\tiny $k\!-\!1$} to[out=90,in=-90] ( 1.75,0) to[out=90,in=-90] ( 2,4);
%
\draw[thick,densely dotted,double,myblue,-to] (.75,-4) to[out=90,in=-90] (1,0) to[out=90,in=-90] (.75,4);    
\draw[thick,densely dotted,double,myblue,to-] (-.75,-4) to[out=90,in=-90] (-1,0) to[out=90,in=-90] (-.75,4);    
}}\endxy
%%%%%
\mspace{-15mu}+\
%%%%%
\xy (0,0)*{
\tikzdiagc[scale=0.55,xscale=.8,yscale=.85]{
\draw[ultra thick,violet] (0,-4)node[below]{\tiny $0$} -- (0,-3.5)node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (0,3.5) --  (0,4)node[above]{\phantom{\tiny $0$}}node[pos=0, tikzdot]{};
% 
\draw[ultra thick,PineGreen] (0,-1.5) --  (0,1.5);
\draw[ultra thick,PineGreen] (0,-1.5) --  (-1,-2.5);
\draw[ultra thick,PineGreen] (0,-1.5) --  ( 1,-2.5); 
\draw[ultra thick,PineGreen] (0, 1.5) --  (-1, 2.5);
\draw[ultra thick,PineGreen] (0, 1.5) --  ( 1, 2.5);
%
\draw[ultra thick,orange] ( 1, 2.5) to[out=45,in=-110]  ( 2, 4);    
\draw[ultra thick,orange] (-1, 2.5) to[out=135,in=-70]  (-2, 4);    
\draw[ultra thick,orange] ( 1,-2.5) to[out=-45,in=110]  ( 2,-4)node[below] {\tiny $k\!-\!1$};    
\draw[ultra thick,orange] (-1,-2.5) to[out=-135,in=70]  (-2,-4);    
%
\draw[thick,densely dotted,double,RawSienna] (0,-2.25) to[out=0,in=-135] (1,-2.5) to[out=60,in=-90] (1.75,0) to[out=90,in=-60] (1,2.5) to[out=135,in=0] (0,2.25) to[out=180,in=45] (-1,2.5) to[out=-120,in=90] (-1.75,0) to[out=-90,in=120] (-1,-2.5) to[out=-45,in=180] (0,-2.25);
\draw[thick,densely dotted,double,RawSienna,-to] (1.75,0) to (1.75,.1);
%
\draw[thick,densely dotted,double,myblue] (0,-2.65) to[out=0,in=-135] (1,-2.5) to[out=30,in=-90] (2.35,0) to[out=90,in=-30] (1,2.5) to[out=135,in=0] (0,2.65) to[out=180,in=45] (-1,2.5) to[out=-160,in=90] (-2.35,0) to[out=-90,in=160] (-1,-2.5) to[out=-45,in=180] (0,-2.65);
\draw[thick,densely dotted,double,myblue,-to] (2.35,0) to (2.35,.1);
\draw[thick,densely dotted,double,myblue,-to] (.75,-4) to[out=90,in=0] (0,-3) to[out=180,in=90] (-.75,-4);    
\draw[thick,densely dotted,double,myblue,-to] (-.75,4) to[out=-90,in=180] (0,3) to[out=0,in=-90] (.75,4);    
}}\endxy
%%%%%%%%
\\
\overset{\eqref{eq:sixvtriv},\eqref{eq:sixvertcommzero-ab}}{=}\mspace{5mu}
%%%%%%%%
\xy (0,0)*{
\tikzdiagc[scale=0.55,xscale=.8,yscale=.85]{
\draw[ultra thick,violet] (0,-4)node[below]{\tiny $0$} -- (0,4)node[above]{\phantom{\tiny $0$}};
% 
\draw[ultra thick,orange] (-2,-4) to (-2,4);
\draw[ultra thick,orange] ( 2,-4)node[below] {\tiny $k\!-\!1$} to ( 2,4);
%
\draw[thick,densely dotted,double,myblue,-to] (.75,-4) to (.75,4);    
\draw[thick,densely dotted,double,myblue,to-] (-.75,-4) to (-.75,4);    
}}\endxy
%%%%%
+
%%%%%
\xy (0,0)*{
\tikzdiagc[scale=0.55,xscale=.8,yscale=.85]{
\draw[ultra thick,violet] (0,-4)node[below]{\tiny $0$} -- (0,-3.5)node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (0,3.5) --  (0,4)node[above]{\phantom{\tiny $0$}}node[pos=0, tikzdot]{};
% 
\draw[ultra thick,orange] (0,-1.5) --  (0,1.5);
\draw[ultra thick,orange] (0,-1.5) --  (-1,-2.5);
\draw[ultra thick,orange] (0,-1.5) --  ( 1,-2.5); 
\draw[ultra thick,orange] (0, 1.5) --  (-1, 2.5);
\draw[ultra thick,orange] (0, 1.5) --  ( 1, 2.5);
%
\draw[ultra thick,orange] ( 1, 2.5) to[out=45,in=-110]  ( 2, 4);    
\draw[ultra thick,orange] (-1, 2.5) to[out=135,in=-70]  (-2, 4);    
\draw[ultra thick,orange] ( 1,-2.5) to[out=-45,in=110]  ( 2,-4)node[below] {\tiny $k\!-\!1$};    
\draw[ultra thick,orange] (-1,-2.5) to[out=-135,in=70]  (-2,-4);    
%
\draw[thick,densely dotted,double,myblue,-to] (.75,-4) to[out=90,in=0] (0,-3) to[out=180,in=90] (-.75,-4);    
\draw[thick,densely dotted,double,myblue,-to] (-.75,4) to[out=-90,in=180] (0,3) to[out=0,in=-90] (.75,4);    
}}\endxy
%%%%%%%%
%\\
\mspace{-15mu}=
  \Psi_L 
  \vastl{-.05}\mspace{-20mu}
\xy (0,.05)*{
\tikzdiagc[scale=0.4,yscale=1]{
\draw[ultra thick,orange] (-1,-2) -- (-1,2);
\draw[ultra thick,orange] ( 1,-2) -- ( 1,2);
\draw[ultra thick,violet] (0,-2)node[below] {\tiny $0$}  --  (0,2)node[above] {\phantom{\tiny $0$}}; 
\node[orange] at (-1.25,-2.66) {\tiny $k\!-\!1$};
%
}}\endxy  
\,+
\xy (0,.05)*{
\tikzdiagc[scale=0.4,yscale=1]{
\draw[ultra thick,orange] (0,-.6) -- (0,.6);
\draw[ultra thick,orange] (0,.6) .. controls (-.25,.6) and (-1,1).. (-1,2);
\draw[ultra thick,orange] (0,.6) .. controls (.25,.6) and (1,1) .. (1,2);
\draw[ultra thick,orange] (0,-.6) .. controls (-.25,-.6) and (-1,-1).. (-1,-2);
\draw[ultra thick,orange] (0,-.6) .. controls (.25,-.6) and (1,-1) .. (1,-2);
\draw[ultra thick,violet] (0,1.25)  --  (0,2)node[pos=0, tikzdot]{};
\draw[ultra thick,violet] (0,-1.25)  --  (0,-2)node[pos=0, tikzdot]{};
}}\endxy
  \vastr{-.05}
%%%
\end{gather*}
\endgroup

\item Relation \eqref{eq:crossingslidek} for one of the labels being $0$ follows easily. 

\item The relevant cases for relation \eqref{eq:sixv-dist} are $\{i,j\}=\{0,1\}$, $\{i,j\}=\{0,k-1\}$ or $k=0$ and all are straightforward. 

\item The relevant cases for relation \eqref{eq:relhatSlast} are $(i,j,k)=(0,1,2)$, $(i,j,k)=(k-1,0,1)$ and $(i,j,k)=(k-2,k-1,0)$. 
Using arguments similar to the seventh bullet point in the proof of \cite[Theorem 5.4]{mmv-evalfunctor} one verifies the first case.  
We provide the proof of the second and the third is similar. 

Applying $\Psi_L$ to the left-hand side of \eqref{eq:relhatSlast} yields (the unlabeled strands of the diagrams on the right-hand side have labels ${\color{RawSienna}[n-2,k-1]}$, ${\color{orange}k-1}$)
\begingroup\allowdisplaybreaks
\begin{align*}
\Psi_L
\left(\rule{-.25 cm}{1.25cm}\right.
%%%
\xy (0,.05)*{
\tikzdiagc[scale=0.5,yscale=1]{
  \draw[ultra thick,blue] (0,-1) -- (0,1);
  \draw[ultra thick,blue] (0,1) -- (-1,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,1) -- (2,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,-1) -- (-2,-2)node[below]{\tiny $1$};  
  \draw[ultra thick,blue] (0,-1) -- (1,-2)node[below]{\tiny $1$};
%
  \draw[ultra thick,violet] (0,1)  --  (0,2)node[above]{\tiny $0$}; 
  \draw[ultra thick,violet] (0,-1)  --  (0,-2)node[below]{\tiny $0$};
  \draw[ultra thick,violet] (0,1) -- (1,0); \draw[ultra thick,violet] (0,1) -- (-1,0);
  \draw[ultra thick,violet] (0,-1) -- (1,0); \draw[ultra thick,violet] (0,-1) -- (-1,0);
  \draw[ultra thick,violet] (-2,0)node[above]{\tiny $0$} -- (-1,0);\draw[ultra thick,violet] (2,0) -- (1,0);
  %
\draw[ultra thick,mygreen] (-1,0) -- (1,0);
\draw[ultra thick,mygreen] (-1,0) -- (-1,-2)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick,mygreen] (-1,0) -- (-2,2)node[above]{\tiny $k\!-\!1$};   
\draw[ultra thick,mygreen] (1,0) -- (2,-2)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick,mygreen] (1,0) -- (1,2)node[above]{\tiny $k\!-\!1$};   
}}\endxy
%%%
\left.\rule{-.25 cm}{1.25cm}\right)
%%%
&=
%%%
\xy (0,.05)*{
\tikzdiagc[scale=1.0]{
  \draw[ultra thick,blue] (0,-1) -- (0,1);
  \draw[ultra thick,blue] (0,1) -- (-1,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,1) -- (2,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,-1) -- (-2,-2)node[below]{\tiny $1$};  
  \draw[ultra thick,blue] (0,-1) -- (1,-2)node[below]{\tiny $1$};
%
  \draw[ultra thick,violet] (0,1)  --  (0,2)node[above]{\tiny $0$}; 
  \draw[ultra thick,violet] (0,-1)  --  (0,-2)node[below]{\tiny $0$};
  \draw[ultra thick,violet] (0,1) -- (1,0); \draw[ultra thick,violet] (0,1) -- (-1,0);
  \draw[ultra thick,violet] (0,-1) -- (1,0); \draw[ultra thick,violet] (0,-1) -- (-1,0);
  \draw[ultra thick,violet] (-2,0) -- (-1,0);\draw[ultra thick,violet] (2,0) -- (1,0);
  %
\draw[ultra thick,mygreen] (-.55,0) -- (.55,0);
\draw[ultra thick,mygreen] (-1,-.45) -- (-1,-2)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick,mygreen] (-1.2,.4) -- (-2,2)node[above]{\tiny $k\!-\!1$};   
\draw[ultra thick,mygreen] (1.2,-.4) -- (2,-2)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick,mygreen] (1,.45) -- (1,2)node[above]{\tiny $k\!-\!1$};   
%%%
\draw[ultra thick,orange] (-1,0) -- (-.55,0);
\draw[ultra thick,orange] (.55,0) -- (1,0);
\draw[ultra thick,orange] (-1.2,.4) -- (-1,0);   
\draw[ultra thick,orange] (-1,-.45) -- (-1,0);   
\draw[ultra thick,orange] (1.2,-.4) -- (1,0);   
\draw[ultra thick,orange] (1,.45) -- (1,0);   
%
\draw[thick,double,densely dotted,myblue]  (0,0) circle (0.55);
\draw[thick,double,densely dotted,myblue,-to]  (.25,.48) -- (.3,.45); 
\draw[thick,double,densely dotted,RawSienna]  (-1,0) circle (0.45);
\draw[thick,double,densely dotted,RawSienna]  (1,0) circle (0.45);
\draw[thick,double,densely dotted,RawSienna,to-]  (1.37,.28) -- (1.39,.23); 
\draw[thick,double,densely dotted,RawSienna,to-]  (-1.37,-.28) -- (-1.39,-.23); 
%
\draw[thick,double,densely dotted,myblue,to-]  (-2,.25) to[out=0,in=-160] (-1.22,.42) to[out=20,in=-90] (-.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (2,.25)node[above]{\tiny $[n\!-\!1,k]$}  to[out=180,in=0] (1,.45) to[out=180,in=-90] (.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (-2,-.25) to[out=0,in=180] (-1.22,-.42) to[out=0,in=90] (-.25,-2);
\draw[thick,double,densely dotted,myblue,to-]  (2,-.25) to[out=180,in=20] (1.22,-.42) to[out=-160,in=90] (.25,-2);
}}\endxy
%%%
\overset{\eqref{eq:sixvertcommzero-ab}}{=}
%%%
\xy (0,.05)*{
\tikzdiagc[scale=1.0]{
  \draw[ultra thick,blue] (0,-1) -- (0,1);
  \draw[ultra thick,blue] (0,1) -- (-1,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,1) -- (2,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,-1) -- (-2,-2)node[below]{\tiny $1$};  
  \draw[ultra thick,blue] (0,-1) -- (1,-2)node[below]{\tiny $1$};
%
  \draw[ultra thick,violet] (0,1)  --  (0,2)node[above]{\tiny $0$}; 
  \draw[ultra thick,violet] (0,-1)  --  (0,-2)node[below]{\tiny $0$};
  \draw[ultra thick,violet] (0,1) -- (1,0); \draw[ultra thick,violet] (0,1) -- (-1,0);
  \draw[ultra thick,violet] (0,-1) -- (1,0); \draw[ultra thick,violet] (0,-1) -- (-1,0);
  \draw[ultra thick,violet] (-2,0)node[left]{\tiny $0$} -- (-1,0);\draw[ultra thick,violet] (2,0) -- (1,0);
  %
\draw[ultra thick,mygreen] (-1,-.45) -- (-1,-2)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick,mygreen] (-1.2,.4) -- (-2,2)node[above]{\tiny $k\!-\!1$};   
\draw[ultra thick,mygreen] (1.2,-.4) -- (2,-2)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick,mygreen] (1,.45) -- (1,2)node[above]{\tiny $k\!-\!1$};   
%%%
\draw[ultra thick,orange] (-1,0) -- (1,0);
\draw[ultra thick,orange] (-1.2,.4) -- (-1,0);   
\draw[ultra thick,orange] (-1,-.45) -- (-1,0);   
\draw[ultra thick,orange] (1.2,-.4) -- (1,0);   
\draw[ultra thick,orange] (1,.45) -- (1,0);   
%
\draw[thick,double,densely dotted,RawSienna]  (0,.55) to[out=180,in=20] (-1.2,.4) to[out=-160,in=90] (-1.45,0) to[out=-90,in=160] (-1,-.45) to[out=-20,in=180] (0,-.55) to[out=0,in=-160] (1.2,-.4) to[out=20,in=-90] (1.45,0) to[out=90,in=-20] (1,.45) to[out=165,in=0] (0,.55);
\draw[thick,double,densely dotted,RawSienna,to-]  (1.37,.28) -- (1.39,.23); 
\draw[thick,double,densely dotted,RawSienna,to-]  (-1.37,-.28) -- (-1.39,-.23); 
%
\draw[thick,double,densely dotted,myblue,to-]  (-2,.25) to[out=0,in=-160] (-1.22,.42) to[out=20,in=-90] (-.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (2,.25)node[above]{\tiny $[n\!-\!1,k]$}  to[out=180,in=-20] (1,.45) to[out=160,in=-90] (.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (-2,-.25) to[out=0,in=180] (-1.22,-.42) to[out=0,in=90] (-.25,-2);
\draw[thick,double,densely dotted,myblue,to-]  (2,-.25) to[out=180,in=20] (1.22,-.42) to[out=-160,in=90] (.25,-2);
}}\endxy
%%%
\\
%%%
&\overset{\eqref{eq:cablecrossingsixv}}{=}
%%%
\xy (0,.05)*{
\tikzdiagc[scale=1.0]{
  \draw[ultra thick,blue] (0,-1) -- (0,1);
  \draw[ultra thick,blue] (0,1) -- (-1,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,1) -- (2,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,-1) -- (-2,-2)node[below]{\tiny $1$};  
  \draw[ultra thick,blue] (0,-1) -- (1,-2)node[below]{\tiny $1$};
%
  \draw[ultra thick,violet] (0,1)  --  (0,2)node[above]{\tiny $0$}; 
  \draw[ultra thick,violet] (0,-1)  --  (0,-2)node[below]{\tiny $0$};
  \draw[ultra thick,violet] (0,1) -- (1,0); \draw[ultra thick,violet] (0,1) -- (-1,0);
  \draw[ultra thick,violet] (0,-1) -- (1,0); \draw[ultra thick,violet] (0,-1) -- (-1,0);
  \draw[ultra thick,violet] (-2,0)node[left]{\tiny $0$} -- (-1,0);\draw[ultra thick,violet] (2,0) -- (1,0);
  %
\draw[ultra thick,mygreen] (-1,-.45) -- (-1,-2)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick,mygreen] (-1.2,.4) -- (-2,2)node[above]{\tiny $k\!-\!1$};   
\draw[ultra thick,mygreen] (1.2,-.4) -- (2,-2)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick,mygreen] (1,.45) -- (1,2)node[above]{\tiny $k\!-\!1$};   
%%%
\draw[ultra thick,orange] (-1,0) -- (1,0);
\draw[ultra thick,orange] (-1.2,.4) -- (-1,0);   
\draw[ultra thick,orange] (-1,-.45) -- (-1,0);   
\draw[ultra thick,orange] (1.2,-.4) -- (1,0);   
\draw[ultra thick,orange] (1,.45) -- (1,0);   
%
\draw[thick,double,densely dotted,RawSienna]  (0,1.30) to[out=180,in=20] (-1.2,.4) to[out=-160,in=90] (-1.45,0) to[out=-90,in=160] (-1,-.45) to[out=-20,in=180] (0,-1.30) to[out=0,in=-160] (1.2,-.4) to[out=20,in=-90] (1.45,0) to[out=90,in=-20] (1,.45) to[out=165,in=0] (0,1.30);
\draw[thick,double,densely dotted,RawSienna,to-]  (1.37,.28) -- (1.39,.23); 
\draw[thick,double,densely dotted,RawSienna,to-]  (-1.37,-.28) -- (-1.39,-.23); 
%
\draw[thick,double,densely dotted,myblue,to-]  (-2,.25) to[out=0,in=-140] (-1.1,.48) to[out=40,in=-120]  (-.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (2,.25)node[above]{\tiny $[n\!-\!1,k]$}  to[out=180,in=-20] (1,.45) to[out=140,in=-60] (.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (-2,-.25) to[out=0,in=180] (-1.0,-.45) to[out=-40,in=120] (-.25,-2);
\draw[thick,double,densely dotted,myblue,to-]  (2,-.25) to[out=180,in=20] (1.22,-.42) to[out=-130,in=70] (.25,-2);
}}\endxy
%%%
\overset{\eqref{eg:sixv-reidthree}}{=}
%%%
\xy (0,.05)*{
\tikzdiagc[scale=1.0]{
  \draw[ultra thick,blue] (0,-1) -- (0,1);
  \draw[ultra thick,blue] (0,1) -- (-1,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,1) to[out=0,in=-120] (2,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,-1) to[out=180,in=60] (-2,-2)node[below]{\tiny $1$};  %%%
  \draw[ultra thick,blue] (0,-1) -- (1,-2)node[below]{\tiny $1$};
%
  \draw[ultra thick,violet] (0,1)  --  (0,2)node[above]{\tiny $0$}; 
  \draw[ultra thick,violet] (0,-1)  --  (0,-2)node[below]{\tiny $0$};
  \draw[ultra thick,violet] (0,1) -- (1,0); \draw[ultra thick,violet] (0,1) -- (-1,0);
  \draw[ultra thick,violet] (0,-1) -- (1,0); \draw[ultra thick,violet] (0,-1) -- (-1,0);
  \draw[ultra thick,violet] (-2,0)node[left]{\tiny $0$} -- (-1,0);\draw[ultra thick,violet] (2,0) -- (1,0);
  %
\draw[ultra thick,mygreen] (-1,-1.60) -- (-1,-2)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick,mygreen] (-1.4,.8) -- (-2,2)node[above]{\tiny $k\!-\!1$};   
\draw[ultra thick,mygreen] (1.4,-.8) -- (2,-2)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick,mygreen] (1,1.60) -- (1,2)node[above]{\tiny $k\!-\!1$};   
%%%
\draw[ultra thick,orange] (-1,0) -- (1,0);
\draw[ultra thick,orange] (-1.4,.8) -- (-1,0);  
\draw[ultra thick,orange] (-1,-1.60) -- (-1,0);   
\draw[ultra thick,orange] (1.4,-.8) -- (1,0);   
\draw[ultra thick,orange] (1,1.60) -- (1,0);   
%
\draw[thick,double,densely dotted,RawSienna]  (0,1.70) to[out=180,in=90]  (-1.6,0) to (-1.6,-.5) to[out=-90,in=180] (-.5,-1.70) to (0,-1.70) to[out=0,in=-90] (1.60,0) to (1.6,.5) to[out=90,in=0] (.5,1.7) to (0,1.70);
\draw[thick,double,densely dotted,RawSienna,-to]  (1.6,.40) -- (1.6,.41); 
\draw[thick,double,densely dotted,RawSienna,to-]  (-1.6,-.41) -- (-1.6,-.40); 
%
\draw[thick,double,densely dotted,myblue,to-]  (-2,.25) to[out=60,in=-140] (-1.4,.8) to[out=90,in=-160]  (-.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (2,.25)  to[out=110,in=0] (1,1.60) to[out=120,in=-20] (.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (-2,-.25) to[out=-70,in=180] (-1.0,-1.60) to[out=-60,in=160] (-.25,-2);
\draw[thick,double,densely dotted,myblue,to-]  (2,-.25) to[out=-110,in=20] (1.4,-.8) to[out=-90,in=20] (.25,-2);
}}\endxy
\end{align*}
\endgroup

A similar procedure gives
\begin{align*}
\Psi_L
\left(\rule{-.25 cm}{1.25cm}\right.
%%%
\xy (0,.05)*{
\tikzdiagc[scale=0.5,yscale=1]{
  \draw[ultra thick,mygreen] (0,-1) -- (0,1);
  \draw[ultra thick,mygreen] (0,1) -- (1,2)node[above]{\tiny $k\!-\!1$};
  \draw[ultra thick,mygreen] (0,1) -- (-2,2)node[above]{\tiny $k\!-\!1$};
  \draw[ultra thick,mygreen] (0,-1) -- (2,-2)node[below]{\tiny $k\!-\!1$};
  \draw[ultra thick,mygreen] (0,-1) -- (-1,-2)node[below]{\tiny $k\!-\!1$};
%
  \draw[ultra thick,violet] (0,1)  --  (0,2)node[above]{\tiny $0$};
  \draw[ultra thick,violet] (0,-1)  --  (0,-2)node[below]{\tiny $0$};
  \draw[ultra thick,violet] (0,1) -- (1,0);
  \draw[ultra thick,violet] (0,1) -- (-1,0);
  \draw[ultra thick,violet] (0,-1) -- (1,0);
  \draw[ultra thick,violet] (0,-1) -- (-1,0);
  \draw[ultra thick,violet] (-2,0)node[left]{\tiny $0$} -- (-1,0);
  \draw[ultra thick,violet] (2,0)node[right]{\tiny $0$} -- (1,0);
  %
\draw[ultra thick,blue] (1,0) -- (-1,0);
\draw[ultra thick,blue] (1,0) -- (1,-2)node[below]{\tiny $1$};
\draw[ultra thick,blue] (1,0) -- (2,2)node[above]{\tiny $1$};   
\draw[ultra thick,blue] (-1,0) -- (-2,-2)node[below]{\tiny $1$};
\draw[ultra thick,blue] (-1,0) -- (-1,2)node[above]{\tiny $1$};   
}}\endxy
%%%
\left.\rule{-.25 cm}{1.25cm}\right)
%%%
&=
%%%
\xy (0,.05)*{
\tikzdiagc[scale=1.0,rotate=90]{
  \draw[ultra thick,blue] (0,-1) -- (0,1);
  \draw[ultra thick,blue] (0,1) -- (-1,2)node[left]{\tiny $1$};
  \draw[ultra thick,blue] (0,1) -- (2,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,-1) -- (-2,-2)node[right]{\tiny $1$};  
  \draw[ultra thick,blue] (0,-1) -- (1,-2)node[right]{\tiny $1$};
%
  \draw[ultra thick,violet] (0,1)  --  (0,2); 
  \draw[ultra thick,violet] (0,-1)  --  (0,-2);
  \draw[ultra thick,violet] (0,1) -- (1,0); \draw[ultra thick,violet] (0,1) -- (-1,0);
  \draw[ultra thick,violet] (0,-1) -- (1,0); \draw[ultra thick,violet] (0,-1) -- (-1,0);
  \draw[ultra thick,violet] (-2,0) -- (-1,0);\draw[ultra thick,violet] (2,0)node[above]{\tiny $0$} -- (1,0);
  %
\draw[ultra thick,mygreen] (-.55,0) -- (.55,0);
\draw[ultra thick,mygreen] (-1,-.45) -- (-1,-2);
\draw[ultra thick,mygreen] (-1.2,.4) -- (-2,2)node[left]{\tiny $k\!-\!1$};   
\draw[ultra thick,mygreen] (1.2,-.4) -- (2,-2);
\draw[ultra thick,mygreen] (1,.45) -- (1,2)node[left]{\tiny $k\!-\!1$};   
%%%
\draw[ultra thick,orange] (-1,0) -- (-.55,0);
\draw[ultra thick,orange] (.55,0) -- (1,0);
\draw[ultra thick,orange] (-1.2,.4) -- (-1,0);   
\draw[ultra thick,orange] (-1,-.45) -- (-1,0);   
\draw[ultra thick,orange] (1.2,-.4) -- (1,0);   
\draw[ultra thick,orange] (1,.45) -- (1,0);   
%
\draw[thick,double,densely dotted,myblue]  (0,0) circle (0.55);
\draw[thick,double,densely dotted,myblue,-to]  (.25,.48) -- (.3,.45); 
\draw[thick,double,densely dotted,RawSienna]  (-1,0) circle (0.45);
\draw[thick,double,densely dotted,RawSienna]  (1,0) circle (0.45);
\draw[thick,double,densely dotted,RawSienna,to-]  (1.37,.28) -- (1.39,.23); 
\draw[thick,double,densely dotted,RawSienna,to-]  (-1.37,-.28) -- (-1.39,-.23); 
%
\draw[thick,double,densely dotted,myblue,to-]  (-2,.25) to[out=0,in=-160] (-1.22,.42) to[out=20,in=-90] (-.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (2,.25) to[out=180,in=0] (1,.45) to[out=180,in=-90] (.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (-2,-.25) to[out=0,in=180] (-1.22,-.42) to[out=0,in=90] (-.25,-2);
\draw[thick,double,densely dotted,myblue,to-]  (2,-.25) to[out=180,in=20] (1.22,-.42) to[out=-160,in=90] (.25,-2);
\node[myblue] at (.55,2.1) {\tiny $[n\!-\!1,k]$}
}}\endxy
%%%
=
%%%
% \xy (0,.05)*{
% \tikzdiagc[scale=1.0,rotate=90]{
%   \draw[ultra thick,blue] (0,-1) -- (0,1);
%   \draw[ultra thick,blue] (0,1) -- (-1,2)node[above]{\tiny $1$};
%   \draw[ultra thick,blue] (0,1) -- (2,2)node[above]{\tiny $1$};
%   \draw[ultra thick,blue] (0,-1) -- (-2,-2)node[below]{\tiny $1$};  
%   \draw[ultra thick,blue] (0,-1) -- (1,-2)node[below]{\tiny $1$};
% %
%   \draw[ultra thick,violet] (0,1)  --  (0,2); 
%   \draw[ultra thick,violet] (0,-1)  --  (0,-2);
%   \draw[ultra thick,violet] (0,1) -- (1,0); \draw[ultra thick,violet] (0,1) -- (-1,0);
%   \draw[ultra thick,violet] (0,-1) -- (1,0); \draw[ultra thick,violet] (0,-1) -- (-1,0);
%   \draw[ultra thick,violet] (-2,0) -- (-1,0);\draw[ultra thick,violet] (2,0)node[above]{\tiny $0$} -- (1,0);
%   %
% \draw[ultra thick,mygreen] (-1,-.45) -- (-1,-2);
% \draw[ultra thick,mygreen] (-1.2,.4) -- (-2,2)node[left]{\tiny $k\!-\!1$};   
% \draw[ultra thick,mygreen] (1.2,-.4) -- (2,-2);
% \draw[ultra thick,mygreen] (1,.45) -- (1,2)node[left]{\tiny $k\!-\!1$};   
% %%%
% \draw[ultra thick,orange] (-1,0) -- (1,0);
% \draw[ultra thick,orange] (-1.2,.4) -- (-1,0);   
% \draw[ultra thick,orange] (-1,-.45) -- (-1,0);   
% \draw[ultra thick,orange] (1.2,-.4) -- (1,0);   
% \draw[ultra thick,orange] (1,.45) -- (1,0);   
% %
% \draw[thick,double,densely dotted,RawSienna]  (0,1.30) to[out=180,in=20] (-1.2,.4) to[out=-160,in=90] (-1.45,0) to[out=-90,in=160] (-1,-.45) to[out=-20,in=180] (0,-1.30) to[out=0,in=-160] (1.2,-.4) to[out=20,in=-90] (1.45,0) to[out=90,in=-20] (1,.45) to[out=165,in=0] (0,1.30);
% \draw[thick,double,densely dotted,RawSienna,to-]  (1.37,.28) -- (1.39,.23); 
% \draw[thick,double,densely dotted,RawSienna,to-]  (-1.37,-.28) -- (-1.39,-.23); 
% %
% \draw[thick,double,densely dotted,myblue,to-]  (-2,.25) to[out=0,in=-140] (-1.1,.48) to[out=40,in=-120]  (-.25,2);
% \draw[thick,double,densely dotted,myblue,-to]  (2,.25) to[out=180,in=-20] (1,.45) to[out=140,in=-60] (.25,2);
% \draw[thick,double,densely dotted,myblue,-to]  (-2,-.25) to[out=0,in=180] (-1.0,-.45) to[out=-40,in=120] (-.25,-2);
% \draw[thick,double,densely dotted,myblue,to-]  (2,-.25) to[out=180,in=20] (1.22,-.42) to[out=-130,in=70] (.25,-2);
% \node[myblue] at (.65,2.1) {\tiny $[n\!-\!1,k]$}
% }}\endxy
% %%%
% \\
% %%%
% &=
%%%
\xy (0,.05)*{
\tikzdiagc[scale=1.0,rotate=90]{
  \draw[ultra thick,blue] (0,-1) -- (0,1);
  \draw[ultra thick,blue] (0,1) -- (-1,2)node[left]{\tiny $1$};
  \draw[ultra thick,blue] (0,1) to[out=0,in=-120] (2,2)node[above]{\tiny $1$};
  \draw[ultra thick,blue] (0,-1) to[out=180,in=60] (-2,-2)node[right]{\tiny $1$};  
  \draw[ultra thick,blue] (0,-1) -- (1,-2)node[above]{\tiny $1$};
%
  \draw[ultra thick,violet] (0,1)  --  (0,2)node[left]{\tiny $0$}; 
  \draw[ultra thick,violet] (0,-1)  --  (0,-2)node[right]{\tiny $0$};
  \draw[ultra thick,violet] (0,1) -- (1,0); \draw[ultra thick,violet] (0,1) -- (-1,0);
  \draw[ultra thick,violet] (0,-1) -- (1,0); \draw[ultra thick,violet] (0,-1) -- (-1,0);
  \draw[ultra thick,violet] (-2,0)node[below]{\tiny $0$} -- (-1,0);\draw[ultra thick,violet] (2,0) -- (1,0);
  %
\draw[ultra thick,mygreen] (-1,-1.60) -- (-1,-2);
\draw[ultra thick,mygreen] (-1.4,.8) -- (-2,2)node[left]{\tiny $k\!-\!1$};   
\draw[ultra thick,mygreen] (1.4,-.8) -- (2,-2);
\draw[ultra thick,mygreen] (1,1.60) -- (1,2)node[left]{\tiny $k\!-\!1$};   
%%%
\draw[ultra thick,orange] (-1,0) -- (1,0);
\draw[ultra thick,orange] (-1.4,.8) -- (-1,0);  
\draw[ultra thick,orange] (-1,-1.60) -- (-1,0);   
\draw[ultra thick,orange] (1.4,-.8) -- (1,0);   
\draw[ultra thick,orange] (1,1.60) -- (1,0);   
%
\draw[thick,double,densely dotted,RawSienna]  (0,1.70) to[out=180,in=90]  (-1.6,0) to (-1.6,-.5) to[out=-90,in=180] (-.5,-1.70) to (0,-1.70) to[out=0,in=-90] (1.60,0) to (1.6,.5) to[out=90,in=0] (.5,1.7) to (0,1.70);
\draw[thick,double,densely dotted,RawSienna,-to]  (1.6,.40) -- (1.6,.41); 
\draw[thick,double,densely dotted,RawSienna,to-]  (-1.6,-.41) -- (-1.6,-.40); 
%
\draw[thick,double,densely dotted,myblue,to-]  (-2,.25) to[out=60,in=-140] (-1.4,.8) to[out=90,in=-160]  (-.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (2,.25)  to[out=110,in=0] (1,1.60) to[out=120,in=-20] (.25,2);
\draw[thick,double,densely dotted,myblue,-to]  (-2,-.25) to[out=-70,in=180] (-1.0,-1.60) to[out=-60,in=160] (-.25,-2);
\draw[thick,double,densely dotted,myblue,to-]  (2,-.25) to[out=-110,in=20] (1.4,-.8) to[out=-90,in=20] (.25,-2);
}}\endxy
\end{align*}

Relation \eqref{eq:relhatSlast} for labels $(k-1,0,1)$ implies that they are equal.



\item Relations \eqref{eq:orloop} and \eqref{eq:orinv} are an easy consequence of \eqref{eq:orcableloop} and \eqref{eq:invcomm}.

\item Relation \eqref{eq:orthru4vertex} is immediate if $0\notin\{i-1,i,j-1,j\}$. 
The remaining cases can be proved using relations \eqref{eq:commstr2}, \eqref{eq:jslidecommab} and \eqref{eg:sixv-reidthree}.

\item Checking relation \eqref{eq:orReidII} uses only \autoref{l:rouquierbasic} and relations \eqref{eq:Rtwo-BTcomm} and \eqref{eq:orcomm} unless $(i-1,i)=(k-1,0)$.
The remaining cases use \eqref{eq:sixvertcommzero-ab} and \eqref{eq:orcomm}.
Relation \eqref{eq:dotrhuor} is verified using \autoref{l:rouquierbasic} and relations \eqref{eq:orcomm} and \eqref{eq:sixcommdot}. 
For \eqref{eq:orpitchfork} the only case that is not immediate is when $i=0$.
In this case, 
% oriented pitchfork
\begingroup\allowdisplaybreaks
\begin{align*}
\Psi_L\Bigg(
\xy (0,0)*{
\tikzdiagc[yscale=-0.5,xscale=.5]{
\draw[ultra thick,orange] (-1,-1) -- (-.45,-.45);
\node[orange] at (-.35,-1.35) {\tiny $k\!-\!1$};
\draw[ultra thick,orange] (1,-1) -- (.45,-.45);
\draw[ultra thick,violet] (-.45,-.45)-- (0,0);
\draw[ultra thick,violet] (.45,-.45)-- (0,0);
\draw[ultra thick,violet] (0,0)-- (0,1)node[below]{\tiny $0$};
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);
}}\endxy \Bigg)
&=
\xy (0,-1)*{
\tikzdiagc[scale=0.6]{
\draw[ultra thick,violet] ( 0,-1.5)node[below]{\tiny $0$} --  (0,-.5);
\draw[ultra thick,violet] (-1.2,.75) to[out=-90,in=135] (0,-.5) to[out=45,in=-90] (1.2,.75);
\draw[ultra thick,orange] (-1.2,1.75) to (-1.2,2.55)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick,orange] ( 1.2,1.75) to ( 1.2,2.55)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick,Orchid] (-1.2,.75) to (-1.2,1.75);
\draw[ultra thick,Orchid] ( 1.2,.75) to ( 1.2,1.75);
%
\draw[thick,densely dotted,double,myblue] ( .5,-1.5) to[out=90,in=-90] ( 1.7,.75);
\draw[thick,densely dotted,double,myblue,to-] (-.5,-1.5) to[out=90,in=-90] (-1.7,.75);
\draw[thick,densely dotted,double,myblue] (-.7,.75) to[out=-90,in=180] (0,.2) to[out=0,in=-90] (.7,.75);
\draw[thick,densely dotted,double,myblue,to-] (-2.4,1.5) to[out=0,in=180] (-1.2,1.75) to[out=0,in=180] (0,1.5) to[out=0,in=180] (1.2,1.75) to[out=0,in=180] (2.4,1.5);
\draw[thick,densely dotted,double,MidnightBlue] (-1.7,0.75) to[out=90,in=180] (-1.2,1.75) to[out=0,in=90] (-.7,.75);
\draw[thick,densely dotted,double,MidnightBlue] (.7,0.75) to[out=90,in=180] (1.2,1.75) to[out=0,in=90] ( 1.7,.75);
\draw[thick,densely dotted,double,MidnightBlue,-to] (1.65,1.25) to (1.64,1.30);
\draw[thick,densely dotted,double,MidnightBlue,-to] ( -.74,1.25) to ( -.75,1.30);
\node[myblue] at (1.75,-1.20) {\tiny $[n\!-\!1,k]$};
% 
\draw[ultra thick,to-] (-2.4,0.75) to (2.4,0.75);
}}\endxy
\overset{\eqref{eq:orcomm}}{=}
\xy (0,-1)*{
\tikzdiagc[scale=0.6]{
\draw[ultra thick,violet] ( 0,-1.5)node[below]{\tiny $0$} --  (0,-.5);
\draw[ultra thick,violet] (-1.2,.75) to[out=-90,in=135] (0,-.5) to[out=45,in=-90] (1.2,.75);
\draw[ultra thick,orange] (-1.2,1.75) to (-1.2,2.55)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick,orange] ( 1.2,1.75) to ( 1.2,2.55)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick,Orchid] (-1.2,.75) to (-1.2,1.75);
\draw[ultra thick,Orchid] ( 1.2,.75) to ( 1.2,1.75);
%
\draw[thick,densely dotted,double,myblue] ( .5,-1.5) to[out=90,in=-90] ( 1.7,.75);
\draw[thick,densely dotted,double,myblue,to-] (-.5,-1.5) to[out=90,in=-90] (-1.7,.75);
\draw[thick,densely dotted,double,myblue,to-] (-2.4,1.5) to[out=0,in=180] (-1.2,1.75) to[out=0,in=180] (0,1.5) to[out=0,in=180] (1.2,1.75) to[out=0,in=180] (2.4,1.5);
\draw[thick,densely dotted,double,MidnightBlue] (-1.7,0.75) to[out=90,in=180] (-1.2,1.75) to[out=0,in=180] (0,1.075) to[out=0,in=180] (1.2,1.75) to[out=0,in=90] (1.7,.75);
\draw[thick,densely dotted,double,MidnightBlue,-to] ( 1.65,1.25) to ( 1.64,1.30);
\draw[thick,densely dotted,double,MidnightBlue,to-] (-1.69,.95) to (-1.68,1.1);
\node[myblue] at (1.75,-1.20) {\tiny $[n\!-\!1,k]$};
% 
\draw[ultra thick,to-] (-2.4,0.75) to (2.4,0.75);
}}\endxy
\overset{\eqref{eq:orpitchfork}}{=}
\xy (0,-1)*{
\tikzdiagc[scale=0.6]{
\draw[ultra thick,violet] ( 0,-1.5)node[below]{\tiny $0$} --  (0,-.5);
\draw[ultra thick,Orchid] (-1.2,1.75) to[out=-90,in=135] (0,0) to[out=45,in=-90] (1.2,1.75);
\draw[ultra thick,Orchid] (0,-.5) to (0,0); 
\draw[ultra thick,orange] (-1.2,1.75) to (-1.2,2.55)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick,orange] ( 1.2,1.75) to ( 1.2,2.55)node[above]{\tiny $k\!-\!1$};
%
\draw[thick,densely dotted,double,myblue] (.5,-1.5) to[out=90,in=-135] (1,-.5);
\draw[thick,densely dotted,double,myblue,to-] (-.5,-1.5) to[out=90,in=-45] (-1,-.5);
\draw[thick,densely dotted,double,myblue,to-] (-2.4,1.5) to[out=0,in=180] (-1.2,1.75) to[out=0,in=180] (0,1.5) to[out=0,in=180] (1.2,1.75) to[out=0,in=180] (2.4,1.5);
\draw[thick,densely dotted,double,MidnightBlue] (-1,-.5) to[out=135,in=-90] (-1.7,0.75) to[out=90,in=180] (-1.2,1.75) to[out=0,in=180] (0,1.075) to[out=0,in=180] (1.2,1.75) to[out=0,in=90] (1.7,.75) to[out=-90,in=45] (1,-.5);
\draw[thick,densely dotted,double,MidnightBlue,-to] ( 1.65,1.25) to ( 1.64,1.30);
\draw[thick,densely dotted,double,MidnightBlue,to-] (-1.69,.95) to (-1.68,1.1);
\node[myblue] at (1.75,-1.20) {\tiny $[n\!-\!1,k]$};
% 
\draw[ultra thick,to-] (-2.4,-.5) to (2.4,-.5);
}}\endxy
  \\
  & \overset{\eqref{eq:sixvtriv}}{=}
\xy (0,-1)*{
\tikzdiagc[scale=0.6]{
\draw[ultra thick,violet] ( 0,-1.5)node[below]{\tiny $0$} --  (0,-.5);
\draw[ultra thick,Orchid] (0,-.5) to (0,.5);
\draw[ultra thick,orange] (-1.2,2.55)node[right]{\tiny $k\!-\!1$} to[out=-90,in=135] (0,1.05) to[out=45,in=-90] (1.2,2.55);%node[above]{\tiny $k\!-\!1$};
\draw[ultra thick,orange] (0,.5) to (0,1.05); 
%
\draw[thick,densely dotted,double,myblue] (.5,-1.5) to[out=90,in=-135] (1,-.5);
\draw[thick,densely dotted,double,myblue,to-] (-.5,-1.5) to[out=90,in=-45] (-1,-.5);
\draw[thick,densely dotted,double,myblue,to-] (-2.4,1.5) to[out=0,in=180] (0,.5) to[out=0,in=180] (2.4,1.5);
\draw[thick,densely dotted,double,MidnightBlue] (-1,-.5) to[out=135,in=180] (0,.49) to[out=0,in=45] (1,-.5);
\draw[thick,densely dotted,double,MidnightBlue,-to] (.73,.25) to (.68,.30);
\draw[thick,densely dotted,double,MidnightBlue,-to] (-.85,.15) to (-.90,.10);
\node[myblue] at (1.75,-1.20) {\tiny $[n\!-\!1,k]$};
% 
\draw[ultra thick,to-] (-2.4,-.5) to (2.4,-.5);
}}\endxy
=
\Psi_L\Bigg(
\xy (0,0)*{
\tikzdiagc[yscale=-0.5,xscale=.5]{
\draw[ultra thick,orange] (0,0)-- (0,.5);
\draw[ultra thick,orange] (-1,-1) -- (0,0);
\node[orange] at (-.35,-1.35) {\tiny $k\!-\!1$};
\draw[ultra thick,orange] (1,-1) -- (0,0);
\draw[ultra thick,violet] (0,.5) -- (0,1)node[below]{\tiny $0$};
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,.7) and (.25,.7) .. (1,0);
}}\endxy\Bigg) 
\end{align*} 
\endgroup 

\item For relations \eqref{eq:orslide6vertex} we need to consider the cases $i-1=0$, $i=0$ and $i+1=0$.
The first case uses \eqref{eq:distcomm} and \eqref{eq:orcableloop}.

In the remaining cases, we prove the first relation, the second one being similar.

For $i=0$ we compute 
\begin{align*}
\Psi_L
\Bigg(\!\!\!\!\!
\xy (0,0)*{
  \tikzdiagc[scale=.6]{
    \draw[ultra thick,blue] (-1,-1)node[below]{\tiny $1$} -- (-.45,-.45);
    \draw[ultra thick,blue] (1,-1) -- (.45,-.45);
    \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,-.6);
    \draw[ultra thick,orange] (0,-.6) -- (0,0);
  \draw[ultra thick,orange] (0,0) -- (-1,1)node[above]{\tiny $k\!-\!1$};
  \draw[ultra thick,orange] (0,0) -- (1, 1);
   \draw[ultra thick,violet] (0,0) -- (0,1);
  \draw[ultra thick,violet] (-.45,-.45) -- (0,0); \draw[ultra thick,violet] (.45,-.45) -- (0,0);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);  
}}\endxy    
\Bigg)
%%%
&=
%%% 
\xy (0,0)*{
\tikzdiagc[scale=.55]{
\draw[thick,double,densely dotted,purple] (0,3) circle (1);
\draw[ultra thick, violet] (0,3) to (0,5)node[above]{\tiny $0$};
\draw[ultra thick, mygreen] (0,3) to (0,2);
\draw[ultra thick, mygreen] (0,3) to (-.707,3.707);
\draw[ultra thick, mygreen] (0,3) to ( .707,3.707);
\draw[ultra thick, orange]  (-.707,3.707) to (-2,5)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick, orange]  ( .707,3.707) to ( 2,5)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick, violet] (0,3) to[out=-145,in=90] (-2,0);
\draw[ultra thick, violet] (0,3) to[out=-35,in=90] (2,0);
\draw[ultra thick, orange]  (0,2) to (0,1);
\draw[ultra thick, mygreen]  (0,1) to (0,0);
\draw[ultra thick, violet]  (0,0) to (0,-1)node[below]{\tiny $0$};
\draw[thick,double,densely dotted,myblue] (0,1) to[out=0,in=-90] (1,1.5) to[out=90,in=0] (0,2) to[out=180,in=90] (-1,1.5) to[out=-90,in=180] (0,1);
\draw[thick,double,densely dotted,myblue,-to] (1,1.35) to (1,1.34);
\draw[thick,double,densely dotted,purple] (-1,0) to[out=90,in=180] (0,1);
\draw[thick,double,densely dotted,purple] ( 1,0) to[out=90,in=0] (0,1);
\draw[thick,double,densely dotted,purple,to-] (1,3.11) to (1,3.10);
\draw[thick,double,densely dotted,purple,to-] (.85,0.52) to (.86,0.50);
\draw[thick,double,densely dotted,myblue] (-1,-1) to (-1,0);\draw[thick,double,densely dotted,myblue,to-] (-1,-.76) to (-1,-.75);
\draw[thick,double,densely dotted,myblue] ( 1,-1) to ( 1,0);\draw[thick,double,densely dotted,myblue,-to] (1,-.46) to (1,-.45);
\draw[ultra thick, blue]  (-2,-1)node[below]{\tiny $1$} to (-2,0);
\draw[ultra thick, blue]  ( 2,-1)node[below]{\tiny $1$} to ( 2,0);
\draw[thick,double,densely dotted,myblue,-to] (3,.5) to[out=150,in=-30] (.707,3.707) to[out=110,in=-90] (.5,5);
\draw[thick,double,densely dotted,myblue,to-] (-3,.5) to[out=30,in=-150] (-.707,3.707) to[out=70,in=-90] (-.5,5);
\node[myblue] at (2.25,3.55) {\tiny $[n\!-\!1,k]$};
\draw[ultra thick,black,to-] (-3,0) -- (3,0);  
}}\endxy    
%%%
\overset{\eqref{eq:sixvertcommzero-ab}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[scale=.55]{
\draw[ultra thick, violet] (0,3) to (0,5)node[above]{\tiny $0$};
\draw[ultra thick, mygreen] (0,3) to (0,2);
\draw[ultra thick, mygreen] (0,3) to (-.707,3.707);
\draw[ultra thick, mygreen] (0,3) to ( .707,3.707);
\draw[ultra thick, orange]  (-.707,3.707) to (-2,5)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick, orange]  ( .707,3.707) to ( 2,5)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick, violet] (0,3) to[out=-145,in=90] (-2,0);
\draw[ultra thick, violet] (0,3) to[out=-35,in=90] (2,0);
\draw[ultra thick, mygreen]  (0,2) to (0,0);
\draw[ultra thick, violet]  (0,0) to (0,-1)node[below]{\tiny $0$};
\draw[thick,double,densely dotted,purple] ( 1,0) to[out=90,in=-60] (.707,3.707) to[out=130,in=50] (-.707,3.707) to[out=-120,in=90] (-1,0);
\draw[thick,double,densely dotted,purple,to-] (1.02,0.52) to (1.02,0.50);
\draw[thick,double,densely dotted,purple,-to] (-1.01,0.22) to (-1.01,0.20);
\draw[thick,double,densely dotted,myblue] (-1,-1) to (-1,0);\draw[thick,double,densely dotted,myblue,to-] (-1,-.76) to (-1,-.75);
\draw[thick,double,densely dotted,myblue] ( 1,-1) to ( 1,0);\draw[thick,double,densely dotted,myblue,-to] (1,-.46) to (1,-.45);
\draw[ultra thick, blue]  (-2,-1)node[below]{\tiny $0$} to (-2,0);
\draw[ultra thick, blue]  ( 2,-1)node[below]{\tiny $0$} to ( 2,0);
\draw[thick,double,densely dotted,myblue,-to] (3,.5) to[out=150,in=-30] (.707,3.707) to[out=110,in=-90] (.5,5);
\draw[thick,double,densely dotted,myblue,to-] (-3,.5) to[out=30,in=-150] (-.707,3.707) to[out=70,in=-90] (-.5,5);
\node[myblue] at (2.25,3.55) {\tiny $[n\!-\!1,k]$};
\draw[ultra thick,black,to-] (-3,0) -- (3,0);  
}}\endxy    
%%%
\overset{\eqref{eq:commstr2},\eqref{eq:orslide6vertex}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[scale=.55]{
\draw[ultra thick, violet] (0,2) to (0,5)node[above]{\tiny $0$};
\draw[ultra thick, mygreen] (-.707,3.707) to[out=-45,in=90] (-1,2);
\draw[ultra thick, mygreen] ( .707,3.707) to[out=-135,in=90] (1,2);
\draw[ultra thick, orange]  (-.707,3.707) to (-2,5)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick, orange]  ( .707,3.707) to ( 2,5)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick, violet] (-1,2) to[out=-90,in=135] (0,.75);
\draw[ultra thick, violet] ( 1,2) to[out=-90,in=45] (0,.75);
\draw[ultra thick, blue]  (0,2) to (0,.75);
\draw[ultra thick, violet] (0,-.5)node[below]{\tiny $0$} to (0,.75);
\draw[thick,double,densely dotted,purple] (2,2) to[out=90,in=-80] (.707,3.707) to[out=130,in=50] (-.707,3.707) to[out=-100,in=90] (-2,2);
\draw[thick,double,densely dotted,purple,to-] (1.84,2.52) to (1.85,2.50);
\draw[thick,double,densely dotted,myblue] (-1,-.5) to[out=90,in=-90] (-2,2);\draw[thick,double,densely dotted,myblue,to-] (-1.00,-.38) to (-1.01,-.33);
\draw[thick,double,densely dotted,myblue] ( 1,-.5) to[out=90,in=-90] (2,2);\draw[thick,double,densely dotted,myblue,-to] (1.05,-.08) to (1.06,-.03);
\draw[ultra thick, blue]  (-2,-.5)node[below]{\tiny $1$} to[out=60,in=-160] (0,.75);
\draw[ultra thick, blue]  ( 2,-.5)node[below]{\tiny $1$} to[out=120,in=-20] (0,.75);
\draw[thick,double,densely dotted,myblue,-to] (3,2.5) to[out=180,in=-30] (.707,3.707) to[out=110,in=-90] (.5,5);
\draw[thick,double,densely dotted,myblue,to-] (-3,2.5) to[out=0,in=-150] (-.707,3.707) to[out=70,in=-90] (-.5,5);
\node[myblue] at (2.25,3.75) {\tiny $[n\!-\!1,k]$};
\draw[ultra thick,black,to-] (-3,2) -- (3,2);  
}}\endxy    
%%%
\\
%%%
&\overset{\eqref{eq:reidtwofourv}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[scale=.55]{
\draw[ultra thick, violet] (0,2) to (0,5)node[above]{\tiny $0$};
\draw[ultra thick, mygreen] (-1.25,3.25) to (-1.25,2);
\draw[ultra thick, mygreen] ( 1.25,3.25) to (1.25,2);
\draw[ultra thick, orange]  (-1.25,3.25) to[out=90,in=-70] (-2,5)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick, orange]  ( 1.25,3.25) to[out=90,in=-110] ( 2,5)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick, violet] (-1.25,2) to[out=-90,in=135] (0,.75);
\draw[ultra thick, violet] ( 1.25,2) to[out=-90,in=45] (0,.75);
\draw[ultra thick, blue]  (0,2) to (0,.75);
\draw[ultra thick, violet] (0,-.5)node[below]{\tiny $0$} to (0,.75);
\draw[thick,double,densely dotted,purple] (-2,2) to[out=90,in=-140] (-1.25,3.25);
\draw[thick,double,densely dotted,purple] ( 2,2) to[out=90,in=-40] (1.25,3.25);
\draw[thick,double,densely dotted,purple] (-1.25,3.25) to[out=-30,in=90] (-.6,2);
\draw[thick,double,densely dotted,purple] ( 1.25,3.25) to[out=-150,in=90] (.6,2);
\draw[thick,double,densely dotted,myblue] (-.6,2) to[out=-90,in=180] (0,1.35) to[out=0,in=-90] (.6,2);
\draw[thick,double,densely dotted,purple,to-] (1.84,2.52) to (1.85,2.50);
\draw[thick,double,densely dotted,myblue] (-1,-.5) to[out=90,in=-90] (-2,2);\draw[thick,double,densely dotted,myblue,to-] (-1.00,-.38) to (-1.01,-.33);
\draw[thick,double,densely dotted,myblue] ( 1,-.5) to[out=90,in=-90] (2,2);\draw[thick,double,densely dotted,myblue,-to] (1.05,-.08) to (1.06,-.03);
\draw[ultra thick, blue]  (-2,-.5)node[below]{\tiny $1$} to[out=60,in=-160] (0,.75);
\draw[ultra thick, blue]  ( 2,-.5)node[below]{\tiny $1$} to[out=120,in=-20] (0,.75);
\draw[thick,double,densely dotted,myblue,-to] (3,2.5) to[out=180,in=0] (1.25,3.25) to[out=150,in=-90] (.5,5);
\draw[thick,double,densely dotted,myblue,to-] (-3,2.5) to[out=0,in=-180] (-1.25,3.25) to[out=30,in=-90] (-.5,5);
\node[myblue] at (2.55,3.65) {\tiny $[n\!-\!1,k]$};
\draw[ultra thick,black,to-] (-3,2) -- (3,2);  
}}\endxy    
%%%
=
%%%
\Psi_L\Bigg(\!\!\!\!\!
\xy (0,0)*{
\tikzdiagc[scale=.6]{
  \draw[ultra thick,blue] (0,0)-- (0,.6);
  \draw[ultra thick,blue] (-1,-1)node[below]{\tiny $1$} -- (0,0);
  \draw[ultra thick,blue] (1,-1) -- (0,0);
  \draw[ultra thick,violet] (0,.6) -- (0,1);
  \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,0);
  \draw[ultra thick,violet] (0,0) -- (-.45, .45);
  \draw[ultra thick,orange] (-.45,.45) -- (-1,1)node[above]{\tiny $k\!-\!1$};
  \draw[ultra thick,violet] (0,0) -- (.45,.45);
  \draw[ultra thick,orange] (.45,.45) -- (1, 1);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);  
}}\endxy    
\Bigg)
\end{align*}




For the case $i+1=0$ we use the hom \& dot trick. We have that 
\begin{equation}\label{eq:psiorsixv}
\Psi_L
\Bigg(\!\!\!\!\!
\xy (0,0)*{
  \tikzdiagc[scale=.6]{
    \draw[ultra thick,violet] (-1,-1)node[below]{\tiny $0$} -- (-.45,-.45);
    \draw[ultra thick,violet] (1,-1) -- (.45,-.45);
    \draw[ultra thick,orange] (0,-1)node[below]{\tiny $k\!-\!1$} -- (0,-.6);
    \draw[ultra thick,OliveGreen] (0,-.6) -- (0,0);
  \draw[ultra thick,OliveGreen] (0,0) -- (-1,1)node[above]{\tiny $k\!-\!2$};
  \draw[ultra thick,OliveGreen] (0,0) -- (1, 1);
   \draw[ultra thick,orange] (0,0) -- (0,1);
  \draw[ultra thick,orange] (-.45,-.45) -- (0,0); \draw[ultra thick,orange] (.45,-.45) -- (0,0);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);  
}}\endxy    
\Bigg)
%%%
=
%%% 
\xy (0,0)*{
\tikzdiagc[scale=.45]{
\draw[ultra thick, orange] (0,2.5) to (0,4)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick, OliveGreen]  (0,2.5) to (-2,4)node[above]{\tiny $k\!-\!2$};
\draw[ultra thick, OliveGreen]  (0,2.5) to ( 2,4)node[above]{\tiny $k\!-\!2$};
\draw[ultra thick, orange]  (0,0) to (0,-1)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick, orange]  (-2,1) to[out=90,in=-170] (0,2.5);
\draw[ultra thick, orange]  ( 2,1) to[out=90,in=-10] (0,2.5);
\draw[thick,double,densely dotted,myblue,to-] (-4,.8) to[out=0,in =180] (-2,1.05) to[out=0,in =180] (0,.8) to[out=0,in =180] (2,1.05) to[out=0,in =180] (4,.8);
\draw[ultra thick, OliveGreen]  (0,0) to (0,2.5);
\draw[ultra thick, mygreen]  (-2,0) to (-2,1);
\draw[ultra thick, mygreen]  ( 2,0) to ( 2,1);
\draw[thick,double,densely dotted,purple] (-3,0) to[out=90,in=180] (-2,1);
\draw[thick,double,densely dotted,purple] (-1,0) to[out=90,in=0] (-2,1);
\draw[thick,double,densely dotted,purple,to-] (-1.15,0.52) to (-1.14,0.50);
\draw[thick,double,densely dotted,purple] (1,0) to[out=90,in=180] (2,1);
\draw[thick,double,densely dotted,purple] (3,0) to[out=90,in=0] (2,1);
\draw[thick,double,densely dotted,purple,to-] (2.85,0.52) to (2.86,0.50);
\draw[thick,double,densely dotted,myblue] (-3,-1) to (-3,0);
\draw[thick,double,densely dotted,myblue,to-] (-3,-.76) to (-3,-.75);
\draw[thick,double,densely dotted,myblue] (-1,-1) to (-1,0);\draw[thick,double,densely dotted,myblue,-to] (-1,-.46) to (-1,-.45);
\draw[thick,double,densely dotted,myblue] ( 1,-1) to ( 1,0);\draw[thick,double,densely dotted,myblue,to-] (1,-.76) to (1,-.75);
\draw[thick,double,densely dotted,myblue] ( 3,-1) to ( 3,0);\draw[thick,double,densely dotted,myblue,-to] (3,-.46) to (3,-.45);
\draw[ultra thick,violet]  (-2,-1)node[below]{\tiny $0$} to (-2,0);
\draw[ultra thick,violet]  ( 2,-1)node[below]{\tiny $0$} to ( 2,0);
\node[myblue] at (3.20,1.60) {\tiny $[n\!-\!1,k]$};
\draw[ultra thick,black,to-] (-4,0) -- (4,0);  
}}\endxy 
%\]
\mspace{10mu}\text{and}\mspace{10mu}
%\[
\Psi_L\Bigg(\!\!\!\!\!
\xy (0,0)*{
\tikzdiagc[scale=.6]{
  \draw[ultra thick,violet] (0,0)-- (0,.6);
  \draw[ultra thick,violet] (-1,-1)node[below]{\tiny $0$} -- (0,0);
  \draw[ultra thick,violet] (1,-1) -- (0,0);
  \draw[ultra thick,orange] (0,.6) -- (0,1);
  \draw[ultra thick,orange] (0,-1)node[below]{\tiny $k\!-\!1$} -- (0,0);
  \draw[ultra thick,orange] (0,0) -- (-.45, .45);
  \draw[ultra thick,OliveGreen] (-.45,.45) -- (-1,1)node[above]{\tiny $k\!-\!2$};
  \draw[ultra thick,orange] (0,0) -- (.45,.45);
  \draw[ultra thick,OliveGreen] (.45,.45) -- (1, 1);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);  
}}\endxy    
\Bigg)
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[scale=.45]{
\draw[thick,double,densely dotted,purple] (0,-1) circle (1);
\draw[thick,double,densely dotted,purple,to-] (1,-.89) to (1,-.90);
\draw[ultra thick, violet] (0,-1) to (0,2);
\draw[ultra thick, violet]  (-2,-3)node[below]{\tiny $0$} to (0,-1);
\draw[ultra thick, violet]  ( 2,-3)node[below]{\tiny $0$} to (0,-1);
\draw[ultra thick, mygreen]  (0,-1) to (-.707,-.303);
\draw[ultra thick, mygreen]  (0,-1) to ( .707,-.303);
\draw[ultra thick, mygreen]  (0,-1) to (0,-2);
\draw[ultra thick, orange]  (-.707,-.303) to[out=135,in=-90] (-2,1.5);
\draw[ultra thick, orange]  ( .707,-.303) to[out=45,in=-90] (2,1.5);
\draw[thick,double,densely dotted,myblue,to-] (-3,-3) to[out=45,in=-140] (-.707,-.303) to[out=80,in=-90] (-1,1.5);
\draw[thick,double,densely dotted,myblue] ( 3,-3) to[out=135,in=-40] ( .707,-.303) to[out=100,in=-90] ( 1,1.5);
\draw[thick,double,densely dotted,myblue,-to] (.950,1.16) to (.955,1.19);
\draw[thick,double,densely dotted,myblue,-to] (-1,-3) to[out=90,in=180] (0,-2.05) to[out=0,in=90] (1,-3);
\draw[ultra thick, orange]  (0,-2) to (0,-3)node[below]{\tiny $k\!-\!1$};
\draw[ultra thick, orange]  (0,2.5) to (0,3.5)node[above]{\tiny $k\!-\!1$};
\draw[ultra thick, mygreen]  (0,1.5) to (0,2.5);
\draw[ultra thick, OliveGreen]  (-2,1.5) to (-2,3.5)node[above]{\tiny $k\!-\!2$};
\draw[ultra thick, OliveGreen]  ( 2,1.5) to ( 2,3.5)node[above]{\tiny $k\!-\!2$};
\draw[thick,double,densely dotted,myblue,to-] (-4,2.2) to[out=0,in =180] (-3.5,2.2) to[out=0,in =180] (0,2.55) to[out=0,in =180] (3.5,2.2) to[out=0,in =180] (4,2.2);
\draw[thick,double,densely dotted,purple] (-1,1.5) to[out=90,in=180] (0,2.5);
\draw[thick,double,densely dotted,purple] ( 1,1.5) to[out=90,in=0] (0,2.5);
\draw[thick,double,densely dotted,purple,to-] (.85,2.02) to (.86,2.00);
\node[myblue] at (-2.85,-.85) {\tiny $[n\!-\!1,k]$};
\draw[ultra thick,black,to-] (-4,1.5) -- (4,1.5);  
}}\endxy 
\end{equation}
define morphisms in
\[
\mathrm{hom}_{K^b(\Sext_n)}\left(\rT_{[n-1,k]}^{-1} \rB_0 \rT_{[n\!-\!1,k]} \rB_{k-1} \rT_{[n-1,k]}^{-1} \rB_0 \rT_{[n-1,k]}, \rB_\rho \rT_{[n-1,k]} \rB_{k-2}\rB_{k-1}\rB_{k-2}\rT_{[n-1,k]}^{-1}\rB_{\rho}^{-1}\right).
\]
This morphism space is one-dimensional, as can be seen as follows. By  \eqref{eq:homotopeq1} (with $a=k$ and $b=0$) and \eqref{eq:distcomm}, we have $\rT_{[n-1,k]}^{-1} \rB_0 \rT_{[n\!-\!1,k]}\simeq \rT_{[n,k+1]} \rB_{k}\rT_{[n,k+1]}^{-1}$ and $\rT_{[n,k+1]} \rB_{k-1}\simeq \rB_{k-1} \rT_{[n,k+1]}$. 
This implies that the domain is homotopy equivalent to 
$\rT_{[n,k+1]} \rB_k\rB_{k-1} \rB_k \rT_{[n,k+1]}^{-1}$. Commuting $\rB_\rho$ with all factors from left to right shows that the codomain is homotopy equivalent to $\rT_{[n,k+1]} \rB_{k-1}\rB_{k} \rB_{k-1} \rT_{[n,k+1]}^{-1}$. By adjunction, the above morphism space is therefore 
isomorphic to $\mathrm{hom}_{K^b(\Sext_n)}\left( \rB_k\rB_{k-1} \rB_k, \rB_{k-1}\rB_{k} \rB_{k-1}\right)$. Moreover, we have 
\[
\mathrm{hom}_{K^b(\Sext_n)}\left( \rB_k\rB_{k-1} \rB_k, \rB_{k-1}\rB_{k} \rB_{k-1}\right)\cong \mathrm{hom}_{\Sext_n}\left( \rB_k\rB_{k-1} \rB_k, \rB_{k-1}\rB_{k} \rB_{k-1}\right) 
\]
and the latter morphism space is one-dimensional (thanks to Soergel's hom formula in \eqref{eq:Soergelhomformula}). 

We attach a dot to the free end at the top labeled $\color{orange}k-1$ of the diagrams at the right-hand sides of \eqref{eq:psiorsixv}. 
For the left diagram in \eqref{eq:psiorsixv}, use \eqref{eq:6vertexdot} to get rid of the 6-valent vertex and obtain two terms which can be further simplified by relations \eqref{eq:sixcommdot}, \eqref{eq:dotrhuor}, \eqref{eq:orcomm} and \eqref{eq:sixvertcommzero-ab}. For the right diagram in \eqref{eq:psiorsixv}, first use \eqref{eq:sixcommdot}, \eqref{eq:dotrhuor}, \eqref{eq:orcomm} and \eqref{eq:distcomm} to slide the dot closer to the 6-valent vertex, then proceed as in the previous case. In the end, we see that both diagrams in \eqref{eq:psiorsixv} become equal to  
\[
\xy (0,0)*{
\tikzdiagc[scale=.5]{
\draw[ultra thick, OliveGreen]  (0,2.5) to (-2,4)node[above]{\tiny $k\!-\!2$};
\draw[ultra thick, OliveGreen]  (0,2.5) to ( 2,4)node[above]{\tiny $k\!-\!2$};
\draw[ultra thick, orange]  (0,1) to (0,-1)node[below]{\tiny $k\!-\!1$};
\draw[thick,double,densely dotted,myblue,to-] (-4,1.75) to (4,1.75);
\node[myblue] at (2.75,2.15) {\tiny $[n\!-\!1,k]$};
\draw[ultra thick, OliveGreen]  (0,1) to (0,2.5);
\draw[ultra thick,violet]  (-2,-1)node[below]{\tiny $0$} -- (-2,-.2)node[pos=1, tikzdot]{};
\draw[ultra thick,violet]  ( 2,-1)node[below]{\tiny $0$} -- ( 2,-.2)node[pos=1, tikzdot]{};
\draw[thick,double,densely dotted,myblue,to-] (-3,-1) to[out=90,in=180] (-2,.5);
\draw[thick,double,densely dotted,myblue] (-1,-1) to[out=90,in=0] (-2,.5);
\draw[thick,double,densely dotted,myblue,to-] (1,-1) to[out=90,in=180] (2,.5);
\draw[thick,double,densely dotted,myblue] (3,-1) to[out=90,in=0] (2,.5);
\draw[ultra thick,black,to-] (-4,1) -- (4,1);  
}}\endxy 
%%%
\mspace{5mu}+\mspace{5mu}
%%%
\xy (0,0)*{
\tikzdiagc[scale=.5]{
\draw[ultra thick, OliveGreen]  (-2,4)node[above]{\tiny $k\!-\!2$} to[out=-45,in=180] (0,3) to[out=0,in=-135] (2,4)node[above]{\tiny $k\!-\!2$};
\draw[ultra thick, orange]  (0,-.35) -- (0,-1)node[below]{\tiny $k\!-\!1$}node[pos=0, tikzdot]{};
\draw[thick,double,densely dotted,myblue,to-] (-4,1.75) to[out=0,in=180] (0,2.5) to[out=0,in=180] (4,1.75);
\node[myblue] at (2.95,2.55) {\tiny $[n\!-\!1,k]$};
\draw[thick,double,densely dotted,myblue] (-1,-1) to[out=90,in=180] (0,.25);
\draw[thick,double,densely dotted,myblue,to-] (1,-1) to[out=90,in=0] (0,.25);
%
\draw[ultra thick,violet]  (-2,-1)node[below]{\tiny $0$} to[out=90,in=180] (0,.75) to[out=0,in=90] (2,-1)node[below]{\tiny $0$};
%
%
\draw[thick,double,densely dotted,myblue,to-] (-3,-1) to[out=90,in=180] (0,1.5) to[out=0,in=90] (3,-1);
\draw[ultra thick,black,to-] (-4,1) to[out=0,in=180] (0,2) to[out=0,in=180] (4,1);  
}}\endxy 
\]
\end{enumerate}

This completes the proof that $\Psi_L$ is well-defined for $k\ne 2$.

Now, let $k=2$. As already mentioned, it only remains to check \eqref{eq:forcingdumbel-i-iminus} in this case. We have
\begin{align*}
    \Psi_L
\bigg(
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,violet] (0,-.35)node[below]{\tiny $0$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (.6,-1)node[below]{\tiny $1$}-- (.6, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
-
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,violet] (0,-.35)node[below]{\tiny $0$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (.6,-1)node[below]{\tiny $1$}-- (.6, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
\bigg)
%%%
&=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,violet] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\node[violet] at (-.35,0) {\tiny $0$};
\draw[ultra thick,blue] (1.25,-1)node[below]{\tiny $1$} -- (1.25, 1)node[above]{\phantom{\tiny $1$}}; 
\draw[thick,double,densely dotted,myblue] (0,0) circle (.75);
\draw[thick,double,densely dotted,myblue,-to] (.75,.10) to (.75,.15);
\node[myblue] at (-.05,-1.225) {\tiny $[n\!-\!1,2]$};
}}\endxy
%%%
-
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,violet] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\node[violet] at (-.35,0) {\tiny $0$};
\draw[ultra thick,blue] (-1.25,-1)node[below]{\tiny $1$} -- (-1.25, 1)node[above]{\phantom{\tiny $1$}}; 
\draw[thick,double,densely dotted,myblue] (0,0) circle (.75);
\draw[thick,double,densely dotted,myblue,-to] (.75,.10) to (.75,.15);
\node[myblue] at (.05,-1.225) {\tiny $[n\!-\!1,2]$};
}}\endxy
%%%
\overset{\eqref{l:dumbelinsidebubbles}}{=}
%%%
\sum\limits_{j=2}^{n}
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,OliveGreen] (0,-.35)node[below]{\tiny $j$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[ultra thick,blue] (.75,-1)node[below]{\tiny $1$} -- (.75, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
%%%
-
%%%
\sum\limits_{j=2}^{n}
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,OliveGreen] (0,-.35)node[below]{\tiny $j$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[ultra thick,blue] (-.75,-1)node[below]{\tiny $1$} -- (-.75, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
%%%
\\
%%%
&=
%%%
\Big(
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,violet] (0,-.35)node[below]{\tiny $0$} -- (0,.35)node[above]{\phantom {\tiny $j$}}node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
}}\endxy
+
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,myred] (0,-.35)node[below]{\tiny $2$} -- (0,.35)node[above]{\phantom {\tiny $j$}}node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
}}\endxy
\Big)
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,blue] (.75,-1)node[below]{\tiny $1$} -- (.75, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
%%%
-
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,blue] (.75,-1)node[below]{\tiny $1$} -- (.75, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
\Big(
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,violet] (0,-.35)node[below]{\tiny $0$} -- (0,.35)node[above]{\phantom {\tiny $j$}}node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
}}\endxy
+
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,myred] (0,-.35)node[below]{\tiny $2$} -- (0,.35)node[above]{\phantom {\tiny $j$}}node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
}}\endxy
\Big)
%%%
\overset{\eqref{eq:forcingdumbel-i-iminus}}{=}
%%%
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (.6,-1)node[below]{\tiny $1$}-- (.6, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
-
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (.6,-1)node[below]{\tiny $1$}-- (.6, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
%%%
\\
%%%
&=
%%%
\Psi_L
\bigg(
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (.6,-1)node[below]{\tiny $1$}-- (.6, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
-
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (.6,-1)node[below]{\tiny $1$}-- (.6, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
\bigg)
\end{align*}

Now, with $0$ and $1$ switched,
\begin{align*}
    \Psi_L
\bigg(
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,violet] (.6,-1)node[below]{\tiny $0$} -- (.6, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
-
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,violet] (.6,-1)node[below]{\tiny $0$} -- (.6, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
\bigg)
%%%
&=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double,densely dotted,myblue,to-] (.75,-1)node[below]{\phantom{\tiny $[n\!-\!1,2]$}}-- (.75, 1)node[above]{\tiny $[n\!-\!1,2]$}; 
\draw[ultra thick,violet] (1.5,-1)node[below]{\tiny $0$} -- (1.5, 1)node[above]{\phantom{\tiny $1$}}; 
\draw[thick,double,densely dotted,myblue,-to] (2.25,-1) -- (2.25, 1); 
}}\endxy
%%%
\mspace{17mu}-\mspace{-10mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,blue] (3,-.35)node[below]{\tiny $1$} -- (3,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double,densely dotted,myblue,to-] (.75,-1)node[below]{\phantom{\tiny $[n\!-\!1,2]$}}-- (.75, 1)node[above]{\tiny $[n\!-\!1,2]$}; 
\draw[ultra thick,violet] (1.5,-1)node[below]{\tiny $0$} -- (1.5, 1)node[above]{\phantom{\tiny $1$}}; 
\draw[thick,double,densely dotted,myblue,-to] (2.25,-1) -- (2.25, 1); 
}}\endxy
%%%
\\
%%%
&=\mspace{5mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[thick,double,densely dotted,myblue,to-] (0,-1) -- (0, 1); 
\draw[ultra thick,blue] (.75,-.35)node[below]{\tiny $1$} -- (.75,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (1.5,-1)node[below]{\tiny $0$} -- (1.5, 1)node[above]{\phantom{\tiny $0$}}; 
\draw[thick,double,densely dotted,myblue,-to] (2.25,-1) -- (2.25, 1); 
}}\endxy
%%%
\mspace{10mu}+\mspace{10mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[thick,double,densely dotted,myblue,to-] (0,-1) -- (0, 1); 
\draw[ultra thick,orange] (.75,-.35) -- (.75,.35)node[above]{\tiny $n\!-\!1$}node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (1.5,-1)node[below]{\tiny $0$} -- (1.5, 1)node[above]{\phantom{\tiny $0$}}; 
\draw[thick,double,densely dotted,myblue,-to] (2.25,-1) -- (2.25, 1); 
}}\endxy
%%%
\mspace{10mu}-\mspace{10mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[thick,double,densely dotted,myblue,to-] (0,-1) -- (0, 1); 
\draw[ultra thick,blue] (1.5,-.35)node[below]{\tiny $1$} -- (1.5,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (.75,-1)node[below]{\tiny $0$} -- (.75, 1)node[above]{\phantom{\tiny $0$}}; 
\draw[thick,double,densely dotted,myblue,-to] (2.25,-1) -- (2.25, 1); 
}}\endxy
%%%
\mspace{10mu}-\mspace{10mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[thick,double,densely dotted,myblue,to-] (0,-1) -- (0, 1); 
\draw[ultra thick,orange] (1.5,-.35)node[below]{\tiny $n\!-\!1$} -- (1.5,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (.75,-1)node[below]{\tiny $0$} -- (.75, 1)node[above]{\phantom{\tiny $0$}}; 
\draw[thick,double,densely dotted,myblue,-to] (2.25,-1) -- (2.25, 1); 
}}\endxy
%%%
\\
%%%
&=\mspace{5mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[thick,double,densely dotted,myblue,to-] (0,-1) -- (0, 1); 
\draw[ultra thick,violet] (1.5,-.35)node[below]{\tiny $0$} -- (1.5,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (.75,-1)node[below]{\tiny $0$} -- (.75, 1)node[above]{\phantom{\tiny $0$}}; 
\draw[thick,double,densely dotted,myblue,-to] (2.25,-1) -- (2.25, 1); 
}}\endxy
%%%
\mspace{10mu}-\mspace{10mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[thick,double,densely dotted,myblue,to-] (0,-1) -- (0, 1); 
\draw[ultra thick,violet] (.75,-.35)node[below]{\tiny $0$} -- (.75,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (1.5,-1)node[below]{\tiny $0$} -- (1.5, 1)node[above]{\phantom{\tiny $0$}}; 
\draw[thick,double,densely dotted,myblue,-to] (2.25,-1) -- (2.25, 1); 
}}\endxy
%%%
=\mspace{5mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[thick,double,densely dotted,myblue,to-] (0,-1) -- (0, 1); 
\draw[ultra thick,violet] (3,-.35) -- (3,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (.75,-1)node[below]{\tiny $0$} -- (.75, 1)node[above]{\phantom{\tiny $0$}}; 
\draw[thick,double,densely dotted,myblue,-to] (1.5,-1) -- (1.5, 1); 
\draw[thick,double,densely dotted,myblue] (3,0) circle (.75);
\draw[thick,double,densely dotted,myblue,-to] (3.75,.10) to (3.75,.15);
}}\endxy
%%%
\mspace{10mu}-\mspace{10mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[thick,double,densely dotted,myblue,to-] (0,-1) -- (0, 1); 
\draw[ultra thick,violet] (-1.5,-.35) -- (-1.5,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (.75,-1)node[below]{\tiny $0$} -- (.75, 1)node[above]{\phantom{\tiny $0$}}; 
\draw[thick,double,densely dotted,myblue,-to] (1.5,-1) -- (1.5, 1); 
\draw[thick,double,densely dotted,myblue] (-1.5,0) circle (.75);
\draw[thick,double,densely dotted,myblue,-to] (-.75,.10) to (-.75,.15);
}}\endxy
%%%
\\
%%% 
&=
%%%
\Psi_L\bigg(
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,violet] (0,-.35)node[below]{\tiny $0$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,violet] (.6,-1)node[below]{\tiny $0$}-- (.6, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
-
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,violet] (0,-.35)node[below]{\tiny $0$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,violet] (.6,-1)node[below]{\tiny $0$}-- (.6, 1)node[above]{\phantom{\tiny $1$}}; 
}}\endxy
\bigg)
\end{align*}
where in the second equality we used (an easy consequence of \cite[Lemma 4.6]{mmv-evalfunctor})
\[
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double,densely dotted,myblue,to-] (.75,-1)node[below]{\phantom{\tiny $[n\!-\!1,2]$}}-- (.75, 1)node[above]{\tiny $[n\!-\!1,2]$}; 
}}\endxy
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[thick,double,densely dotted,myblue,to-] (.75,-1)node[below]{\phantom{\tiny $[n\!-\!1,2]$}}-- (.75, 1)node[above]{\tiny $[n\!-\!1,2]$}; 
}}\endxy
%%
\mspace{-15mu}
\Big(
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[above]{\phantom{\tiny $1$}}node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
}}\endxy
+
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,myred] (0,-.35)node[below]{\tiny $2$} -- (0,.35)node[above]{\phantom{\tiny $2$}}node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
}}\endxy
+ \cdots +\mspace{-10mu}
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,brown] (0,-.35)node[below]{\tiny $n\!-\!2$} -- (0,.35)node[above]{\phantom{\tiny $2$}}node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
}}\endxy
\mspace{-10mu} + \mspace{-10mu}
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,orange] (0,-.35)node[below]{\tiny $n\!-\!1$} -- (0,.35)node[above]{\phantom{\tiny $2$}}node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
}}\endxy
\mspace{-5mu}\Big)
%%%
\]
and in the third equality we used \eqref{eq:forcingdumbel-i-iminus} twice, one involving labels $\color{blue}1$ and $\color{violet}0$ and the other involving colors $\color{violet}0$ and $\color{orange}n-1$. 


This completes the proof of the last case. 
\qed




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\subsubsection{Definition of \texorpdfstring{$\zeta$}{zeta}}\label{sec:defzeta} 
We will first show that for every pair of objects $X\in \BSext_k, Y\in \BSext_{n-k}$, there is an isomorphism in $K^b(\Sext_n)$
\[
\zeta_{X,Y}\colon \Psi_L(X)\Psi_R(Y)\xlongrightarrow{\cong} \Psi_R(Y)\Psi_L(X) 
\]    
and that these isomorphisms satisfy the hexagon identities from \autoref{defn:braidedpairofmonfunctors}. 
After that, we will show that $\zeta$ is natural in $X$ and $Y$.  

We define $\zeta_{X,Y}$ for pairs of generating objects $X\in \{\rB_i,\rB_\rho\}\subset\mathrm{Ob}(\BSext_k)$ and 
$Y\in \{\rB_i,\rB_\rho\}\subset\mathrm{Ob}(\BSext_{n-k})$ and extend the 
definition recursively to pairs of monoidal products of generating objects (corresponding to Bott-Samelson bimodules) by 
the hexagon identities. Concretely, we put 
\begin{equation}\label{eq:expansion1}
\zeta_{X_1X_2, Y_1Y_2}:=\zeta_{X_1,Y_1Y_2}\cdot\zeta_{X_2,Y_1Y_2}=\zeta_{X_1,Y_2}\cdot\zeta_{X_1,Y_1}\cdot\zeta_{X_2,Y_2}\cdot\zeta_{X_2,Y_1}
\end{equation}
for any objects $X_1,X_2\in \BSext_k$ and $Y_1,Y_2\in \BSext_{n-k}$. Alternatively, we could have put 
\begin{equation}\label{eq:expansion2}
\zeta_{X_1X_2, Y_1Y_2}:=\zeta_{X_1X_2,Y_2}\cdot\zeta_{X_1X_2,Y_1}=\zeta_{X_1,Y_2}\cdot\zeta_{X_2,Y_2}\cdot\zeta_{X_1,Y_1}\cdot\zeta_{X_2,Y_1},
\end{equation}
but the expressions in \eqref{eq:expansion1} and \eqref{eq:expansion2} are equal because $\zeta_{X_1,Y_1}\cdot\zeta_{X_2,Y_2}=
\zeta_{X_2,Y_2}\cdot\zeta_{X_1,Y_1}$ thanks to the interchange law, see \eqref{eq:zetacoherence3}. In particular, 
the isomorphisms $\zeta_{X,Y}$ satisfy the hexagon identities by definition. 

After this explanation, it remains to define $\zeta_{X,Y}$ for pairs of generating objects. 

In all cases below, $\zeta_{X,Y}$ is obtained by composing invertible morphisms in $K^b(\Sext_n)$. To see this, one notes that all diagrams appearing are isotopic to a diagram where at each height there is either a merger or a splitter, a four-valent vertex (a crossing), a six-valent one (all involving at least one oriented strand), or just vertical strands. One checks easily that all of them are invertible (this is implied by the various relations in~\autoref{sec:catreminders} and~\autoref{sec:rouquier-new}), hence so is their composite. Therefore, we only give the diagrams for $\zeta_{X,Y}$ without further explanation.


%\smallskip

\begin{flalign*}
& &
\zeta_{\rB_i,\rB_j} 
%%%
=
%%%
\xy (0,-2.1)*{
\tikzdiagc[scale=0.8]{
\draw[ultra thick,blue] (0,0)node[below]{\tiny $i$} -- (1, 1);
\draw[ultra thick,orange] (1,0)node[below]{\tiny $k+j$} -- (0, 1);
}
}\endxy 
\mspace{40mu}(i=1,\dotsc,k-1,\ j=1,\dotsc,n-k-1)
\end{flalign*}

\[
\zeta_{\rB_0,\rB_j}
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[scale=.9,yscale=0.9]{
\draw[ultra thick,orange]  (.980,-.375) to (1.75,-1)node[below]{\tiny $k+j$};
\draw[ultra thick,orange] (-.75,1)node[above]{\tiny $k+j$} to (0.035,.37);
\draw[ultra thick,mygreen] (.95,-.360) to (0.035,.37);
\draw[thick,densely dotted,double,myblue,to-] (-1,-1)-- (.5,1);
\draw[ultra thick,violet] (-.25,-1)node[below]{\tiny $0$} -- (1.25, 1);
\draw[thick,densely dotted,double,myblue,-to] (.5,-1)-- (2.0,1);
\node[myblue] at (.6,-1.3) {\tiny $[n\!-\!1,k]$};
\node[myblue] at (.6,1.3) {\tiny $[n\!-\!1,k]$};
\node[mygreen] at (1.15,.280) {\rotatebox{51}{\tiny $k\!+\!j\!-\!1$}};
}}\endxy
%%%
\mspace{60mu}
%%%
\zeta_{\rB_\rho, \rB_j}
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[scale=.9,yscale=0.9]{
\draw[ultra thick,orange] (1.75,-1)node[below]{\tiny $k+j$} to (.99,-.325);
\draw[ultra thick,orange] (-.5,1)node[above]{\tiny $k+j$} to (0.38,.22);
\draw[ultra thick,mygreen] (.99,-.325) to (.38,.22);
\draw[ultra thick,black,-to] (-.5,-1) -- (1, 1);
\draw[thick,densely dotted,double,myblue,-to] (.5,-1)-- (2.0,1);
\node[myblue] at (.4,-1.3) {\tiny $[n\!-\!1,k]$};
\node[mygreen] at (1.1,.455) {\rotatebox{51}{\tiny $k\!+\!j\!-\!1$}};
}}\endxy
\]

\[
\zeta_{\rB_i,\rB_0}
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[scale=.9,xscale=-1]{
\draw[ultra thick,blue]  (.980,-.375) to (1.75,-1)node[below]{\tiny $i$};
\draw[ultra thick,blue] (-.75,1)node[above]{\tiny $i$} to (0.035,.37);
\draw[ultra thick,mygreen] (.95,-.360) to (0.035,.37);
\draw[thick,densely dotted,double,purple,to-] (-1,-1)-- (.5,1);
\draw[ultra thick,Violet] (-.25,-1)node[below]{\tiny $k$} -- (1.25, 1);
\draw[thick,densely dotted,double,purple,-to] (.5,-1)-- (2.0,1);
\node[purple] at (.6,-1.3) {\tiny $[0,k\!-\!1]$};
\node[purple] at (.6,1.3) {\tiny $[0,k\!-\!1]$};
\node[mygreen] at (.98,.14) {\rotatebox{-53}{\tiny $i\!-\!1$}};
}}\endxy
%%%
\mspace{60mu}
%%%
\zeta_{\rB_i,\rB_\rho}
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[scale=.9,xscale=-1]{
\draw[ultra thick,blue] (1.75,-1)node[below]{\tiny $i$} to (.99,-.325);
\draw[ultra thick,blue] (-.5,1)node[above]{\tiny $i$} to (0.38,.22);
\draw[ultra thick,OliveGreen] (.99,-.325) to (.38,.22);
\draw[ultra thick,black,-to] (-.5,-1) -- (1, 1);
\draw[thick,densely dotted,double,BrickRed,to-] (.5,-1)-- (2.0,1);
\node[BrickRed] at (.4,-1.3) {\tiny $[n\!-\!1,k]$};
\node[OliveGreen] at (1.0,.255) {\rotatebox{-53}{\tiny $i\!+\!1$}};
}}\endxy
%%%
\]

\[
\zeta_{\rB_\rho,\rB_0}
%%%
\!=\mspace{-15mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.7,xscale=.85]{
\draw[thick,densely dotted,mygreen] (1,1.75) to[out=90,in=-135] (1.9,4.4);
\node[mygreen] at (1.70,3.45) {\tiny $n\!-\!1$};
\draw[thick,densely dotted,mygreen,-to] (1.08,2.85) to (1.085,2.87);
\draw[thick,densely dotted,mygreen] (3.45,5.7) to[out=45,in=-135] (5,7);
\node[mygreen] at (4.25,5.95) {\tiny $n\!-\!1$};
\draw[thick,densely dotted,mygreen,-to] (4.25,6.36) to (4.30,6.41);
\draw[thick,densely dotted,Violet] (3.95,4.25) to[out=-60,in=20] (4,1.75) to[out=170,in=-60] (2.9,3.5);
\draw[thick,densely dotted,Violet,-to] (3.31,2.40) to (3.335,2.35);
\draw[thick,densely dotted,Violet,to-] (4.520,2.50) to (4.515,2.45);
\node[Violet] at (4.3,2.9) {\tiny $k$};
\draw[thick,densely dotted,double,NavyBlue] (1,1.75) to[out=65,in=-145] (2.9,3.5);
\node[NavyBlue] at (2.10,2.15) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,NavyBlue] (3.95,4.25) to[out=35,in=-90] (5,7);
\node[NavyBlue] at (5.50,5.15) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,Blue] (2.9,3.5) to[out=35,in=215] (3.95,4.25);
\draw[thick,densely dotted,double,myblue] (1,0)node[below]{\tiny $[n\!-\!1,k]$} -- (1,1.75);
\draw[thick,densely dotted,double,myblue,-to] (1,0.85) -- (1,0.9);
\draw[thick,densely dotted,double,myblue,-to] (5,7) to (5,9)node[above] {\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,Salmon] (3.45,5.7) to[out=125,in=-55] (2.75,6.64);
\node[Salmon] at (3.75,6.70) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
\draw[thick,densely dotted,double,Salmon] (1.9,4.4) to[out=125,in=-55] (1,5.65);
\node[Salmon] at (.85,4.45) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
\draw[thick,densely dotted,double,Bittersweet] (5,1) to (5,2.5) to[out=90,in=-55] (3.45,5.7);
\node[Bittersweet] at (5.40,4.0) {\tiny $[0,k\!-\!2]$};
\node[Bittersweet] at (2.30,1.5) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,Bittersweet] (3,1) to[out=90,in=-55] (1.9,4.4);
\draw[thick,densely dotted,double,purple] (2,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (2.75,6.64);
\draw[thick,densely dotted,double,purple,-to] (2.01,8.6) to (2.02,8.5);
\draw[thick,densely dotted,double,purple,to-] (0,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (1,5.65);
\draw[ultra thick,Violet] (1.85,6.15) to[out=125,in=-90] (1,9)node[above] {\tiny $k$};
\draw[ultra thick,orange] (4,1.75) to[out=90,in=-55] (1.85,6.15);
\node[orange] at (2.65,5.65) {\tiny $k\!-\!1$};
\draw[thick,densely dotted,double,purple,to-] (5,0)node[below]{\tiny $[0,k\!-\!1]$} -- (5,1);
\draw[ultra thick,Violet] (4,0)node[below]{\tiny $k$} to (4,1.75);
\draw[thick,densely dotted,double,purple] (3,0)node[below]{\tiny $[0,k\!-\!1]$} -- (3,1);
\draw[thick,densely dotted,double,purple,-to] (3,0) -- (3,.7);
\draw[thick,densely dotted,orange] (3,1) to[out=45,in=180] (4,1.75) to[out=0,in=135] (5,1);
\draw[thick,densely dotted,orange,-to] (4.5,1.55) to (4.55,1.50);
\draw[thick,densely dotted,orange,to-] (3.45,1.5) to (3.4,1.45);
\node[orange] at (4.5,1.05) {\tiny $k\!-\!1$};
\draw[ultra thick,black,-to] (0,0) to (0,4) to[out=90,in=-90] (4,8.5) to (4,9);
}}\endxy
%\]
%
%
%\smallskip
%
%\item 
%
%\[
\mspace{55mu}
%
\zeta_{\rB_0,\rB_\rho}
%%%
\!=\mspace{-20mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.7,xscale=-.85]{
\draw[thick,densely dotted,double,purple,to-] (1,0)node[below]{\tiny $[1,k]$} -- (1,1);
\draw[thick,densely dotted,double,myblue] (3,0)node[below]{\tiny $[n\!-\!1,k]$} -- (3,1);
\draw[thick,densely dotted,double,myblue,-to] (3,.4) -- (3,.5);
\draw[ultra thick,violet] (4,0)node[below]{\tiny $0$} to[out=90,in=-45] (2.3,5.7);
\draw[thick,densely dotted,double,myblue,to-] (5,0)node[below]{\tiny $[n\!-\!1,k]$} -- (5,1);
\draw[thick,densely dotted,brown] (1,1) to[out=45,in=135] (3,1);
\draw[thick,densely dotted,brown,to-] (1.90,1.4) -- (1.95,1.4); 
\node[brown] at (2,1.10) {\tiny $k$};
\draw[thick,densely dotted,brown] (5,1) to (5,3);
\draw[thick,densely dotted,brown,-to] (5,2.1) -- (5,2);
\node[brown] at (5.25,1.8) {\tiny $k$};
\draw[thick,densely dotted,double,Blue] (3,1) to[out=90,in=-45] (.95,4.8);
\node[Blue] at (1.05,3.4) {\tiny $[n\!-\!1,k\!+\!1]$};
\draw[thick,densely dotted,double,BrickRed] (1,1) to[out=90,in=-135] (3.3,2.5);
\node[BrickRed] at (1.25,2.15) {\tiny $[1,k\!-\!1]$};
\draw[thick,densely dotted,Maroon] (3.3,2.5) to[out=100,in=-45] (1.65,5.25);
\draw[thick,densely dotted,Maroon,to-] (2.74,4) to (2.70,4.05);
\node[Maroon] at (2.5,4) {\tiny $1$};
\draw[thick,densely dotted,double,RawSienna] (3.3,2.5) to[out=0,in=-135] (5,3);
\node[RawSienna] at (3.6,1.70) {\rotatebox{90}{\tiny $[2,k\!-\!1]$}};
\draw[thick,densely dotted,double,Blue] (5,1) to[out=120,in=-45] (3.3,6.45);
\node[Blue] at (4.15,5.9) {\rotatebox{45}{\tiny $[n\!-\!1,k\!+\!1]$}};
\draw[thick,densely dotted,double,gray] (5,3) to (5,4);
\draw[thick,densely dotted,double,gray,to-] (5,3.39) to (5,3.41);
\node[gray] at (5.55,3.5) {\tiny $[2,k]$};
\draw[thick,densely dotted,double,purple] (5,4) to (5,9)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,purple,to-] (5,8.4) to (5,8.5);
\draw[thick,densely dotted,Maroon] (5,4) to[out=100,in=-45] (2.85,6.1);
\draw[thick,densely dotted,Maroon,-to] (3.55,5.55) to (3.45,5.62);
\node[Maroon] at (3.35,5.35) {\tiny $1$};
\draw[ultra thick,Maroon] (2.3,5.7) to[out=135,in=-60] (1.25,6.9);
\node[Maroon] at (1.85,5.85) {\tiny $1$};
\draw[thick,densely dotted,violet] (2.85,6.1) to[out=135,in=0] (1.5,7);
\node[violet] at (2.2,6.5) {\tiny $0$};
\draw[thick,densely dotted,violet] (1.65,5.25) to[out=135,in=180] (1.5,7);
\draw[thick,densely dotted,violet,to-] (1.24,5.95) to (1.2,6.05);
\draw[ultra thick,violet] (1.25,6.9) to[out=120,in=-90] (1,9)node[above] {\tiny $0$};
\draw[thick,densely dotted,double,myblue,to-] (0,9)node[above] {\tiny $[n\!-\!1,k]$} to (0,8);
\draw[thick,densely dotted,double,myblue,-to] (2,8.5) to (2,8.4);
\draw[thick,densely dotted,double,myblue] (2,9)node[above] {\tiny $[n\!-\!1,k]$} to (2,8);
\draw[thick,densely dotted,Maroon] (1.25,6.9) to[out=-180,in=-45] (0,8);
\draw[thick,densely dotted,Maroon] (1.25,6.9) to[out=45,in=-135] (2,8);
\draw[thick,densely dotted,Maroon,to-] (.24,7.72) to (.3,7.63);
\node[Maroon] at (1.55,7.6) {\tiny $1$};
\draw[thick,densely dotted,double,MidnightBlue] (.95,4.8) to[out=135,in=-90] (0,8);
\draw[thick,densely dotted,double,MidnightBlue,to-] (0.02,7.1) to (0.03,6.95);
\node[MidnightBlue] at (-.3,5.25) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,MidnightBlue] (3.3,6.45) to[out=135,in=-90] (2,8);
\node[MidnightBlue] at (3.0,7.5) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,MidnightBlue,to-] (2.68,6.95) to (2.63,6.99);
%
\draw[ultra thick,black,-to] (0,0) to (0,3) to[out=90,in=-90] (4,8) to (4,9);
}}\endxy
\]

%\smallskip

%\item 

\[
\zeta_{\rB_0,\rB_0}
%%%
\!=\mspace{-20mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.7,xscale=.75]{
% 
\draw[thick,densely dotted,double,myblue,to-] (0,0)node[below]{\tiny $[n\!-\!1,k]$} -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,0)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple,to-] (6,0)node[below]{\tiny $[0,k\!-\!1]$} -- (6,1);
\draw[thick,densely dotted,double,purple] (4,0)node[below]{\tiny $[0,k\!-\!1]$} -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
%
\draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (5,0)node[below]{\tiny $k$} -- (5,1.5);
\draw[ultra thick,Violet] (1,6.5) -- (1,8)node[above]{\tiny $k$};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.7,4.75) {\rotatebox{50}{\tiny $k\!-\!1$}};
\node[OliveGreen] at (4.0,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.75) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.25) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\node[MidnightBlue] at (-.80,2.0) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\node[Brown] at (6.8,2.0) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\node[Brown] at (-.8,6) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
\node[MidnightBlue] at (6.8,6) {\tiny $[n\!-\!2,k]$};
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
%
\node[WildStrawberry] at (1.3,3.4) {\tiny $a$};
\node[Cyan] at (1.3,4.6) {\tiny $b$};
\node[Cyan] at (4.7,3.4) {\tiny $b$};
\node[WildStrawberry] at (4.7,4.6) {\tiny $a$};
}}\endxy
%%%
%\]
%
\mspace{60mu}
%
%\[
\zeta_{\rB_\rho,\rB_\rho}
%%%
\!=\!\!
%%%
\xy (0,0)*{
\tikzdiagc[scale=.75]{
\draw[thick,densely dotted,double,myblue] (1,0)node[below]{\tiny $[n\!-\!1,k]$} -- (1,1);
\draw[thick,densely dotted,double,myblue,-to] (1,0) -- (1,.7);
\draw[thick,densely dotted,double,purple,to-] (3,0)node[below]{\tiny $[1,k]$} -- (3,1);
\draw[thick,densely dotted,brown] (1,1) to[out=45,in=135] (3,1);
\draw[thick,densely dotted,brown,-to] (1.90,1.4) -- (1.95,1.4); 
\node[brown] at (2,1.2) {\tiny $k$};
\draw[thick,densely dotted,double,BrickRed] (3,1) to[out=90,in=-90] (1,3.8); 
\draw[thick,densely dotted,double,MidnightBlue] (1,1) to[out=90,in=-90] (3,3.8);
\draw[thick,densely dotted,violet] (1,3.8) to[out=-45,in=-135] (3,3.8);
\draw[thick,densely dotted,violet,-to] (1.90,3.39) -- (1.95,3.39); 
\node[violet] at (2,3.6) {\tiny $0$};
\draw[thick,densely dotted,double,Maroon] (1,3.8) to[out=90,in=-45] (.55,4.95);
\draw[thick,densely dotted,double,Blue] (3,3.8) to[out=90,in=-135] (3.45,4.95); 
\draw[thick,densely dotted,double,purple] (.55,4.95) to[out=135,in=-90] (0,6)node[above]{\tiny $[1,k]$};
\draw[thick,densely dotted,double,purple,-to] (.12,5.5) to (.13,5.48);
\draw[thick,densely dotted,double,myblue,-to] (3.45,4.95) to[out=45,in=-90] (4,6)node[above]{\tiny $[n\!-\!1,k]$};
%
\node[MidnightBlue] at (1,1.8) {\tiny \rotatebox{60}{$[n\!-\!1,k\!+1]$}};
\node[BrickRed] at (3,1.8) {\tiny \rotatebox{-60}{$[1,k\!-1]$}};
\node[Maroon] at (1.15,4.5) {\tiny \rotatebox{-70}{$[0,k\!-1]$}};
\node[Blue] at (2.85,4.5) {\tiny \rotatebox{70}{$[n,k\!+1]$}};
% 
\draw[ultra thick,black,-to] (0,0) to (0,3.8) to[out=90,in=-90] (1,6);
\draw[ultra thick,black,-to] (4,0) to (4,3.8) to[out=90,in=-90] (3,6);
}}\endxy
\]
In 
$\zeta_{\rB_\rho,\rB_0}$, $\color{Salmon}\rT_{[-1,k\!-\!2]}=\rT_{n-1}\rT_{0}\rT_{1}\dotsm\rT_{k-2}$, 
and in
$\zeta_{\rB_0,\rB_0}$, $\color{WildStrawberry}a=[1,k\!-\!2]$ and $\color{Cyan}b=[n\!-\!2,k\!+\!1]$. 


\noindent This completes the definition of $\zeta$. 

\begin{rem}\label{r:zetarhoinverse}
    Diagrams for $\zeta$ involving inverses of $\rB_\rho^{-1}$ are obtained easily by applying the appropriate adjunctions and taking inverses (if necessary). 
We have
\[
\zeta_{\rB_\rho,\rB_{\rho}^{-1}}^{-1}
%%%
=
%%%
\xy (0,2.5)*{
\tikzdiagc[yscale=.65,scale=.65]{
\draw[thick,densely dotted,double,purple] (3,1.5) to[out=90,in=0] (2.5,2.5) to[out=180,in=90] (2,1.5) to (2,-2)node[below]{\tiny $[1,k]$};
\draw[thick,densely dotted,double,purple,-to] (2,-1) to (2,-.99);
\draw[ultra thick,black,-to] (4,1.5) to[out=90,in=0] (2.5,3.5) to[out=180,in=90] (1,1.5) to (1,-2);
\draw[ultra thick,black,-to] (5,1.5) -- (5,3.5);
\draw[thick,densely dotted,double,myblue,-to] (6,1.5) -- (6,3.5)node[above]{\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick,black] (3,-2) -- (3,0);\draw[ultra thick,black,-to] (3,-1) -- (3,-.99);
\draw[thick,densely dotted,double,myblue] (4,-2) -- (4,0);\draw[thick,densely dotted,double,myblue,-to] (4,-1) -- (4,-.99);
\draw[ultra thick,black] (6,0) to[out=-90,in=180] (6.5,-1) to[out=0,in=-90] (7,0) to (7,3.5);\draw[ultra thick,black,to-] (7,2.49) to (7,2.50);
\draw[thick,densely dotted,double,purple,-to] (5,0) to[out=-90,in=180] (6.5,-2) to[out=0,in=-90] (8,0) to (8,3.5);
%
\draw[ultra thick, gray!80] (2.5,0) to (6.5,0) to (6.5,1.5) to (2.5,1.5) --cycle;
\node[gray] at (4.5,.75) {$\zeta_{\rB_\rho,\rB_\rho}$};
}}\endxy
\]
and similarly for $\zeta_{\rB_\rho^{-1},\rB_{\rho}}^{-1}$. A rotation of $\zeta_{\rB_\rho,\rB_\rho}$ by 180 degrees yields $\zeta_{\rB_\rho^{-1},\rB_\rho^{-1}}$. 
\end{rem}

\subsubsection{Naturality of \texorpdfstring{$\zeta$}{zeta}}\label{sec:proofofmaintheorem2} 

To show that $\zeta$ is natural, we have to prove commutativity of the diagram 
\begin{equation}\label{eq:naturalityofzeta}
\begin{tikzcd}
    \Psi_L(X)\Psi_R(Y) \arrow{d}{\Psi_L(f)\Psi_R(g)} \arrow{r}{\zeta_{X, Y}} & 
     \Psi_R(Y)\Psi_L(X) \arrow{d}{\Psi_R(g)\Psi_L(f)} \\
     \Psi_L(W)\Psi_R(Z)\arrow{r}{\zeta_{W,Z}} &  
     \Psi_R(Z)\Psi_L(W) 
\end{tikzcd}     
\end{equation}
for all objects $X,W\in \BSext_k$ and $Y,Z\in \BSext_{n-k}$, and all morphisms 
$f\in \mathrm{hom}_{\BSext_k}(X,W)$ and $g\in \mathrm{hom}_{\BSext_{n-k}}(Y,Z)$. Thanks to the hexagon identities for $\zeta$ and 
the interchange law for morphisms in $K^b(\Sext_n)$, it suffices to show commutativity in \eqref{eq:naturalityofzeta} for pairs 
$(f,g)$ where $f$ is a generating morphism in $\BSext_k$ and $g=\mathrm{id}_Y$ for some generating object $Y\in \BSext_{n-k}$, 
or $f=\mathrm{id}_X$ for some generating object $X\in \BSext_k$ and $g$ is a generating morphism in $\BSext_{n-k}$. 
Finally, we note that the proof for pairs of the first type and the proof for pairs of the second type are very similar, so we only give the proof for pairs of the second type below. 
Concretely, those pairs are $(\mathrm{id}_X, g)$, where $X\in \{\rB_\rho, \rB_0, \ldots, 
\rB_{k-1}\}$ and $g$ is one of the generators in \eqref{eq:gensn1}, \eqref{eq:coloredgensn2} or \eqref{eq:gensngeq3} with labels in $\{\rho, 0,\ldots, n-k-1\}$. The only cases 
in which commutativity of \eqref{eq:naturalityofzeta} is not immediate, is when $X\in \{\rB_\rho, \rB_0\}$ and/or the labels of some strands of $g$ belong to $\{0, \rho\}$.


Note that checking commutativity of \eqref{eq:naturalityofzeta} always consists of verifying the equality of two diagrams, both belonging to the same morphism space.
In all but two cases the dimension of the morphism space in the given degree is one-dimensional (see \autoref{l:homdims}), so we can use the hom \& dot trick, explained in \autoref{r:dottrick}. The remaining two cases are checked directly.

\begin{lem}\label{l:homdims}
For each generating object $X$ of $\BSext_{k}$ and each generating morphism $g\colon Y\to Z$ in $\BSext_{n-k}$, there are objects $U,V\in \BSext_n$ and an isomorphism
\begin{equation}\label{eq:homdims}
 \hom_{K^b(\Sext_n)}(\Psi_L(X)\Psi_R(Y),\Psi_R(Z)\Psi_L(X))\cong\hom_{\BSext_n}(U,V).      
\end{equation}
Unless $X=\rB_0$ and $g\colon 1\to \rB_0$ is a dot labeled 0 or $g\colon\rB_0\to\rB_0\rB_0$ is a trivalent vertex labeled 0, the two morphism spaces in $\eqref{eq:homdims}$ are one-dimensional by Soergel's hom formula in \eqref{eq:Soergelhomformula}.
\end{lem}

\begin{proof}
We first note that by invertibility of $\zeta_{X,Z}$ we have $\Psi_R(Z)\Psi_L(X)\cong \Psi_L(X)\Psi_R(Z)$ and we need to compute $\hom_{K^b(\Sext_n)}(\Psi_L(X)\Psi_R(Y),\Psi_L(X)\Psi_R(Z))$.
For invertible $X$, the claim follows from \autoref{l:hompsi} and therefore we have to consider only the cases $X=\rB_i$.
The case of $i>0$ is an easy computation in the lines of the proof of \autoref{l:hompsi}. For $i=0$ we proceed case-by-case.

\begin{itemize}[wide,labelindent=0pt]
\item For $g=
\xy (0,-.5)*{
\tikzdiagc[scale=0.25,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (0,0) -- (0,1.25)node[pos=0, tikzdot]{};
\node[violet] at (.85,0) {\tiny $0$};
  }
}\endxy\!\!$,

\begingroup\allowdisplaybreaks
\begin{align*}
  \hom_{K^b(\Sext_n)}(\Psi_L(\rB_0), \Psi_L(\rB_0) \Psi_R(\rB_0)\langle 1\rangle)
  \mspace{-170mu}& 
\\
  &= \hom_{K^b(\Sext_n)}(\rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]},\rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\langle 1\rangle)
\\
  &\cong \hom_{K^b(\Sext_n)}(\one,\rB_0\rT_{[n-1,k]}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\rT_{[n-1,k]}^{-1}\rB_0\langle 1\rangle)
\\
  &\cong \hom_{K^b(\Sext_n)}(\one,\rB_0\rT_{[n-1,k]}\rT_{[1,k]}^{-1}\rB_0\rT_{[1,k]}\rT_{[n-1,k]}^{-1}\rB_0\langle 1\rangle)
\\
  &\cong \hom_{K^b(\Sext_n)}(\one,\rB_0\rT_{[1,k-1]}^{-1}\rT_{[n-1,k+1]}\rB_0\rT_{[n-1,k+1]}^{-1}\rT_{[1,k-1]}\rB_0\langle 1\rangle)
\\
  &\cong \hom_{K^b(\Sext_n)}(\one,\rB_0\rT_1^{-1}\rT_0\rB_1\rT_0^{-1}\rT_1\rB_0\langle 1\rangle)
\\
  &\cong \hom_{K^b(\Sext_n)}(\one,\rB_1\rB_1\rB_1\langle 1\rangle) \cong \hom_{K^b(\Sext_n)}(\rB_1,\rB_1\rB_1\langle 1\rangle) 
 \\
  &\cong \hom_{\Sext_n}(\rB_1,\rB_1\rB_1\langle 1\rangle)
\cong \bR^3 .
\end{align*}\endgroup  
%This morphism space is two-dimensional.


\item  For $g=\xy (0,-.75)*{
  \tikzdiagc[yscale=0.9,scale=.55,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (1.5,0) -- (1.5, .5);
\draw[ultra thick,violet] (1.5,.5) -- (1.1, 1);
\draw[ultra thick,violet] (1.5,.5) -- (1.9, 1);
\node[violet] at (1.1,.2) {\tiny $0$};
  }}\endxy$, 

\begingroup\allowdisplaybreaks
\begin{align*}
  \hom_{K^b(\Sext_n)}(\Psi_L(\rB_0)\Psi_R(\rB_0), \Psi_L(\rB_0)\Psi_R(\rB_0\rB_0)\langle -1\rangle)
  \mspace{-270mu}& 
\\
  &= \hom_{K^b(\Sext_n)}(\rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1} , 
  \\
  & \mspace{115mu} \rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\langle -1\rangle )
\\
  &\cong \hom_{K^b(\Sext_n)}(\rB_0\rT_{[n-1,k]}\rT_{[0,k-1]}\rB_k , \rB_0\rT_{[n-1,k]}\rT_{[0,k-1]}\rB_k\rB_k\langle -1\rangle )
\\
  &\cong \hom_{K^b(\Sext_n)}(\rB_0\rB_0 , \rB_0\rB_0\rB_0\langle -1\rangle )
\\
  &\cong \hom_{\Sext_n}(\rB_0\rB_0 , \rB_0\rB_0\rB_0\langle -1\rangle ) 
  \cong \bR^5 .
\end{align*}\endgroup  

The remaining morphism spaces are one-dimensional. This can be checked using the same type of computation as in the two cases above.   

\item  For $g=\!\xy (0,-1)*{
  \tikzdiagc[scale=0.8,scale=.55]{
%Xing
\draw[ultra thick,violet] (0,0) -- (1, 1);
\draw[ultra thick,orange] (1,0) -- (0, 1);
\node[violet] at (-.3,.2) {\tiny $0$};
\node[orange] at (1.3,.2) {\tiny $j$};
  }
}\endxy$, 

\begingroup\allowdisplaybreaks
\begin{align*}
  \hom_{K^b(\Sext_n)}(\Psi_L(\rB_0)\Psi_R(\rB_0\rB_j), \Psi_L(\rB_0)\Psi_R(\rB_j\rB_0))
  \mspace{-125mu}& 
\\
  &
  = \hom_{K^b(\Sext_n)}(\rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1}\rB_{j+k} , 
\\
 & \mspace{115mu}\rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]}\rB_{k+j}\rT_{[0,k-1]}\rB_k\rT_{[0,k-1]}^{-1} )
\\
  &\cong \hom_{\Sext_n}( \rB_{n-1}\rB_{k-1}\rB_{j+k-1} , \rB_{n-1}\rB_{k-1}\rB_{j+k-1} ) \cong \bR .
\end{align*}\endgroup  

\item For $g=\xy (0,0)*{
\tikzdiagc[scale=1,scale=.55,rotate=180]{
\draw[ultra thick,orange] (.5,-.5) -- (0,0);
\draw[ultra thick,mygreen] (-.5,.5) -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
\node[mygreen] at (-1.1,.4) {\tiny $j\!-\!1$};
\node[orange] at (.8,-.4) {\tiny $j$};
  }}\endxy$,

\begingroup\allowdisplaybreaks
\begin{align*}
  \hom_{K^b(\Sext_n)}(\Psi_L(\rB_0)\Psi_R(\rB_\rho\rB_{j-1}), \Psi_L(\rB_0)\Psi_R(\rB_j\rB_\rho))
  \mspace{-300mu}& 
\\
  &
  = \hom_{K^b(\Sext_n)}(\rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]}\rT_{[1,k]}^{-1}\rB_\rho\rB_{j+k-1} , \rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]}\rB_{j+k}\rT_{[1,k]}^{-1}\rB_\rho )
\\
  &\cong \hom_{\Sext_n}(\rB_0\rB_{j+k-1} , \rB_0\rB_{j+k-1} ) \cong \bR .
\end{align*}\endgroup  


\item For $g=\xy (0,0)*{
\tikzdiagc[scale=1,scale=.55,rotate=180]{
\draw[ultra thick,blue] (.5,-.5) -- (0,0);
\draw[ultra thick,violet] (-.5,.5) -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
\node[violet] at (-.8,.4) {\tiny $0$};
\node[blue] at (.8,-.4) {\tiny $1$};
  }}\endxy$,

\begingroup\allowdisplaybreaks
\begin{align*}
  \hom_{K^b(\Sext_n)}(\Psi_L(\rB_0)\Psi_R(\rB_\rho\rB_0) , \Psi_L(\rB_0)\Psi_R(\rB_1\rB_\rho))
  \mspace{-360mu}& 
\\
  &
  = \hom_{K^b(\Sext_n)}(\rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]}\rT_{[1,k]}^{-1}\rB_\rho \rT_{[0,k-1]}\rB_k\rT_{[n-1,k]}^{-1} ,
                        \rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]}\rB_{1+k}\rT_{[1,k]}^{-1}\rB_\rho )
\\
  &\cong \hom_{\Sext_n}(\rB_0\rB_{k} , \rB_0\rB_{k} ) \cong \bR .
\end{align*}\endgroup  


\item For $g=\xy (0,0)*{
\tikzdiagc[scale=1,scale=.55,rotate=180]{
\draw[ultra thick,violet] (.5,-.5) -- (0,0);
\draw[ultra thick,brown] (-.5,.5) -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
\node[brown] at (-1.6,.4) {\tiny $n\!-k\!-\!1$};
\node[violet] at (.8,-.4) {\tiny $0$};
  }}\endxy$,

\begingroup\allowdisplaybreaks
\begin{align*}
  \hom_{K^b(\Sext_n)}(\Psi_L(\rB_0)\Psi_R(\rB_\rho\rB_{n-k-1}), \Psi_L(\rB_0)\Psi_R(\rB_0\rB_\rho))
  \mspace{-390mu}& 
\\
  &
  = \hom_{K^b(\Sext_n)}(\rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]} \rT_{[1,k]}^{-1}\rB_\rho \rB_{n-1} ,
                        \rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]} \rT_{[0,k-1]}\rB_{k}\rT_{[0,k-1]}^{-1}\rT_{[1,k]}^{-1}\rB_\rho )
\\
  &\cong \hom_{\Sext_n}(\rB_{n-1}\rB_{k-1} , \rB_{n-1}\rB_{k-1} ) \cong \bR .
\end{align*}\endgroup  


\item For $g=   \xy (0,0)*{
   \tikzdiagc[yscale=0.45,xscale=.45,scale=.6]{
   \draw[ultra thick,violet] (0,-1) -- (0,0);
   \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
   \draw[ultra thick,blue] (0,0)-- (0, 1);
   \draw[ultra thick,blue] (-1,-1) -- (0,0);
   \draw[ultra thick,blue] (1,-1) -- (0,0);
\node[violet] at (-1.4,.75) {\tiny $0$};
\node[blue] at (-1.4,-.75) {\tiny $1$};
  }}\endxy$,

\begingroup\allowdisplaybreaks
\begin{align*}
  \hom_{K^b(\Sext_n)}(\Psi_L(\rB_0)\Psi_R(\rB_1\rB_0\rB_1), \Psi_L(\rB_0)\Psi_R(\rB_0\rB_1\rB_0))
  \mspace{-270mu}& 
\\
  &
  = \hom_{K^b(\Sext_n)}(\rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]} \rB_{k+1}\rT_{[0,k-1]}\rB_{k}\rT_{[0,k-1]}^{-1}\rB_{k+1} ,
\\
&\mspace{115mu}
                        \rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]} \rT_{[0,k-1]}\rB_{k}\rT_{[0,k-1]}^{-1}\rB_{k+1}\rT_{[0,k-1]}\rB_{k}\rT_{[0,k-1]}^{-1} )
\\
  &\cong \hom_{\Sext_n}(\rB_{n-1}\rB_k\rB_{k-1}\rB_k , \rB_{n-1}\rB_{k-1}\rB_k\rB_{k-1} ) \cong \bR .
\end{align*}\endgroup  


\item For $g=   \xy (0,0)*{
   \tikzdiagc[yscale=0.45,xscale=.45,scale=.6]{
   \draw[ultra thick,violet] (0,-1) -- (0,0);
   \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
   \draw[ultra thick,mygreen] (0,0)-- (0, 1);
   \draw[ultra thick,mygreen] (-1,-1) -- (0,0);
   \draw[ultra thick,mygreen] (1,-1) -- (0,0);
\node[violet] at (-1.4,.75) {\tiny $0$};
\node[mygreen] at (-3.2,-.75) {\tiny $n\!-\!k\!-1$};
  }}\endxy$,

\begingroup\allowdisplaybreaks
\begin{align*}
  \hom_{K^b(\Sext_n)}(\Psi_L(\rB_0)\Psi_R(\rB_{n-k-1}\rB_0\rB_{n-k-1}), \Psi_L(\rB_0)\Psi_R(\rB_0\rB_{n-k-1}\rB_0))
  \mspace{-400mu}& 
\\
  &
  = \hom_{K^b(\Sext_n)}(\rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]} \rB_{n-1}\rT_{[0,k-1]}\rB_{k}\rT_{[0,k-1]}^{-1}\rB_{n-1} ,
\\
&\mspace{115mu}
                        \rT_{[n-1,k]}^{-1}\rB_0\rT_{[n-1,k]} \rT_{[0,k-1]}\rB_{k}\rT_{[0,k-1]}^{-1}\rB_{n-k-1}\rT_{[0,k-1]}\rB_{k}\rT_{[0,k-1]}^{-1} )
\\
  &\cong \hom_{\Sext_n}(\rB_{k+1}\rB_{k-1}\rB_k\rB_{k-1} , \rB_{k+1}\rB_k\rB_{k-1}\rB_k ) \cong \bR .
\qedhere
\end{align*}\endgroup  
\end{itemize}
\end{proof}


Before checking commutativity of \eqref{eq:naturalityofzeta}, we need a technical lemma. 
In the following, a rectangular region of a diagram decorated with a $\zeta_{X,Y}$ will be 
called a \emph{box}.

\begin{lem}
The following relations involving boxes and dots hold in $\K^b(\Sext_n)$:

\begin{gather}
\label{eq:zetarkjdot}
\xy (0,2.5)*{
\tikzdiagc[yscale=.65,scale=.65]{
\draw[ultra thick,orange] (4,1.5) -- (4,2)node[above]{\tiny $k\!+\!j$}node[pos=1, tikzdot]{};
\draw[ultra thick,black,-to] (5,1.5) -- (5,2.5);
\draw[thick,densely dotted,double,myblue,-to] (6,1.5) -- (6,2.5)node[above]{\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick,black,-to] (4,-1) -- (4,0);
\draw[thick,densely dotted,double,myblue,-to] (5,-1) -- (5,0);
\draw[ultra thick,orange] (6,-1) -- (6,0);
%
\draw[ultra thick, gray!80] (3.5,0) to (6.5,0) to (6.5,1.5) to (3.5,1.5) --cycle;
\node[gray] at (5,.75) {$\zeta_{\rB_\rho,\rB_{j}}$};
}}\endxy
%%%
=
%%%
\xy (0,2.5)*{
\tikzdiagc[yscale=.65,scale=.65]{
\draw[ultra thick,black,violet] (4,-1) to[out=90,in=-90] (5,2.5);
\draw[thick,densely dotted,double,myblue,-to] (5,-1) to[out=90,in=-90] (6,2.5)node[above]{\phantom{\tiny $[n\!-\!1,k]$}};
\draw[ultra thick,orange] (6,-1) -- (6,-.25)node[pos=1, tikzdot]{};
}}\endxy
%%%
\\ \label{eq:zetazzkjdot} 
%%%
\xy (0,2.5)*{
\tikzdiagc[yscale=.65,scale=.65]{
\draw[ultra thick,orange] (3,1.5) -- (3,2)node[above]{\tiny $k\!+\!j$}node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,myblue] (4,1.5) -- (4,2.5);
\draw[thick,densely dotted,double,myblue,to-] (4,1.75) -- (4,1.85);
\draw[ultra thick,black,violet] (5,1.5) -- (5,2.5);
\draw[thick,densely dotted,double,myblue,-to] (6,1.5) -- (6,2.5)node[above]{\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue,to-] (3,-1) -- (3,0);
\draw[ultra thick,black,violet] (4,-1) -- (4,0);
\draw[thick,densely dotted,double,myblue,-to] (5,-1) -- (5,0);
\draw[ultra thick,orange] (6,-1) -- (6,0);
%
\draw[ultra thick, gray!80] (2.5,0) to (6.5,0) to (6.5,1.5) to (2.5,1.5) --cycle;
\node[gray] at (4.5,.75) {$\zeta_{\rB_0,\rB_{j}}$};
}}\endxy
%%%
=
%%%
\xy (0,2.5)*{
\tikzdiagc[yscale=.65,scale=.65]{
\draw[thick,densely dotted,double,myblue,to-] (3,-1) to[out=90,in=-90] (4,2.5);
\draw[ultra thick,black,violet] (4,-1) to[out=90,in=-90] (5,2.5);
\draw[thick,densely dotted,double,myblue,-to] (5,-1) to[out=90,in=-90] (6,2.5)node[above]{\phantom{\tiny $[n\!-\!1,k]$}};
\draw[ultra thick,orange] (6,-1) -- (6,-.25)node[pos=1, tikzdot]{};
}}\endxy
%%%
\\  \label{eq:zetarzdot}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.65,rotate=180]{
\draw[thick,densely dotted,double,myblue,to-] (0,0)node[above]{\tiny $[n\!-\!1,k]$} -- (0,1);
\draw[thick,densely dotted,double,purple] (3,0) to (3,1);
\draw[thick,densely dotted,double,purple,to-] (5,0) to (5,1); 
\draw[thick,densely dotted,double,purple,-to] (3,.55) -- (3,.60);
\draw[ultra thick,Violet] (4,0)node[above]{\tiny $k$} -- (4,1);
\draw[ultra thick,to-] (1,0) to (1,1);
%
\draw[ultra thick,Violet] (1,2.5) -- (1,3.10)node[below] {\tiny $k$}node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,purple] (2,2.5) to (2,3.5)node[below] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (0,3.5)node[below] {\tiny $[0,k\!-\!1]$} to (0,2.5);
\draw[thick,densely dotted,double,purple,-to] (2,2.9) to (2,2.8);
\draw[thick,densely dotted,double,myblue] (4,2.5) to (4,3.5)node[below] {\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,-to] (4,2.9) to (4,2.8);
\draw[ultra thick] (5,2.5) to (5,3.5);\draw[ultra thick,-to] (5,2.9) to (5,2.8);
%
\draw[ultra thick, gray!80] (-.5,1) to (5.5,1) to (5.5,2.5) to (-.5,2.5) --cycle;
\node[gray] at (2.5,1.75) {$\zeta_{\rB_\rho,\rB_0}$};
}}\endxy
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.65,rotate=180]{
\draw[thick,densely dotted,double,purple,-to] (3,0) to[out=80,in=180] (4,1) to[out=0,in=110] (5,0);
\draw[ultra thick,Violet] (4,0)node[above]{\tiny $k$} -- (4,.5)node[pos=1, tikzdot]{};
%
\draw[thick,densely dotted,double,purple,to-] (0,3.5) to[out=-80,in=180] (1,2.5) to[out=0,in=-110] (2,3.5)node[below] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,myblue,to-] (0,0)node[above]{\tiny $[n\!-\!1,k]$} to (0,.35) to[out=90,in=-90] (4,3.5);
\draw[ultra thick,to-] (1,0) to[out=90,in=-90] (5,3.15) to (5,3.5);
}}\endxy
%%%
\\ \label{eq:zetazerozerodot}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.65]{
\draw[thick,densely dotted,double,myblue,to-] (0,0)node[below]{\tiny $[n\!-\!1,k]$} -- (0,1);
\draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} to (1,1);
\draw[thick,densely dotted,double,myblue] (2,0) -- (2,1);\draw[thick,densely dotted,double,myblue,-to] (2,.65) -- (2,.7);
\draw[thick,densely dotted,double,purple] (3.5,0) -- (3.5,1);\draw[thick,densely dotted,double,purple,-to] (3.5,.65) -- (3.5,.7);
\draw[ultra thick,Violet] (4.5,0)node[below]{\tiny $k$} -- (4.5,1);
\draw[thick,densely dotted,double,purple,to-] (5.5,0)node[below]{\tiny $[0,k\!-\!1]$} -- (5.5,1);
%
\draw[thick,densely dotted,double,purple,to-] (0,3.5)node[above] {\tiny $[0,k\!-\!1]$} to (0,2.5);
\draw[ultra thick,Violet] (1,2.5) -- (1,3.15)node[pos=1, tikzdot]{}node[above] {\tiny $k$};
\draw[thick,densely dotted,double,purple] (2,2.5) to (2,3.5);\draw[thick,densely dotted,double,purple,-to] (2,2.9) to (2,2.8);
\draw[thick,densely dotted,double,myblue] (3.5,2.5) to (3.5,3.5);\draw[thick,densely dotted,double,myblue,-to] (3.5,2.9) to (3.5,2.8);
\draw[ultra thick,violet] (4.5,2.5) -- (4.5,3.5)node[above] {\tiny $0$};
\draw[thick,densely dotted,double,myblue,to-] (5.5,3.5)node[above] {\tiny $[n\!-\!1,k]$} to (5.5,2.5);
%
\draw[ultra thick, gray!80] (-.5,1) to (6.0,1) to (6.0,2.5) to (-.5,2.5) --cycle;
\node[gray] at (2.5,1.75) {$\zeta_{\rB_0,\rB_0}$};
}}\endxy
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.55]{
\draw[thick,densely dotted,double,purple,-to] (3.5,0) to[out=90,in=180] (4.5,1.25) to[out=0,in=90] (5.5,0);
\draw[ultra thick,Violet] (4.5,0)node[below]{\tiny $k$} -- (4.5,.5)node[pos=1, tikzdot]{};
%
\draw[thick,densely dotted,double,purple,to-] (0,3.5)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=180] (1,2.25) to[out=0,in=-90] (2,3.5);
\draw[thick,densely dotted,double,myblue,to-] (0,0) to[out=90,in=-110] (3.5,3.5)node[above] {\tiny $[n\!-\!1,k]$};
\draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} to[out=80,in=-100] (4.5,3.5);
\draw[thick,densely dotted,double,myblue,-to] (2,0) to[out=70,in=-90] (5.5,3.5);
}}\endxy
%%%
\end{gather}
and analogous relations with the dot being attached to any other free end.

% \begin{gather}\label{eq:zetazzdot}
% %%%
% \text{\pv{move this:}}\xy (0,0)*{
% \tikzdiagc[yscale=.85,scale=.65]{
% \draw[thick,densely dotted,double,myblue,to-] (0,0)node[below]{\tiny $[n\!-\!1,k]$} -- (0,1);
% \draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} to (1,1);
% \draw[thick,densely dotted,double,myblue] (2,0) -- (2,1);\draw[thick,densely dotted,double,myblue,-to] (2,.65) -- (2,.7);
% \draw[thick,densely dotted,double,purple] (3.5,0) -- (3.5,1);\draw[thick,densely dotted,double,purple,-to] (3.5,.65) -- (3.5,.7);
% \draw[ultra thick,Violet] (4.5,0)node[below]{\tiny $k$} -- (4.5,1);
% \draw[thick,densely dotted,double,purple,to-] (5.5,0)node[below]{\tiny $[0,k\!-\!1]$} -- (5.5,1);
% %
% \draw[thick,densely dotted,double,purple,to-] (0,3.5)node[above] {\tiny $[0,k\!-\!1]$} to (0,2.5);
% \draw[ultra thick,Violet] (1,2.5) -- (1,3.15)node[pos=1, tikzdot]{}node[above] {\tiny $k$};
% \draw[thick,densely dotted,double,purple] (2,2.5) to (2,3.5);\draw[thick,densely dotted,double,purple,-to] (2,2.9) to (2,2.8);
% \draw[thick,densely dotted,double,myblue] (3.5,2.5) to (3.5,3.5);\draw[thick,densely dotted,double,myblue,-to] (3.5,2.9) to (3.5,2.8);
% \draw[ultra thick,violet] (4.5,2.5) -- (4.5,3.15)node[pos=1, tikzdot]{}node[above] {\tiny $0$};
% \draw[thick,densely dotted,double,myblue,to-] (5.5,3.5)node[above] {\tiny $[n\!-\!1,k]$} to (5.5,2.5);
% %
% \draw[ultra thick, gray!80] (-.5,1) to (6.0,1) to (6.0,2.5) to (-.5,2.5) --cycle;
% \node[gray] at (2.5,1.75) {$\zeta_{\rB_0,\rB_0}$};
% }}\endxy
% %%%
% =
% %%%
% \xy (0,0)*{
% \tikzdiagc[yscale=.85,scale=.55]{
% \draw[thick,densely dotted,double,myblue,to-] (0,0) to[out=90,in=180] (1,1.25) to[out=0,in=90] (2,0);
% \draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} -- (1,.5)node[pos=1, tikzdot]{};
% \draw[thick,densely dotted,double,purple,-to] (3.5,0) to[out=90,in=180] (4.5,1.25) to[out=0,in=90] (5.5,0);
% \draw[ultra thick,Violet] (4.5,0)node[below]{\tiny $k$} -- (4.5,.5)node[pos=1, tikzdot]{};
% %
% \draw[thick,densely dotted,double,purple,to-] (0,3.5)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=180] (1,2.25) to[out=0,in=-90] (2,3.5);
% \draw[thick,densely dotted,double,myblue,-to] (3.5,3.5) to[out=-90,in=180] (4.5,2.25) to[out=0,in=-90] (5.5,3.5)node[above] {\tiny $[n\!-\!1,k]$};
% }}\endxy
% %%%
% \\
% %%%
% \text{TBC} 
% \end{gather}

\end{lem}

\begin{proof}

Relations \eqref{eq:zetarkjdot} and \eqref{eq:zetazzkjdot} are immediate.

Proof of \eqref{eq:zetarzdot}. By \eqref{eq:invcomm} the l.h.s. can be written as  
\[
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.65,rotate=180]{
\draw[thick,densely dotted,double,myblue,to-] (0,0)node[above]{\tiny $[n\!-\!1,k]$} -- (0,1);
\draw[thick,densely dotted,double,purple] (3,0) to (3,1);
\draw[thick,densely dotted,double,purple,to-] (5,0) to (5,1); 
\draw[thick,densely dotted,double,purple,-to] (3,.55) -- (3,.60);
\draw[ultra thick,Violet] (4,0)node[above]{\tiny $k$} -- (4,1);
\draw[ultra thick,to-] (1,0) to (1,1);
%
\draw[thick,densely dotted,double,purple,to-] (0,4.85) to[out=-90,in=180] (1,3.85) to[out=0,in=-90] (2,4.85)node[below] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple] (0,2.5) to[out=90,in=180] (1,3.5) to[out=0,in=90] (2,2.5);
\draw[ultra thick,Violet] (1,2.5) -- (1,3.0)node[left] {\tiny $k$}node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,purple,to-] (.14,3.1) to (.11,3.0);
\draw[thick,densely dotted,double,myblue] (4,2.5) to (4,4.85)node[below] {\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,3.5) to (4,3.6);
\draw[ultra thick] (5,2.5) to (5,4.85);\draw[ultra thick,to-] (5,3.5) to (5,3.6);
%
\draw[ultra thick, gray!80] (-.5,1) to (5.5,1) to (5.5,2.5) to (-.5,2.5) --cycle;
\node[gray] at (2.5,1.75) {$\zeta_{\rB_\rho,\rB_0}$};
}}\endxy
\]

Introducing the diagram of $\zeta_{\rB_\rho,\rB_0}$ from \autoref{sec:proofofmaintheorem2} and computing yields
\begin{equation*}
\xy (0,0)*{
\tikzdiagc[yscale=.65,xscale=.85,scale=.9]{
\draw[thick,densely dotted,mygreen] (1,1.75) to[out=90,in=-135] (1.9,4.4);
\node[mygreen] at (1.75,3.45) {\tiny $n\!-\!1$};
\draw[thick,densely dotted,mygreen,-to] (1.08,2.85) to (1.085,2.87);
\draw[thick,densely dotted,mygreen] (3.45,5.7) to[out=45,in=-135] (5,7);
\node[mygreen] at (4.30,5.95) {\tiny $n\!-\!1$};
\draw[thick,densely dotted,mygreen,-to] (4.25,6.36) to (4.30,6.41);
\draw[thick,densely dotted,Violet] (3.95,4.25) to[out=-60,in=20] (4,1.75) to[out=170,in=-60] (2.9,3.5);
\draw[thick,densely dotted,Violet,-to] (3.31,2.40) to (3.335,2.35);
\draw[thick,densely dotted,Violet,to-] (4.520,2.50) to (4.515,2.45);
\node[Violet] at (4.3,2.9) {\tiny $k$};
\draw[thick,densely dotted,double,NavyBlue] (1,1.75) to[out=65,in=-145] (2.9,3.5);
\draw[thick,densely dotted,double,NavyBlue] (3.95,4.25) to[out=35,in=-90] (5,7);
\node[NavyBlue] at (5.60,5.15) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,Blue] (2.9,3.5) to[out=35,in=215] (3.95,4.25);
\draw[thick,densely dotted,double,myblue] (1,-1.5)node[below]{\tiny $[n\!-\!1,k]$} -- (1,1.75);
\draw[thick,densely dotted,double,myblue,-to] (1,0.85) -- (1,0.9);
\draw[thick,densely dotted,double,myblue,-to] (5,7) to (5,9)node[above] {\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,Salmon] (3.45,5.7) to[out=125,in=-55] (2.75,6.64);
\node[Salmon] at (3.90,6.75) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
\draw[thick,densely dotted,double,Salmon] (1.9,4.4) to[out=125,in=-55] (1,5.65);
\node[Salmon] at (.80,4.3) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
\draw[thick,densely dotted,double,Bittersweet] (5,1) to (5,2.5) to[out=90,in=-55] (3.45,5.7);
\node[Bittersweet] at (5.45,4.0) {\tiny $[0,k\!-\!2]$};
\node[Bittersweet] at (2.25,1.5) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,Bittersweet] (3,1) to[out=90,in=-55] (1.9,4.4);
\draw[thick,densely dotted,double,purple] (2,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (2.75,6.64);
\draw[thick,densely dotted,double,purple,-to] (2.01,8.6) to (2.02,8.5);
\draw[thick,densely dotted,double,purple,to-] (0,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (1,5.65);
\draw[ultra thick,Violet] (1.85,6.15) to[out=125,in=-90] (1,9)node[above] {\tiny $k$};
\draw[ultra thick,orange] (4,1.75) to[out=90,in=-55] (1.85,6.15);
\node[orange] at (3.05,4.95) {\rotatebox{-45}{\tiny $k\!-\!1$}};
\draw[ultra thick,Violet] (4,.9)node[below]{\tiny $k$} -- (4,1.75)node[pos=0, tikzdot]{};
\node[purple] at (2.85,-.25) {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple] (3,1) to[out=-90,in=180] (4,0) to[out=0,in=-90] (5,1);
\draw[thick,densely dotted,double,purple,-to] (4,0) -- (3.95,0);
\draw[thick,densely dotted,orange] (3,1) to[out=45,in=180] (4,1.75) to[out=0,in=135] (5,1);
\draw[thick,densely dotted,orange,-to] (4.5,1.55) to (4.55,1.50);
\draw[thick,densely dotted,orange,to-] (3.45,1.5) to (3.4,1.45);
\draw[ultra thick,black,-to] (0,-1.5) to (0,4) to[out=90,in=-90] (4,8.5) to (4,9);
\draw[thick,densely dotted,double,purple,-to] (3,-1.5) to[out=90,in=180] (4,-.5) to[out=0,in=90] (5,-1.5);
}}\endxy
%%%
\overset{\eqref{eq:sixcommdot},\eqref{eq:distcomm},\eqref{eq:dotrhuor},\eqref{eq:dumbcomm},\eqref{eq:orcableloop}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.65,xscale=.85,scale=.9]{
\draw[thick,densely dotted,mygreen] (1,1.75) to[out=90,in=-135] (1.9,4.4);
\node[mygreen] at (1.75,3.45) {\tiny $n\!-\!1$};
\draw[thick,densely dotted,mygreen,-to] (1.08,2.85) to (1.085,2.87);
\draw[thick,densely dotted,mygreen] (3.45,5.7) to[out=45,in=-135] (5,7);
\node[mygreen] at (4.30,5.95) {\tiny $n\!-\!1$};
\draw[thick,densely dotted,mygreen,-to] (4.25,6.36) to (4.30,6.41);
\draw[thick,densely dotted,double,NavyBlue] (1,1.75) to[out=65,in=-145] (2.9,3.5) to (3.95,4.25) to[out=35,in=-90] (5,7);
\node[NavyBlue] at (5.60,5.15) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,myblue] (1,-1.5)node[below]{\tiny $[n\!-\!1,k]$} -- (1,1.75);
\draw[thick,densely dotted,double,myblue,-to] (1,0.85) -- (1,0.9);
\draw[thick,densely dotted,double,myblue,-to] (5,7) to (5,9)node[above] {\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,Salmon] (3.45,5.7) to[out=125,in=-55] (2.75,6.64);
\node[Salmon] at (3.90,6.75) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
\draw[thick,densely dotted,double,Salmon] (1.9,4.4) to[out=125,in=-55] (1,5.65);
\node[Salmon] at (.80,4.30) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
\draw[thick,densely dotted,double,Bittersweet] (5,1) to (5,2.5) to[out=90,in=-55] (3.45,5.7);
\draw[thick,densely dotted,double,Bittersweet] (3,1) to[out=90,in=-55] (1.9,4.4);
\draw[thick,densely dotted,double,purple] (2,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (2.75,6.64);
\draw[thick,densely dotted,double,purple,-to] (2.01,8.6) to (2.02,8.5);
\draw[thick,densely dotted,double,purple,to-] (0,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (1,5.65);
\draw[ultra thick,Violet] (1.30,7.15) to[out=110,in=-90] (1,9)node[above] {\tiny $k$};
\draw[ultra thick,Violet] (1.30,7.15) -- (1.30,7.15)node[pos=0,tikzdot]{};
\node[Bittersweet] at (3.8,1) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,Bittersweet] (3,1) to[out=-90,in=180] (4,0) to[out=0,in=-90] (5,1);
\draw[thick,densely dotted,double,Bittersweet,-to] (4,0) -- (3.95,0);
\draw[ultra thick,black,-to] (0,-1.5) to (0,4) to[out=90,in=-90] (4,8.5) to (4,9);
\draw[thick,densely dotted,double,purple,-to] (3,-1.5)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=180] (4,-.5) to[out=0,in=90] (5,-1.5);
}}\endxy
\end{equation*}
%%%
% \\
In the equality above, we have used \eqref{eq:sixcommdot} to simplify the only 6-valent vertex appearing (involving labels {\color{Violet}$k$} and {\color{orange}$k-1$}, followed by \eqref{eq:distcomm} and \eqref{eq:dotrhuor} to slide the dot to the top of the diagram, \eqref{eq:dumbcomm} to simplify the digons involving strands labeled {\color{Violet}$k$} and {\color{orange}$k-1$} that were created by \eqref{eq:sixcommdot}, and finally \eqref{eq:orcableloop} to simplify the loop labeled {\color{orange}$k-1$} (created when applying by \eqref{eq:dumbcomm}).

Applying~\eqref{eq:Rtwo-commcomm} to the strands labeled {\color{NavyBlue}$[n\!-\!2,k]$} and {\color{Bittersweet}$[0,k\!-\!2]$} gives 
\begin{equation*}
\xy (0,0)*{
\tikzdiagc[yscale=.65,xscale=.85,scale=.9]{
\draw[thick,densely dotted,mygreen] (1,1.75) to[out=90,in=-135] (1.9,4.4);
\node[mygreen] at (1.75,3.45) {\tiny $n\!-\!1$};
\draw[thick,densely dotted,mygreen,-to] (1.08,2.85) to (1.085,2.87);
\draw[thick,densely dotted,mygreen] (3.45,5.7) to[out=45,in=-135] (5,7);
\node[mygreen] at (4.30,5.95) {\tiny $n\!-\!1$};
\draw[thick,densely dotted,mygreen,-to] (4.25,6.36) to (4.30,6.41);
\draw[thick,densely dotted,double,NavyBlue] (1,1.75) to[out=65,in=-145] (2.9,3.5) to (3.95,4.25) to[out=35,in=-90] (5,7);
\node[NavyBlue] at (2.10,2.10) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,myblue] (1,.75)node[below]{\tiny $[n\!-\!1,k]$} -- (1,1.75);
\draw[thick,densely dotted,double,myblue,-to] (1,1.3) -- (1,1.35);
\draw[thick,densely dotted,double,myblue,-to] (5,7) to (5,9)node[above] {\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,Salmon] (3.45,5.7) to[out=125,in=-55] (2.75,6.64);
\node[Salmon] at (3.90,6.75) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
\draw[thick,densely dotted,double,Salmon] (1.9,4.4) to[out=125,in=-55] (1,5.65);
\draw[thick,densely dotted,double,purple] (2,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (2.75,6.64);
\draw[thick,densely dotted,double,purple,-to] (2.01,8.6) to (2.02,8.5);
\draw[thick,densely dotted,double,purple,to-] (0,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (1,5.65);
\draw[ultra thick,Violet] (1.30,7.15) to[out=110,in=-90] (1,9)node[above] {\tiny $k$};
\draw[ultra thick,Violet] (1.30,7.15) -- (1.30,7.15)node[pos=0,tikzdot]{};
\draw[thick,densely dotted,double,Bittersweet] (1.9,4.4) to[out=-20,in=200] (2.50,4.45) to[out=20,in=-100] (3.45,5.7);
\draw[thick,densely dotted,double,Bittersweet,-to] (3.28,5.16) -- (3.25,5.1);
\node[Bittersweet] at (2.4,5.15) {\tiny $[0,k\!-\!2]$};
\draw[ultra thick,black,-to] (0,.75) to (0,4) to[out=90,in=-90] (4,8.5) to (4,9);
\draw[thick,densely dotted,double,purple,-to] (3,.75)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=180] (4,1.75) to[out=0,in=90] (5,.75);
}}\endxy
%%%
\!\!\!\overset{\eqref{eq:invertidt}}{=}\!\!\!
%%
\xy (0,0)*{
\tikzdiagc[yscale=.65,xscale=.85,scale=.9]{
\draw[thick,densely dotted,mygreen] (1,1.75) to[out=90,in=-135] (3.75,4.5) to[out=45,in=-110] (5,7);
\draw[thick,densely dotted,mygreen,-to] (3.25,4.08) to (3.30,4.11);
\draw[thick,densely dotted,mygreen] (1.9,4.4) to (1.7,4.15) to[out=-135,in=-125] (3.35,4.65) to[out=55,in=45] (3.65,5.85) to (3.45,5.7);
\draw[thick,densely dotted,mygreen,-to] (3.38,4.69) to (3.35,4.66);
\node[mygreen] at (1.80,3.65) {\tiny $n\!-\!1$};
\node[NavyBlue] at (2.90,2.40) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,NavyBlue] (1,1.75) to[out=65,in=210] (3.2,3.20) to[out=30,in=-90] (5,7);
\draw[thick,densely dotted,double,myblue] (1,.75)node[below]{\tiny $[n\!-\!1,k]$} -- (1,1.75);
\draw[thick,densely dotted,double,myblue,-to] (1,1.3) -- (1,1.35);
\draw[thick,densely dotted,double,myblue,-to] (5,7) to (5,9)node[above] {\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,Salmon] (3.45,5.7) to[out=125,in=-55] (2.75,6.64);
\node[Salmon] at (3.90,6.75) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
\draw[thick,densely dotted,double,Salmon] (1.9,4.4) to[out=125,in=-55] (1,5.65);
\draw[thick,densely dotted,double,Bittersweet] (1.9,4.4) to[out=-20,in=200] (2.50,4.45) to[out=20,in=-100] (3.45,5.7);
\draw[thick,densely dotted,double,Bittersweet,-to] (3.28,5.16) -- (3.25,5.1);
\node[Bittersweet] at (2.4,5.15) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,purple] (2,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (2.75,6.64);
\draw[thick,densely dotted,double,purple,-to] (2.01,8.6) to (2.02,8.5);
\draw[thick,densely dotted,double,purple,to-] (0,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (1,5.65);
\draw[ultra thick,Violet] (1.30,7.15) to[out=110,in=-90] (1,9)node[above] {\tiny $k$};
\draw[ultra thick, Violet] (1.30,7.15) -- (1.30,7.15)node[pos=0,tikzdot]{};
\draw[ultra thick,black,-to] (0,.75) to (0,4) to[out=90,in=-90] (4,8.5) to (4,9);
\draw[thick,densely dotted,double,purple,-to] (3,.75)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=180] (4,1.75) to[out=0,in=90] (5,.75);
}}\endxy
%%%
\!\!\!\overset{\eqref{eq:dumbcomm},\eqref{eq:orcomm}}{=}\!\!\!
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.7,xscale=.85,scale=.9]{
\draw[thick,densely dotted,double,myblue,-to] (1,4)node[below]{\tiny $[n\!-\!1,k]$} to[out=90,in=-90] (4,8.5) to (4,9);
\draw[thick,densely dotted,double,purple,to-] (0,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=180] (1,7.5) to[out=0,in=-90] (2,9);
\draw[ultra thick,Violet] (1,8.25) -- (1,9)node[above] {\tiny $k$}node[pos=0,tikzdot]{};
\draw[ultra thick,black,-to] (0,4) to (0,4.5) to[out=90,in=-90] (3,9);
\draw[thick,densely dotted,double,purple,-to] (2,4) to[out=90,in=180] (3,5) to[out=0,in=90] (4,4);
}}\endxy
\end{equation*}
which is the r.h.s. of \eqref{eq:zetarzdot}. 

Proof of \eqref{eq:zetazerozerodot}. We introduce the diagram for $\zeta_{\rB_0,\rB_0}$ in the left-hand side of \eqref{eq:zetazerozerodot} and compute
\begingroup\allowdisplaybreaks
\begin{gather*}
\xy (0,0)*{
\tikzdiagc[yscale=.7,xscale=.75]{
% 
\draw[thick,densely dotted,double,myblue,to-] (0,0)node[below]{\tiny $[n\!-\!1,k]$} -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,0)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple,to-] (6,0)node[below]{\tiny $[0,k\!-\!1]$} -- (6,1);
\draw[thick,densely dotted,double,purple] (4,0)node[below]{\tiny $[0,k\!-\!1]$} -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
%
\draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (5,0)node[below]{\tiny $k$} -- (5,1.5);
\draw[ultra thick,Violet] (1,6.5) -- (1,7.25)node[above]{\tiny $k$}node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.7,4.75) {\rotatebox{50}{\tiny $k\!-\!1$}};
\node[OliveGreen] at (4.0,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.75) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.25) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\node[MidnightBlue] at (-.80,2.0) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\node[Brown] at (-.8,6) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
%
\node[WildStrawberry] at (1.3,3.4) {\tiny $a$};
\node[Cyan] at (1.3,4.6) {\tiny $b$};
\node[Cyan] at (4.7,3.4) {\tiny $b$};
\node[WildStrawberry] at (4.7,4.6) {\tiny $a$};
}}\endxy
%%%
\overset{\eqref{eq:sixcommdot},\eqref{eq:distcomm},\eqref{eq:Scat-dotslide}}{=} 
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.7,xscale=.75]{
% 
\draw[thick,densely dotted,double,myblue,to-] (0,0)node[below]{\tiny $[n\!-\!1,k]$} -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,0)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple,to-] (6,0)node[below]{\tiny $[0,k\!-\!1]$} -- (6,1);
\draw[thick,densely dotted,double,purple] (4,0)node[below]{\tiny $[0,k\!-\!1]$} -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
%
\draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (5,0)node[below]{\tiny $k$} -- (5,.75)node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\node[OliveGreen] at (4.0,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.75) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.25) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\node[MidnightBlue] at (-.80,2.0) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\node[Brown] at (-.8,6) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,Violet] (2.5,5.5) to[out=175,in=0] (1,6.25) to[out=180,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (3.5,2.5) to[out=5,in=180] (5,1.75) to[out=0,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
%
\node[WildStrawberry] at (1.3,3.4) {\tiny $a$};
\node[Cyan] at (1.3,4.6) {\tiny $b$};
\node[Cyan] at (4.7,3.4) {\tiny $b$};
\node[WildStrawberry] at (4.7,4.6) {\tiny $a$};
}}\endxy
%%%
\\
%%%
\overset{\eqref{eq:Rtwo-commcomm},\eqref{eq:dumbcomm}}{=} 
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.7,xscale=.75]{
% 
\draw[thick,densely dotted,double,myblue,to-] (0,0)node[below]{\tiny $[n\!-\!1,k]$} -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,0)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple,to-] (6,0)node[below]{\tiny $[0,k\!-\!1]$} -- (6,1);
\draw[thick,densely dotted,double,purple] (4,0)node[below]{\tiny $[0,k\!-\!1]$} -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
%
\draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (5,0)node[below]{\tiny $k$} -- (5,.75)node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\node[OliveGreen] at (4.0,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.75) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.25) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) to (0,2) to[out=90,in=-125] (4,7);
\node[MidnightBlue] at (-.80,2.0) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,MidnightBlue] (2,1) to[out=35,in=-90] (6,6) to (6,7);
%
\draw[thick,densely dotted,double,Brown] (6,1) to[out=90,in=-45] (5.05,4);
\draw[thick,densely dotted,double,Brown] (1.05,3.95) to[out=135,in=-90] (0,7);
\node[Brown] at (-.8,6) {\tiny $[0,k\!-\!2]$};
%
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,WildStrawberry] (1.05,3.95) -- (2.5,2.5);
%
\draw[thick,densely dotted,violet] (1,1.5) to[out=165,in=-75] (1.05,3.95);
\draw[thick,densely dotted,violet] (5.05,4) to[out=105,in=-25] (5,6.5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\node[violet] at (0.55,2.35) {\tiny $0$};
\node[violet] at (5.5,5.65) {\tiny $0$};
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,WildStrawberry] (3.5,5.5) -- (5.05,4);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
%
\node[WildStrawberry] at (1.3,3.4) {\tiny $a$};
\node[WildStrawberry] at (4.7,4.6) {\tiny $a$};
}}\endxy
%%%
\overset{\eqref{eq:invcomm},\eqref{eq:Rtwo-commcomm}}{=} 
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.7,xscale=.75]{
% 
\draw[thick,densely dotted,double,myblue,to-] (0,0)node[below]{\tiny $[n\!-\!1,k]$} -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,0)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple,to-] (6,0)node[below]{\tiny $[0,k\!-\!1]$} -- (6,1);
\draw[thick,densely dotted,double,purple] (4,0)node[below]{\tiny $[0,k\!-\!1]$} -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
%
\draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (5,0)node[below]{\tiny $k$} -- (5,.75)node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\node[OliveGreen] at (3.0,3.7) {\rotatebox{29}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.75) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.25) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) to (0,2) to[out=90,in=-125] (4,7);
\node[MidnightBlue] at (-.80,2.0) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,MidnightBlue] (2,1) to[out=35,in=-90] (6,6) to (6,7);
%
\draw[thick,densely dotted,double,Brown] (2.5,2.5) to (4.95,4.2);
\draw[thick,densely dotted,double,Brown] (1.15,3.85) to (3.5,5.5);
\node[Brown] at (-.8,6) {\tiny $[0,k\!-\!2]$};
%
\draw[thick,densely dotted,double,WildStrawberry] (3.5,5.5) to[out=0,in=95] (4.95,4.2);
\draw[thick,densely dotted,double,WildStrawberry] (1.15,3.85) to[out=-105,in=-160] (2.5,2.5);
%
\draw[thick,densely dotted,violet] (1,1.5) to[out=165,in=-135] (1.15,3.85);
\draw[thick,densely dotted,violet] (4.95,4.2) to[out=45,in=-25] (5,6.5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=-135] (2.5,2.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=45] (3.5,5.5);
\node[violet] at (0.65,2.35) {\tiny $0$};
\node[violet] at (5.35,5.65) {\tiny $0$};
%
\draw[thick,densely dotted,double,Brown] (4,1) to[out=90,in=180] (5,2.25) to[out=0,in=90] (6,1);
\draw[thick,densely dotted,double,Brown] (0,7) to[out=-90,in=180] (1,5.75) to[out=0,in=-90] (2,7);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\node[WildStrawberry] at (1.35,3.4) {\tiny $a$};
\node[WildStrawberry] at (4.65,4.6) {\tiny $a$};
}}\endxy
%%%
\\
%%%
\overset{\eqref{eq:dumbcomm},\eqref{eq:invcomm},\eqref{eq:Rtwo-commcomm}}{=} 
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.7,xscale=.75]{
% 
\draw[thick,densely dotted,double,myblue,to-] (0,0)node[below]{\tiny $[n\!-\!1,k]$} -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,0)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple,-to] (4,0)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=180] (5,1.5) to[out=0,in=90] (6,0);
%
\draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (5,0)node[below]{\tiny $k$} -- (5,.75)node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\node[OliveGreen] at (3.0,3.7) {\rotatebox{29}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.75) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) to (0,2) to[out=90,in=-125] (4,7);
\node[MidnightBlue] at (-.80,2.0) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,MidnightBlue] (2,1) to[out=35,in=-90] (6,6) to (6,7);
%
\draw[thick,densely dotted,violet] (1,1.5) to[out=165,in=-135] (1.15,3.85) to[out=45,in=-135] (3.5,5.5);
\draw[thick,densely dotted,violet] (4.95,4.2) to[out=45,in=-25] (5,6.5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=-135] (2.5,2.5) to[out=45,in=-135] (4.95,4.2);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=45] (3.5,5.5);
\node[violet] at (0.65,2.35) {\tiny $0$};
\node[violet] at (5.35,5.65) {\tiny $0$};
%
\draw[thick,densely dotted,double,purple,to-] (0,8) to[out=-90,in=180] (1,6.5) to[out=0,in=-90] (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8)node[above]{\tiny $[n\!-\!1,k]$};
%
}}\endxy
%%%
\overset{\eqref{eq:dumbcomm},\eqref{eq:sixvertcommzero-ab}}{=} 
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.7,xscale=.75]{
% 
\draw[thick,densely dotted,double,myblue,to-] (0,0)node[below]{\tiny $[n\!-\!1,k]$} to (0,1.5) to[out=90,in=-90] (4,7.5) to (4,8);
\draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} to (1,1) to[out=90,in=-90] (5,7) to (5,8);
\draw[thick,densely dotted,double,myblue,-to] (2,0)node[below]{\tiny $[n\!-\!1,k]$} to (2,0.5) to[out=90,in=-90] (6,6.5) to (6,8);
\draw[thick,densely dotted,double,purple,-to] (4,0)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=180] (5,1.5) to[out=0,in=90] (6,0);
%
\draw[ultra thick,Violet] (5,0)node[below]{\tiny $k$} -- (5,.75)node[pos=1, tikzdot]{};
%
\draw[thick,densely dotted,double,purple,to-] (0,8) to[out=-90,in=180] (1,6.5) to[out=0,in=-90] (2,8)node[above]{\tiny $[0,k\!-\!1]$};
%
}}\endxy
\end{gather*}\endgroup   

The proof of the analogous relations with the dot being attached at any other free end is similar.
\end{proof}

Now we are ready to prove the naturality of $\zeta$.


% \subsubsection{Naturality of \texorpdfstring{$\zeta$}{z}}\label{sec:proofofmaintheorem3}

% \mm{When this is subsection is finished, we can move it to the end of the previous subsection and erase this subsection.}



\begin{enumerate}[wide,labelindent=0pt,label={(N\arabic*)}]
\item For $X=\rB_{\rho}$ and 
$g=
\xy (0,-.5)*{
\tikzdiagc[scale=0.25,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (0,0) -- (0,1.25)node[pos=0, tikzdot]{};
\node[violet] at (.85,0) {\tiny $0$};
  }
}\endxy\!\!$
commutativity of \eqref{eq:naturalityofzeta} follows from \eqref{eq:zetarzdot}.
% reads
% \begin{equation}\label{eq:natzetarhodot}
% %%%
% \xy (0,0)*{
% \tikzdiagc[yscale=.85,scale=.65]{
% \draw[thick,densely dotted,double,myblue] (1,-1)node[below]{\tiny $[n\!-\!1,k]$} -- (1,1);
% \draw[thick,densely dotted,double,myblue,-to] (1,.3) -- (1,.4);
% \draw[thick,densely dotted,double,purple] (3,1) to (3,.35) to[out=-90,in=180] (4,-.5) to[out=0,in=-90] (5,.35) to (5,1);
% \node[thick,densely dotted,double,purple] at (4,-.95) {\tiny $[0,k\!-\!1]$};
% \draw[thick,densely dotted,double,purple,to-] (5,.20) -- (5,.35);
% \draw[thick,densely dotted,double,purple,-to] (3,.35) -- (3,.5);
% \draw[ultra thick,Violet] (4,.35)node[below]{\tiny $k$} -- (4,1)node[pos=0, tikzdot]{};
% \draw[ultra thick] (0,-1) to (0,1);\draw[ultra thick,-to] (0,.3) -- (0,.4);
% %
% \draw[thick,densely dotted,double,myblue,-to] (5,2.5) to (5,3.5)node[above] {\tiny $[n\!-\!1,k]$};
% \draw[ultra thick,Violet] (1,2.5) -- (1,3.5)node[above] {\tiny $k$};
% \draw[thick,densely dotted,double,purple] (2,2.5) to (2,3.5)node[above] {\tiny $[0,k\!-\!1]$};
% \draw[thick,densely dotted,double,purple,to-] (0,3.5)node[above] {\tiny $[0,k\!-\!1]$} to (0,2.5);
% \draw[thick,densely dotted,double,purple,-to] (2,2.9) to (2,2.8);
% \draw[ultra thick,-to] (4,2.5) to (4,3.5);
% %
% \draw[ultra thick, gray!80] (-.5,1) to (5.5,1) to (5.5,2.5) to (-.5,2.5) --cycle;
% \node[gray] at (2.5,1.75) {$\zeta_{\rB_\rho,\rB_0}$};
% }}\endxy
% %%%
% =
% %%%
% \xy (0,0)*{
% \tikzdiagc[yscale=.85,scale=.65]{
% \draw[thick,densely dotted,double,purple] (0,3.5)node[above]{\tiny $[0,k\!-\!1]$} to (0,2.85) to[out=-90,in=180] (1,2.0) to[out=0,in=-90] (2,2.85) to (2,3.5);
% \draw[thick,densely dotted,double,purple,to-] (2,2.8) -- (2,2.9);
% \draw[thick,densely dotted,double,purple,-to] (0,3.0) -- (0,3.1);
% \draw[ultra thick,Violet] (1,2.85) -- (1,3.5)node[above]{\tiny $k$}node[pos=0, tikzdot]{};
% %
% \draw[thick,densely dotted,double,myblue,-to] (5,-1)node[below]{\tiny $[n\!-\!1,k]$} -- (5,3.5);
% \draw[ultra thick,-to] (4,-1) -- (4,3.5);
% %
% % \draw[ultra thick, gray!80] (3.5,0) to (5.5,0) to (5.5,1.5) to (3.5,1.5) --cycle;
% % \node[gray] at (4.5,.75) {$\zeta_{\rB_\rho,\one}$};
% }}\endxy
% \end{equation}

% This case is easily checked directly. Introducing the diagram of $\zeta_{\rB_\rho,\rB_0}$ from~\autoref{sec:proofofmaintheorem2} on the l.h.s. of ~\eqref{eq:natzetarhodot} and computing yields
% \begin{equation*}
% \xy (0,0)*{
% \tikzdiagc[yscale=.7,xscale=.85,scale=.9]{
% \draw[thick,densely dotted,mygreen] (1,1.75) to[out=90,in=-135] (1.9,4.4);
% \node[mygreen] at (1.75,3.45) {\tiny $n\!-\!1$};
% \draw[thick,densely dotted,mygreen,-to] (1.08,2.85) to (1.085,2.87);
% \draw[thick,densely dotted,mygreen] (3.45,5.7) to[out=45,in=-135] (5,7);
% \node[mygreen] at (4.30,5.95) {\tiny $n\!-\!1$};
% \draw[thick,densely dotted,mygreen,-to] (4.25,6.36) to (4.30,6.41);
% \draw[thick,densely dotted,Violet] (3.95,4.25) to[out=-60,in=20] (4,1.75) to[out=170,in=-60] (2.9,3.5);
% \draw[thick,densely dotted,Violet,-to] (3.31,2.40) to (3.335,2.35);
% \draw[thick,densely dotted,Violet,to-] (4.520,2.50) to (4.515,2.45);
% \node[Violet] at (4.3,2.9) {\tiny $k$};
% \draw[thick,densely dotted,double,NavyBlue] (1,1.75) to[out=65,in=-145] (2.9,3.5);
% \node[NavyBlue] at (2.15,2.15) {\tiny $[n\!-\!2,k]$};
% \draw[thick,densely dotted,double,NavyBlue] (3.95,4.25) to[out=35,in=-90] (5,7);
% \node[NavyBlue] at (5.60,5.15) {\tiny $[n\!-\!2,k]$};
% \draw[thick,densely dotted,double,Blue] (2.9,3.5) to[out=35,in=215] (3.95,4.25);
% \draw[thick,densely dotted,double,myblue] (1,-.25)node[below]{\tiny $[n\!-\!1,k]$} -- (1,1.75);
% \draw[thick,densely dotted,double,myblue,-to] (1,0.85) -- (1,0.9);
% \draw[thick,densely dotted,double,myblue,-to] (5,7) to (5,9)node[above] {\tiny $[n\!-\!1,k]$};
% \draw[thick,densely dotted,double,Salmon] (3.45,5.7) to[out=125,in=-55] (2.75,6.64);
% \node[Salmon] at (3.80,6.75) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
% \draw[thick,densely dotted,double,Salmon] (1.9,4.4) to[out=125,in=-55] (1,5.65);
% \node[Salmon] at (.80,4.40) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
% \draw[thick,densely dotted,double,Bittersweet] (5,1) to (5,2.5) to[out=90,in=-55] (3.45,5.7);
% \node[Bittersweet] at (5.45,4.0) {\tiny $[0,k\!-\!2]$};
% \node[Bittersweet] at (2.25,1.5) {\tiny $[0,k\!-\!2]$};
% \draw[thick,densely dotted,double,Bittersweet] (3,1) to[out=90,in=-55] (1.9,4.4);
% \draw[thick,densely dotted,double,purple] (2,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (2.75,6.64);
% \draw[thick,densely dotted,double,purple,-to] (2.01,8.6) to (2.02,8.5);
% \draw[thick,densely dotted,double,purple,to-] (0,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (1,5.65);
% \draw[ultra thick,Violet] (1.85,6.15) to[out=125,in=-90] (1,9)node[above] {\tiny $k$};
% \draw[ultra thick,orange] (4,1.75) to[out=90,in=-55] (1.85,6.15);
% \node[orange] at (3.05,4.95) {\rotatebox{-45}{\tiny $k\!-\!1$}};
% \draw[ultra thick,Violet] (4,.9)node[below]{\tiny $k$} -- (4,1.75)node[pos=0, tikzdot]{};
% \node[purple] at (3,-.25) {\tiny $[0,k\!-\!1]$};
% \draw[thick,densely dotted,double,purple] (3,1) to[out=-90,in=180] (4,0) to[out=0,in=-90] (5,1);
% \draw[thick,densely dotted,double,purple,-to] (4,0) -- (3.95,0);
% \draw[thick,densely dotted,orange] (3,1) to[out=45,in=180] (4,1.75) to[out=0,in=135] (5,1);
% \draw[thick,densely dotted,orange,-to] (4.5,1.55) to (4.55,1.50);
% \draw[thick,densely dotted,orange,to-] (3.45,1.5) to (3.4,1.45);
% \draw[ultra thick,black,-to] (0,-.25) to (0,4) to[out=90,in=-90] (4,8.5) to (4,9);
% }}\endxy
% %%%
% \overset{\eqref{eq:sixcommdot},\eqref{eq:distcomm},\eqref{eq:dotrhuor},\eqref{eq:dumbcomm},\eqref{eq:orcableloop}}{=}
% %%%
% \xy (0,0)*{
% \tikzdiagc[yscale=.7,xscale=.85,scale=.9]{
% \draw[thick,densely dotted,mygreen] (1,1.75) to[out=90,in=-135] (1.9,4.4);
% \node[mygreen] at (1.75,3.45) {\tiny $n\!-\!1$};
% \draw[thick,densely dotted,mygreen,-to] (1.08,2.85) to (1.085,2.87);
% \draw[thick,densely dotted,mygreen] (3.45,5.7) to[out=45,in=-135] (5,7);
% \node[mygreen] at (4.30,5.95) {\tiny $n\!-\!1$};
% \draw[thick,densely dotted,mygreen,-to] (4.25,6.36) to (4.30,6.41);
% \draw[thick,densely dotted,double,NavyBlue] (1,1.75) to[out=65,in=-145] (2.9,3.5) to (3.95,4.25) to[out=35,in=-90] (5,7);
% \node[NavyBlue] at (2.10,2.10) {\tiny $[n\!-\!2,k]$};
% \node[NavyBlue] at (5.60,5.15) {\tiny $[n\!-\!2,k]$};
% \draw[thick,densely dotted,double,myblue] (1,-.25)node[below]{\tiny $[n\!-\!1,k]$} -- (1,1.75);
% \draw[thick,densely dotted,double,myblue,-to] (1,0.85) -- (1,0.9);
% \draw[thick,densely dotted,double,myblue,-to] (5,7) to (5,9)node[above] {\tiny $[n\!-\!1,k]$};
% \draw[thick,densely dotted,double,Salmon] (3.45,5.7) to[out=125,in=-55] (2.75,6.64);
% \node[Salmon] at (3.80,6.75) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
% \draw[thick,densely dotted,double,Salmon] (1.9,4.4) to[out=125,in=-55] (1,5.65);
% \node[Salmon] at (.80,4.40) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
% \draw[thick,densely dotted,double,Bittersweet] (5,1) to (5,2.5) to[out=90,in=-55] (3.45,5.7);
% \draw[thick,densely dotted,double,Bittersweet] (3,1) to[out=90,in=-55] (1.9,4.4);
% \draw[thick,densely dotted,double,purple] (2,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (2.75,6.64);
% \draw[thick,densely dotted,double,purple,-to] (2.01,8.6) to (2.02,8.5);
% \draw[thick,densely dotted,double,purple,to-] (0,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (1,5.65);
% \draw[ultra thick,Violet] (1.30,7.15) to[out=110,in=-90] (1,9)node[above] {\tiny $k$};
% \draw[ultra thick,Violet] (1.30,7.15) -- (1.30,7.15)node[pos=0,tikzdot]{};
% \node[Bittersweet] at (3,-.25) {\tiny $[0,k\!-\!2]$};
% \draw[thick,densely dotted,double,Bittersweet] (3,1) to[out=-90,in=180] (4,0) to[out=0,in=-90] (5,1);
% \draw[thick,densely dotted,double,Bittersweet,-to] (4,0) -- (3.95,0);
% \draw[ultra thick,black,-to] (0,-.25) to (0,4) to[out=90,in=-90] (4,8.5) to (4,9);
% }}\endxy
% \end{equation*}
% %%%
% % \\
% In the equality above, we have used \eqref{eq:sixcommdot} to simplify the only 6-valent vertex appearing (involving labels {\color{Violet}$k$} and {\color{orange}$k-1$}, followed by \eqref{eq:distcomm} and \eqref{eq:dotrhuor} to slide the dot to the top of the diagram, \eqref{eq:dumbcomm} to simplify the digons involving strands labeled {\color{Violet}$k$} and {\color{orange}$k-1$} that were created by \eqref{eq:sixcommdot}, and finally \eqref{eq:orcableloop} to simplify the loop labeled {\color{orange}$k-1$} (created when applying by \eqref{eq:dumbcomm}).

% Applying~\eqref{eq:Rtwo-commcomm} to the strands labeled {\color{NavyBlue}$[n\!-\!2,k]$} and {\color{Bittersweet}$[0,k\!-\!2]$} gives 
% \begin{equation*}
% \xy (0,0)*{
% \tikzdiagc[yscale=.7,xscale=.85,scale=.9]{
% \draw[thick,densely dotted,mygreen] (1,1.75) to[out=90,in=-135] (1.9,4.4);
% \node[mygreen] at (1.75,3.45) {\tiny $n\!-\!1$};
% \draw[thick,densely dotted,mygreen,-to] (1.08,2.85) to (1.085,2.87);
% \draw[thick,densely dotted,mygreen] (3.45,5.7) to[out=45,in=-135] (5,7);
% \node[mygreen] at (4.30,5.95) {\tiny $n\!-\!1$};
% \draw[thick,densely dotted,mygreen,-to] (4.25,6.36) to (4.30,6.41);
% \draw[thick,densely dotted,double,NavyBlue] (1,1.75) to[out=65,in=-145] (2.9,3.5) to (3.95,4.25) to[out=35,in=-90] (5,7);
% \node[NavyBlue] at (2.10,2.10) {\tiny $[n\!-\!2,k]$};
% \draw[thick,densely dotted,double,myblue] (1,-.25)node[below]{\tiny $[n\!-\!1,k]$} -- (1,1.75);
% \draw[thick,densely dotted,double,myblue,-to] (1,0.85) -- (1,0.9);
% \draw[thick,densely dotted,double,myblue,-to] (5,7) to (5,9)node[above] {\tiny $[n\!-\!1,k]$};
% \draw[thick,densely dotted,double,Salmon] (3.45,5.7) to[out=125,in=-55] (2.75,6.64);
% \node[Salmon] at (3.80,6.75) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
% \draw[thick,densely dotted,double,Salmon] (1.9,4.4) to[out=125,in=-55] (1,5.65);
% \node[Salmon] at (.80,4.40) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
% \draw[thick,densely dotted,double,purple] (2,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (2.75,6.64);
% \draw[thick,densely dotted,double,purple,-to] (2.01,8.6) to (2.02,8.5);
% \draw[thick,densely dotted,double,purple,to-] (0,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (1,5.65);
% \draw[ultra thick,Violet] (1.30,7.15) to[out=110,in=-90] (1,9)node[above] {\tiny $k$};
% \draw[ultra thick,Violet] (1.30,7.15) -- (1.30,7.15)node[pos=0,tikzdot]{};
% \draw[thick,densely dotted,double,Bittersweet] (1.9,4.4) to[out=-20,in=200] (2.50,4.45) to[out=20,in=-100] (3.45,5.7);
% \draw[thick,densely dotted,double,Bittersweet,-to] (3.28,5.16) -- (3.25,5.1);
% \node[Bittersweet] at (2.4,5.15) {\tiny $[0,k\!-\!2]$};
% \draw[ultra thick,black,-to] (0,-.25) to (0,4) to[out=90,in=-90] (4,8.5) to (4,9);
% }}\endxy
% %%%
% \!\!\!\overset{\eqref{eq:invertidt}}{=}\!\!\!
% %%
% \xy (0,0)*{
% \tikzdiagc[yscale=.7,xscale=.85,scale=.9]{
% \draw[thick,densely dotted,mygreen] (1,1.75) to[out=90,in=-135] (3.75,4.5) to[out=45,in=-110] (5,7);
% \draw[thick,densely dotted,mygreen,-to] (3.25,4.08) to (3.30,4.11);
% \draw[thick,densely dotted,mygreen] (1.9,4.4) to (1.7,4.15) to[out=-135,in=-125] (3.35,4.65) to[out=55,in=45] (3.65,5.85) to (3.45,5.7);
% \draw[thick,densely dotted,mygreen,-to] (3.38,4.69) to (3.35,4.66);
% \node[mygreen] at (1.80,3.65) {\tiny $n\!-\!1$};
% \node[NavyBlue] at (2.90,2.40) {\tiny $[n\!-\!2,k]$};
% \draw[thick,densely dotted,double,NavyBlue] (1,1.75) to[out=65,in=210] (3.2,3.20) to[out=30,in=-90] (5,7);
% \draw[thick,densely dotted,double,myblue] (1,-.25)node[below]{\tiny $[n\!-\!1,k]$} -- (1,1.75);
% \draw[thick,densely dotted,double,myblue,-to] (1,0.85) -- (1,0.9);
% \draw[thick,densely dotted,double,myblue,-to] (5,7) to (5,9)node[above] {\tiny $[n\!-\!1,k]$};
% \draw[thick,densely dotted,double,Salmon] (3.45,5.7) to[out=125,in=-55] (2.75,6.64);
% \node[Salmon] at (3.80,6.75) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
% \draw[thick,densely dotted,double,Salmon] (1.9,4.4) to[out=125,in=-55] (1,5.65);
% \node[Salmon] at (.80,4.40) {\tiny \rotatebox{35}{$[-\!1,k\!-\!2]$}};
% \draw[thick,densely dotted,double,Bittersweet] (1.9,4.4) to[out=-20,in=200] (2.50,4.45) to[out=20,in=-100] (3.45,5.7);
% \draw[thick,densely dotted,double,Bittersweet,-to] (3.28,5.16) -- (3.25,5.1);
% \node[Bittersweet] at (2.4,5.15) {\tiny $[0,k\!-\!2]$};
% \draw[thick,densely dotted,double,purple] (2,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (2.75,6.64);
% \draw[thick,densely dotted,double,purple,-to] (2.01,8.6) to (2.02,8.5);
% \draw[thick,densely dotted,double,purple,to-] (0,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=125] (1,5.65);
% \draw[ultra thick,Violet] (1.30,7.15) to[out=110,in=-90] (1,9)node[above] {\tiny $k$};
% \draw[ultra thick, Violet] (1.30,7.15) -- (1.30,7.15)node[pos=0,tikzdot]{};
% \draw[ultra thick,black,-to] (0,-.25) to (0,4) to[out=90,in=-90] (4,8.5) to (4,9);
% }}\endxy
% %%%
% \!\!\!\overset{\eqref{eq:dumbcomm},\eqref{eq:orcomm}}{=}\!\!\!
% %%%
% \xy (0,0)*{
% \tikzdiagc[yscale=.7,xscale=.85,scale=.9]{
% \draw[thick,densely dotted,double,myblue,-to] (1,4)node[below]{\tiny $[n\!-\!1,k]$} to[out=90,in=-90] (4,8.5) to (4,9);
% \draw[thick,densely dotted,double,purple,to-] (0,9)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=180] (1,7.5) to[out=0,in=-90] (2,9);
% \draw[ultra thick,Violet] (1,8.25) -- (1,9)node[above] {\tiny $k$}node[pos=0,tikzdot]{};
% \draw[ultra thick,black,-to] (0,4) to (0,4.5) to[out=90,in=-90] (3,9);
% }}\endxy
% \end{equation*}
% which is the l.h.s. of \eqref{eq:natzetarhodot}. 

\item For $X=B_\rho$ and 
$g=
\xy (0,-.5)*{
\tikzdiagc[scale=0.25,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (0,-1) -- (0,0);
\draw[ultra thick,violet] (0,0) -- (-1,1);\draw[ultra thick,violet] (0,0) -- (1,1);
\node[violet] at (.6,-.6) {\tiny $0$};
  }
}\endxy$, 
we have to check 
% \[
% \id_{\Psi(\rB_0)}\zeta_{\rB_\rho,\rB_0}\cdot \zeta_{\rB_\rho,\rB_0}\id_{\Psi(\rB_0)}\cdot \id_{\Psi(\rB_\rho)}\Psi\big(
% \xy (0,-.5)*{
% \tikzdiagc[scale=0.25,baseline={([yshift=-.8ex]current bounding box.center)}]{
% \draw[ultra thick,violet] (0,-1) -- (0,0);
% \draw[ultra thick,violet] (0,0) -- (-1,1);\draw[ultra thick,violet] (0,0) -- (1,1);
% \node[violet] at (.6,-.6) {\tiny $0$};
%   }
% }\endxy\big)
% =
% \Psi\big(
% \xy (0,-.5)*{
% \tikzdiagc[scale=0.25,baseline={([yshift=-.8ex]current bounding box.center)}]{
% \draw[ultra thick,violet] (0,-1) -- (0,0);
% \draw[ultra thick,violet] (0,0) -- (-1,1);\draw[ultra thick,violet] (0,0) -- (1,1);
% \node[violet] at (.6,-.6) {\tiny $0$};
%   }
% }\endxy\big)
% \id_{\Psi(\rB_\rho)}\cdot \zeta_{\rB_\rho,\rB_0},
% \]
% which amounts to checking 
%
\begin{equation}\label{eq:natzetatriv}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick] (-2,-3.5) to (-2,-1);\draw[ultra thick,-to] (-2,-2.2) to (-2,-2.1);
\draw[thick,densely dotted,double,myblue] (-1,-3.5)node[below] {\tiny $[n\!-\!1,k]$} -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.2) -- (-1,-2.1);
\draw[thick,densely dotted,double,purple] (1.0,-3.5)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (0,-1);
\draw[thick,densely dotted,double,purple] (2,-1) to[out=-90,in=180] (2.5,-1.75) to[out=0,in=-90] (3,-1) to (3,1.5);
\draw[thick,densely dotted,double,purple,-to] (3,-.3) -- (3,-.1);
\draw[ultra thick,Violet] (2.5,-3.5)node[below]{\tiny $k$} -- (2.5,-2.5);
\draw[ultra thick,Violet]  (2.5,-2.5) to[out=135,in=-90] (1,-1);
\draw[ultra thick,Violet]  (2.5,-2.5) to[out=45,in=-90] (4,-1) to (4,1.5);
\draw[thick,densely dotted,double,purple,to-] (4,-3.5)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (5,-1.15) to (5,1.5);
\draw[thick,densely dotted,double,purple,to-] (.41,-2.1) -- (.46,-2.2);
%
\draw[thick,densely dotted,double,purple,to-] (-2,4)node[above] {\tiny $[0,k\!-\!1]$} to (-2,.5);
\draw[ultra thick,Violet] (-1,.5) -- (-1,4)node[above] {\tiny $k$};
\draw[thick,densely dotted,double,purple] (0,.5) to (0,4);
\draw[thick,densely dotted,double,purple,-to] (0,2.2) to (0,2.1);
\node[purple] at (.5,4.6) {\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,myblue] (2,.5) -- (2,1.5);
\draw[thick,densely dotted,double,myblue,-to] (2,1.1) -- (2,1.2);
\draw[ultra thick] (1,.5) to (1,1.5);\draw[ultra thick,-to] (1,1.1) -- (1,1.2);
%
\draw[thick,densely dotted,double,purple,-to] (1,3) to (1,4);
\draw[ultra thick,Violet] (2,3) -- (2,4)node[above] {\tiny $k$};
\draw[thick,densely dotted,double,purple] (3,3) to (3,4)node[above] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,-to] (3,3.5) to (3,3.4);
\draw[ultra thick,-to] (4,3) to (4,4);
\draw[thick,densely dotted,double,myblue,-to] (5,3) to (5,4)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick, gray!80] (.5,1.5) to (5.5,1.5) to (5.5,3) to (.5,3) --cycle;
\node[gray] at (3,2.25) {$\zeta_{\rB_\rho,\rB_0}$};
%
\draw[ultra thick, gray!80] (-2.5,-1) to (2.5,-1) to (2.5,.5) to (-2.5,.5) --cycle;
\node[gray] at (0,-.25) {$\zeta_{\rB_\rho,\rB_0}$};
}}\endxy
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,purple,-to] (1.5,-3.5) to[out=90,in=-90] (0,-1)node[above] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,-to] (2,-1) to[out=-90,in=180] (2.5,-1.75) to[out=0,in=-90] (3,-1);
\draw[ultra thick,Violet] (2.5,-3.5) -- (2.5,-2.75);
\draw[ultra thick,Violet]  (2.5,-2.75) to[out=135,in=-90] (1,-1);
\draw[ultra thick,Violet]  (2.5,-2.75) to[out=45,in=-90] (4,-1)node[above]{\tiny $k$};
\draw[thick,densely dotted,double,purple] (3.5,-3.5) to[out=90,in=-90] (5,-1.1);
\draw[thick,densely dotted,double,purple,to-] (4.42,-2.15) -- (4.51,-2.05);
\node[purple] at (2.5,-.5) {\tiny $[0,k\!-\!1]$};
\draw[ultra thick,-to] (6,-3.5) to (6,-1);
\draw[thick,densely dotted,double,myblue,-to] (7,-3.5) -- (7,-1)node[above] {\tiny $[n\!-\!1,k]$};
%
% \draw[thick,densely dotted,double,purple,to-] (-2,4)node[above] {\tiny $[0,k\!-\!1]$} to (-2,.5);
% \draw[ultra thick,Violet] (-1,.5) -- (-1,4)node[above] {\tiny $k$};
% \draw[thick,densely dotted,double,purple] (0,.5) to (0,4);
% \draw[thick,densely dotted,double,purple,-to] (0,2.2) to (0,2.1);
% \node[purple] at (.5,4.6) {\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,myblue] (2.75,-6)node[below] {\tiny $[n\!-\!1,k]$} -- (2.75,-5);
\draw[thick,densely dotted,double,myblue,-to] (2.75,-5.4) -- (2.75,-5.3);
\draw[ultra thick] (1.75,-6) to (1.75,-5);\draw[ultra thick,-to] (1.75,-5.4) -- (1.75,-5.3);
\draw[thick,densely dotted,double,purple] (4.75,-6) to (4.75,-5);
\draw[thick,densely dotted,double,purple,to-] (4.75,-5.3) to (4.75,-5.4);
\draw[ultra thick,Violet] (5.75,-6)node[below] {\tiny $k$} -- (5.75,-5);
\draw[thick,densely dotted,double,purple,to-] (6.75,-6) to (6.75,-5);
%
\draw[ultra thick, gray!80] (1,-5) to (7.5,-5) to (7.5,-3.5) to (1,-3.5) --cycle;
\node[gray] at (4.25,-4.25) {$\zeta_{\rB_\rho,\rB_0}$};
%
}}\endxy
\end{equation}
We use the hom \& dot trick and attach dots to the upper endpoints labeled $\color{Violet}k$ on both diagrams and then use the analogous of \eqref{eq:zetarzdot} with the dot on the top end to pass the dots past the boxes with $\zeta_{\rB_\rho,\rB_0}$.

The right-hand side of \eqref{eq:natzetatriv} gives
\[
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.55]{
\draw[thick,densely dotted,double,purple,-to] (1.5,-3.5) to[out=90,in=-90] (0,-1) to (0,1.5);
\draw[thick,densely dotted,double,purple,-to] (2,1.5) to (2,-1) to[out=-90,in=180] (2.5,-1.75) to[out=0,in=-90] (3,-1) to (3,1.5);
\draw[ultra thick,Violet] (2.5,-3.5) -- (2.5,-2.75);
\draw[ultra thick,Violet]  (2.5,-2.75) to[out=135,in=-90] (1,0);\node[Violet,tikzdot] at (1,0) {};
\draw[ultra thick,Violet]  (2.5,-2.75) to[out=45,in=-90] (4,0);\node[Violet,tikzdot] at (4,0) {};
\draw[thick,densely dotted,double,purple] (3.5,-3.5) to[out=90,in=-90] (5,-1) to (5,1.5);
\draw[thick,densely dotted,double,purple,to-] (4.42,-2.15) -- (4.51,-2.05);
\draw[ultra thick,-to] (6,-3.5) to (6,1.5);
\draw[thick,densely dotted,double,myblue,-to] (7,-3.5) -- (7,1.5);
%
\draw[thick,densely dotted,double,myblue] (2.75,-6)node[below] {\tiny $[n\!-\!1,k]$} -- (2.75,-5);
\draw[thick,densely dotted,double,myblue,-to] (2.75,-5.4) -- (2.75,-5.3);
\draw[ultra thick] (1.75,-6) to (1.75,-5);
\draw[ultra thick,-to] (1.75,-5.4) -- (1.75,-5.3);
\draw[thick,densely dotted,double,purple] (4.75,-6) to (4.75,-5);
\draw[thick,densely dotted,double,purple,to-] (4.75,-5.3) to (4.75,-5.4);
\draw[ultra thick,Violet] (5.75,-6)node[below] {\tiny $k$} -- (5.75,-5);
\draw[thick,densely dotted,double,purple,to-] (6.75,-6) to (6.75,-5);
%
\draw[ultra thick, gray!80] (1,-5) to (7.5,-5) to (7.5,-3.5) to (1,-3.5) --cycle;
\node[gray] at (4.25,-4.25) {$\zeta_{\rB_\rho,\rB_0}$};
%
}}\endxy
%%%
\overset{\eqref{eq:invcomm}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.55]{
\draw[thick,densely dotted,double,purple,to-] (0,1.5) to[out=-90,in=180] (1,.5) to[out=0,in=-90] (2,1.5);
\draw[thick,densely dotted,double,purple,to-] (3,1.5) to[out=-90,in=180] (4,.5) to[out=0,in=-90] (5,1.5);
\draw[thick,densely dotted,double,purple] (0,-1) to[out=90,in=180] (1,0) to[out=0,in=90] (2,-1);
\draw[thick,densely dotted,double,purple] (3,-1) to[out=90,in=180] (4,0) to[out=0,in=90] (5,-1);
\draw[thick,densely dotted,double,purple,-to] (1.5,-3.5) to[out=90,in=-90] (0,-1);
\draw[thick,densely dotted,double,purple,-to] (2,-1) to[out=-90,in=180] (2.5,-1.75) to[out=0,in=-90] (3,-1);
\draw[ultra thick,Violet] (2.5,-3.5) -- (2.5,-2.75);
\draw[ultra thick,Violet]  (2.5,-2.75) to[out=135,in=-90] (1,-1);\node[Violet,tikzdot] at (1,-1) {};
\draw[ultra thick,Violet]  (2.5,-2.75) to[out=45,in=-90] (4,-1);\node[Violet,tikzdot] at (4,-1) {};
\draw[thick,densely dotted,double,purple] (3.5,-3.5) to[out=90,in=-90] (5,-1);
\draw[thick,densely dotted,double,purple,to-] (4.42,-2.15) -- (4.51,-2.05);
\draw[ultra thick,-to] (6,-3.5) to (6,1.5);
\draw[thick,densely dotted,double,myblue,-to] (7,-3.5) -- (7,1.5);
%
\draw[thick,densely dotted,double,myblue] (2.75,-6)node[below] {\tiny $[n\!-\!1,k]$} -- (2.75,-5);
\draw[thick,densely dotted,double,myblue,-to] (2.75,-5.4) -- (2.75,-5.3);
\draw[ultra thick] (1.75,-6) to (1.75,-5);
\draw[ultra thick,-to] (1.75,-5.4) -- (1.75,-5.3);
\draw[thick,densely dotted,double,purple] (4.75,-6) to (4.75,-5);
\draw[thick,densely dotted,double,purple,to-] (4.75,-5.3) to (4.75,-5.4);
\draw[ultra thick,Violet] (5.75,-6)node[below] {\tiny $k$} -- (5.75,-5);
\draw[thick,densely dotted,double,purple,to-] (6.75,-6) to (6.75,-5);
%
\draw[ultra thick, gray!80] (1,-5) to (7.5,-5) to (7.5,-3.5) to (1,-3.5) --cycle;
\node[gray] at (4.25,-4.25) {$\zeta_{\rB_\rho,\rB_0}$};
%
}}\endxy
%%%
\overset{\eqref{eq:zetarzdot},\eqref{eq:onecolorfirst}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.55]{
\draw[thick,densely dotted,double,purple,to-] (0,1.5) to[out=-90,in=180] (1,.5) to[out=0,in=-90] (2,1.5);
\draw[thick,densely dotted,double,purple,to-] (3,1.5) to[out=-90,in=180] (4,.5) to[out=0,in=-90] (5,1.5);
\draw[thick,densely dotted,double,purple,-to] (4.75,-6) to[out=90,in=180] (5.75,-4) to[out=0,in=90] (6.75,-6);
\draw[ultra thick,Violet] (5.75,-6)node[below] {\tiny $k$} -- (5.75,-5)node[pos=1, tikzdot]{};
\draw[ultra thick,-to] (1.75,-6) to (1.75,-5) to[out=90,in  =-90] (6,1.5);
\draw[thick,densely dotted,double,myblue,-to] (2.75,-6)node[below] {\tiny $[n\!-\!1,k]$} to (2.75,-5.5) to[out=90,in=-90] (7,1) to (7,1.5);
%
}}\endxy
\]
while for the left-hand side we have
\[
   \xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.55]{
\draw[ultra thick] (-2,-3.5) to (-2,-1);\draw[ultra thick,-to] (-2,-2.2) to (-2,-2.1);
\draw[thick,densely dotted,double,myblue] (-1,-3.5)node[below] {\tiny $[n\!-\!1,k]$} -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.2) -- (-1,-2.1);
\draw[thick,densely dotted,double,purple] (1.0,-3.5)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (0,-1);
\draw[thick,densely dotted,double,purple] (2,-1) to[out=-90,in=180] (2.5,-1.75) to[out=0,in=-90] (3,-1) to (3,1.5);
\draw[thick,densely dotted,double,purple,-to] (3,-.3) -- (3,-.1);
\draw[ultra thick,Violet] (2.5,-3.5)node[below]{\tiny $k$} -- (2.5,-2.5);
\draw[ultra thick,Violet]  (2.5,-2.5) to[out=135,in=-90] (1,-1);
\draw[ultra thick,Violet]  (2.5,-2.5) to[out=45,in=-90] (4,-1) to (4,1.5);
\draw[thick,densely dotted,double,purple,to-] (4,-3.5)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (5,-1.15) to (5,1.5);
\draw[thick,densely dotted,double,purple,to-] (.41,-2.1) -- (.46,-2.2);
%
\draw[thick,densely dotted,double,purple,to-] (-2,5.5) to (-2,.5);
\draw[ultra thick,Violet] (-1,.5) -- (-1,4.5)node[above] {\tiny $k$}node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,purple] (0,.5) to (0,5.5);
\draw[thick,densely dotted,double,purple,-to] (0,2.2) to (0,2.1);
%
\draw[thick,densely dotted,double,myblue] (2,.5) -- (2,1.5);
\draw[thick,densely dotted,double,myblue,-to] (2,1.1) -- (2,1.2);
\draw[ultra thick] (1,.5) to (1,1.5);\draw[ultra thick,-to] (1,1.1) -- (1,1.2);
%
\draw[thick,densely dotted,double,purple,-to] (1,3) to (1,5.5);
\draw[ultra thick,Violet] (2,3) -- (2,4.5)node[above] {\tiny $k$}node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,purple] (3,3) to (3,5.5);
\draw[thick,densely dotted,double,purple,-to] (3,3.5) to (3,3.4);
\draw[ultra thick,-to] (4,3) to (4,5.5);
\draw[thick,densely dotted,double,myblue,-to] (5,3) to (5,5.5);
%
\draw[ultra thick, gray!80] (.5,1.5) to (5.5,1.5) to (5.5,3) to (.5,3) --cycle;
\node[gray] at (3,2.25) {$\zeta_{\rB_\rho,\rB_0}$};
%
\draw[ultra thick, gray!80] (-2.5,-1) to (2.5,-1) to (2.5,.5) to (-2.5,.5) --cycle;
\node[gray] at (0,-.25) {$\zeta_{\rB_\rho,\rB_0}$};
}}\endxy
%%%
\overset{\eqref{eq:invcomm}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.55]{
\draw[ultra thick] (-2,-3.5) to (-2,-1);\draw[ultra thick,-to] (-2,-2.2) to (-2,-2.1);
\draw[thick,densely dotted,double,myblue] (-1,-3.5)node[below] {\tiny $[n\!-\!1,k]$} -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.2) -- (-1,-2.1);
\draw[thick,densely dotted,double,purple] (1.0,-3.5)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (0,-1);
\draw[thick,densely dotted,double,purple] (2,-1) to[out=-90,in=180] (2.5,-1.75) to[out=0,in=-90] (3,-1) to (3,1.5);
\draw[thick,densely dotted,double,purple,-to] (3,-.3) -- (3,-.1);
\draw[ultra thick,Violet] (2.5,-3.5)node[below]{\tiny $k$} -- (2.5,-2.5);
\draw[ultra thick,Violet]  (2.5,-2.5) to[out=135,in=-90] (1,-1);
\draw[ultra thick,Violet]  (2.5,-2.5) to[out=45,in=-90] (4,-1) to (4,1.5);
\draw[thick,densely dotted,double,purple,to-] (4,-3.5)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (5,-1.15) to (5,1.5);
\draw[thick,densely dotted,double,purple,to-] (.41,-2.1) -- (.46,-2.2);
%
\draw[thick,densely dotted,double,purple,to-] (-2,5.5) to[out=-90,in=180] (-1,4.5) to[out=0,in=-90] (0,5.5);
\draw[thick,densely dotted,double,purple] (-2,.5) to[out=90,in=180] (-1,4) to[out=0,in=90] (0,.5);
\draw[ultra thick,Violet] (-1,.5) -- (-1,3.5)node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,purple,-to] (.05,2.2) to (.05,2.1);
%
\draw[thick,densely dotted,double,myblue] (2,.5) -- (2,1.5);
\draw[thick,densely dotted,double,myblue,-to] (2,1.1) -- (2,1.2);
\draw[ultra thick] (1,.5) to (1,1.5);\draw[ultra thick,-to] (1,1.1) -- (1,1.2);
%
\draw[thick,densely dotted,double,purple,to-] (1,5.5) to[out=-90,in=180] (2,4.5) to[out=0,in=-90] (3,5.5);
\draw[thick,densely dotted,double,purple,-to] (1,3) to[out=90,in=180] (2,4) to[out=0,in=90] (3,3);
\draw[ultra thick,Violet] (2,3) -- (2,3.5)node[pos=1, tikzdot]{};
\draw[ultra thick,-to] (4,3) to (4,5.5);
\draw[thick,densely dotted,double,myblue,-to] (5,3) to (5,5.5);
%
\draw[ultra thick, gray!80] (.5,1.5) to (5.5,1.5) to (5.5,3) to (.5,3) --cycle;
\node[gray] at (3,2.25) {$\zeta_{\rB_\rho,\rB_0}$};
%
\draw[ultra thick, gray!80] (-2.5,-1) to (2.5,-1) to (2.5,.5) to (-2.5,.5) --cycle;
\node[gray] at (0,-.25) {$\zeta_{\rB_\rho,\rB_0}$};
}}\endxy
%%%
\overset{\eqref{eq:zetarzdot}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.55]{
\draw[thick,densely dotted,double,purple] (1.0,-3.5)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (0,-1);
\draw[thick,densely dotted,double,purple,-to] (2,-1) to[out=-90,in=180] (2.5,-1.75) to[out=0,in=-90] (3,-1) to (3,.5);
\draw[ultra thick,Violet] (2.5,-3.5)node[below]{\tiny $k$} -- (2.5,-2.5);
\draw[ultra thick,Violet]  (2.5,-2.5) to[out=155,in=-75] (.9,-1.1);\node[Violet,tikzdot] at (.9,-1.1) {};
% 
\draw[ultra thick,Violet]  (2.5,-2.5) to[out=25,in=-90] (4,.25);\node[Violet,tikzdot] at (4,.25) {};
\draw[thick,densely dotted,double,purple,to-] (4,-3.5)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (5,-1) to (5,.5);
\draw[thick,densely dotted,double,purple,to-] (.41,-2.1) -- (.46,-2.2);
\draw[thick,densely dotted,double,purple]  (0,-1) to[out=90,in=180] (1,0) to[out=0,in=90] (2,-1);
\draw[thick,densely dotted,double,purple]  (3,.5) to[out=90,in=180] (4,1.5) to[out=0,in=90] (5,.5);
%
\draw[thick,densely dotted,double,purple,to-] (-2,5.5) to[out=-90,in=180] (-1,4.5) to[out=0,in=-90] (0,5.5);
%
\draw[thick,densely dotted,double,purple,to-] (1,5.5) to[out=-90,in=180] (2,4.5) to[out=0,in=-90] (3,5.5);
\draw[ultra thick,-to] (-2,-3.5) to (-2,-.5) to[out=90,in=-90] (4,5.5);
\draw[thick,densely dotted,double,myblue,-to] (-1,-3.5) to (-1,-1.25) to[out=90,in=-90] (5,4.75) to (5,5.5);
%
}}\endxy
\]
which equals the right-hand side by \eqref{eq:onecolorfirst}.


% This equality is checked by inserting the diagram for $\zeta_{\rB_{\rho},\rB_0}$ and using \eqref{eq:invcomm}, \eqref{eq:orcomm}, \eqref{eq:dumbcomm}, \eqref{eq:orcableloop}, \eqref{eq:Rtwo-commcomm}, \eqref{eq:sixvtriv}, \eqref{eq:distcomm} and \eqref{eq:orpitchfork}  
%  (some of them more than once) on the diagram on the left-hand side to obtain the diagram on the right-hand side. 


\item For the cases $X=\rB_\rho$, 
$g=
\xy (0,-1)*{
  \tikzdiagc[scale=0.5]{
%Xing
\draw[ultra thick,violet] (0,0) -- (1, 1);
\draw[ultra thick,orange] (1,0) -- (0, 1);
\node[violet] at (-.25,.15) {\tiny $0$};
\node[orange] at (1.25,.15) {\tiny $j$};
  }}\endxy$
and
$X=\rB_\rho$, 
$g=\mspace{-8mu}
  \xy (0,-.5)*{
\tikzdiagc[scale=.5,rotate=180]{
\draw[ultra thick,orange] (.5,-.5) -- (0,0);
\draw[ultra thick,mygreen] (-.5,.5) -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
\node[mygreen] at (-1.15,.35) {\tiny $j\!-\!1$};
\node[orange] at (.75,-.35) {\tiny $j$};
  }}\endxy$
we have to check

\begin{equation}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick,orange] (-2,.5) -- (-2,4)node[above] {\tiny $k\!+\!j$};
\draw[thick,densely dotted,double,purple,-to] (-1,3) to (-1,4);
\draw[thick,densely dotted,double,purple] (1,3) to (1,4)node[above] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,-to] (1,3.5) to (1,3.4);
\draw[ultra thick,Violet] (0,3) to (0,4);
\draw[ultra thick,-to] (2,3) to (2,4);
\draw[thick,densely dotted,double,myblue,-to] (3,3) to (3,4)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue] (0,.5) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,1.1) -- (0,1.2);
\draw[ultra thick] (-1,.5) to (-1,1.5);\draw[ultra thick,-to] (-1,1.1) -- (-1,1.2);
%
\draw[ultra thick] (-2,-3.5) to (-2,-1);\draw[ultra thick,-to] (-2,-2.2) to (-2,-2.1);
\draw[thick,densely dotted,double,myblue] (-1,-3.5) -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.2) -- (-1,-2.1);
%
\draw[ultra thick,orange] (3,-3.5)node[below]{\tiny $k\!+\!j$} to[out=100,in=-90] (0,-1);
%
\draw[thick,densely dotted,double,purple,-to] (0,-3.5) to[out=90,in=-90] (1,0) to (1,.25);\draw[thick,densely dotted,double,purple] (1,.25) to (1,1.5);
\draw[ultra thick,Violet] (1,-3.5)node[below]{\tiny $k$} to[out=90,in=-90] (2,0) to (2,1.5);
\draw[thick,densely dotted,double,purple,to-] (2,-3.5) to[out=90,in=-90] (3,0) to (3,1.5);
%
\draw[ultra thick, gray!80] (-1.5,1.5) to (3.5,1.5) to (3.5,3) to (-1.5,3) --cycle;
\node[gray] at (1,2.25) {$\zeta_{\rB_\rho,\rB_0}$};
%
\draw[ultra thick, gray!80] (-2.5,-1) to (.5,-1) to (.5,.5) to (-2.5,.5) --cycle;
\node[gray] at (-1,-.25) {$\zeta_{\rB_\rho,\rB_{j}}$};
}}\endxy
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick,-to] (2,1.5) to (2,4);
\draw[thick,densely dotted,double,myblue,-to] (3,1.5) to (3,4)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick,orange] (1,1.5) to[out=100,in=-90] (-2,4)node[above]{\tiny $k\!+\!j$};
%
\draw[thick,densely dotted,double,purple,-to] (-2,-1) to (-2,1) to[out=90,in=-90] (-1,4);
\draw[ultra thick,Violet] (-1,-1) to[out=90,in=-90] (-1,1) to[out=90,in=-90] (0,4);
\draw[thick,densely dotted,double,purple] (0,-1) to (0,1) to[out=90,in=-90] (1,4)node[above] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,-to] (0,-.55) to (0,-.65);
%
\draw[ultra thick] (1,-1) to (1,0);\draw[ultra thick,-to] (1,-.4) to (1,-.3);
\draw[thick,densely dotted,double,myblue] (2,-1) -- (2,0);
\draw[thick,densely dotted,double,myblue,-to] (2,-.4) -- (2,-.3);
%
\draw[ultra thick] (-2,-3.5) to (-2,-2.5);\draw[ultra thick,-to] (-2,-2.9) to (-2,-2.8);
\draw[thick,densely dotted,double,myblue] (-1,-3.5) -- (-1,-2.5);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.9) -- (-1,-2.8);
\draw[thick,densely dotted,double,purple] (0,-3.5) -- (0,-2.5);
\draw[thick,densely dotted,double,purple,-to] (0,-2.9) -- (0,-2.8);
\draw[ultra thick,Violet] (1,-3.5)node[below]{\tiny $k$} to (1,-2.5);
\draw[thick,densely dotted,double,purple,to-] (2,-3.5) to (2,-2.5);
\draw[ultra thick,orange] (3,-3.5)node[below]{\tiny $k\!+\!j$} to (3,0);
%
\draw[ultra thick, gray!80] (-2.5,-2.5) to (2.5,-2.5) to (2.5,-1) to (-2.5,-1) --cycle;
\node[gray] at (0,-1.75) {$\zeta_{\rB_\rho,\rB_0}$};
%
\draw[ultra thick, gray!80] (.5,0) to (3.5,0) to (3.5,1.5) to (.5,1.5) --cycle;
\node[gray] at (2.25,.75) {$\zeta_{\rB_\rho,\rB_{j}}$};
}}\endxy
\end{equation}
and
\begin{equation}
%%%
\xy (0,1)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick,orange] (-2,.5) -- (-2,4)node[above] {\tiny $k\!+\!j$};
\draw[thick,densely dotted,double,OliveGreen] (-1,3) to (-1,4);
\draw[thick,densely dotted,double,OliveGreen,-to] (-1,3.5) to (-1,3.4);
\draw[ultra thick,-to] (0,3) to (0,4);
\draw[ultra thick,-to] (1,3) to (1,4);
\draw[thick,densely dotted,double,myblue,-to] (2,3) to (2,4)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue] (0,.5) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,1.1) -- (0,1.2);
\draw[ultra thick] (-1,.5) to (-1,1.5);\draw[ultra thick,-to] (-1,1.1) -- (-1,1.2);
%
\draw[ultra thick] (-2,-3) to (-2,-1);\draw[ultra thick,-to] (-2,-1.9) to (-2,-1.8);
\draw[thick,densely dotted,double,myblue] (-1,-3) -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-1.9) -- (-1,-1.8);
%
\draw[ultra thick,mygreen] (2,-3.0)node[below]{\tiny $k\!+\!j\!-\!1$} to[out=100,in=-30] (1.15,-2.1);
\draw[ultra thick,orange] (1.15,-2.11) to[out=155,in=-90] (0,-1);
%
\draw[thick,densely dotted,double,OliveGreen,to-] (0,-3)node[below] {\tiny $[n\!-\!1,k]$} to[out=90,in=-90] (1,0) to (1,.25) to (1,1.5);
\draw[ultra thick] (1,-3) to[out=90,in=-90] (2,0) to (2,1.5);\draw[ultra thick,-to] (2,.20) to (2,.25);
%
\draw[ultra thick, gray!80] (-1.5,1.5) to (2.5,1.5) to (2.5,3) to (-1.5,3) --cycle;
\node[gray] at (.5,2.25) {$\zeta_{\rB_\rho,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-2.5,-1) to (.5,-1) to (.5,.5) to (-2.5,.5) --cycle;
\node[gray] at (-1,-.25) {$\zeta_{\rB_\rho,\rB_{j}}$};
}}\endxy
%%%
=
%%%
\xy (0,1)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick,-to] (1,1.5) to (1,3.5);
\draw[thick,densely dotted,double,myblue,-to] (2,1.5) to (2,3.5)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick,mygreen] (0,1.5) to[out=90,in=-30] (-1.25,2.6);
\draw[ultra thick,orange] (-1.25,2.59) to[out=155,in=-90] (-2,3.5)node[above]{\tiny $k\!+\!j$};
%
\draw[thick,densely dotted,double,OliveGreen] (-2,-1) to (-2,1) to[out=90,in=-90] (-1,3.5);
\draw[thick,densely dotted,double,OliveGreen,to-] (-2,-.6) to (-2,-.5);
\draw[ultra thick,-to] (-1,-1) to[out=90,in=-90] (-1,1) to[out=90,in=-90] (0,3.5);
%
\draw[ultra thick] (0,-1) to (0,0);\draw[ultra thick,-to] (0,-.4) to (0,-.3);
\draw[thick,densely dotted,double,myblue] (1,-1) -- (1,0);
\draw[thick,densely dotted,double,myblue,-to] (1,-.4) -- (1,-.3);
%
\draw[ultra thick] (-2,-3.5) to (-2,-2.5);\draw[ultra thick,-to] (-2,-2.9) to (-2,-2.8);
\draw[thick,densely dotted,double,myblue] (-1,-3.5) -- (-1,-2.5);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.9) -- (-1,-2.8);
\draw[thick,densely dotted,double,OliveGreen,to-] (0,-3.5)node[below] {\tiny $[n\!-\!1,k]$} -- (0,-2.5);
\draw[ultra thick] (1,-3.5) to (1,-2.5);\draw[ultra thick,-to] (1,-2.9) -- (1,-2.8);
\draw[ultra thick,mygreen] (2,-3.5)node[below]{\tiny $k\!+\!j\!-\!1$} to (2,0);
%
\draw[ultra thick, gray!80] (-2.5,-2.5) to (1.5,-2.5) to (1.5,-1) to (-2.5,-1) --cycle;
\node[gray] at (-.5,-1.75) {$\zeta_{\rB_\rho,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-.5,0) to (2.5,0) to (2.5,1.5) to (-.5,1.5) --cycle;
\node[gray] at (1,.75) {$\zeta_{\rB_\rho,\rB_{j-1}}$};
}}\endxy
\end{equation}
respectively.

Both equalities can be checked to hold by using the hom \& dot trick: attach a dot to the top endpoints labeled $\color{orange}k+1$ and use \eqref{eq:zetarkjdot}.


\item For $X=B_\rho$ and $g=\mspace{-8mu}
  \xy (0,-.38)*{
\tikzdiagc[scale=.5,rotate=180]{
\draw[ultra thick,blue] (.5,-.5) -- (0,0);
\draw[ultra thick,violet] (-.5,.5) -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
\node[violet] at (-.75,.35) {\tiny $0$};
\node[blue] at (.75,-.35) {\tiny $1$};
  }}\endxy$
we have to check 
\begin{equation}\label{eq:natzetarhooronezero}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick,blue] (-2,.5) -- (-2,5)node[above] {\tiny $k\!+\!1$};
\draw[thick,densely dotted,double,OliveGreen] (-1,3) to (-1,5)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (-1,3.9) to (-1,3.8);
\draw[ultra thick,-to] (0,3) to (0,5);
\draw[ultra thick,-to] (1,3) to (1,5);
\draw[thick,densely dotted,double,myblue,-to] (2,3) to (2,5)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue] (0,.5) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,1.1) -- (0,1.2);
\draw[ultra thick] (-1,.5) to (-1,1.5);\draw[ultra thick,-to] (-1,1.1) -- (-1,1.2);
%
\draw[thick,densely dotted,double,purple] (2,-3.5) to[out=110,in=-30] (1.15,-2.65);
\draw[thick,densely dotted,double,OliveGreen,to-] (0,-3.5)node[below] {\tiny $[1,k]$} to[out=70,in=150] (1.15,-2.65);
\draw[ultra thick] (-2,-3.5) to (-2,-1);\draw[ultra thick,-to] (-2,-2.2) to (-2,-2.1);
\draw[thick,densely dotted,double,myblue] (-1,-3.5) -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.2) -- (-1,-2.1);
\draw[ultra thick,Violet] (3,-3.5)node[below]{\tiny $k$} to[out=110,in=-30] (1.35,-2.0);
\draw[ultra thick,blue] (1.35,-2.0) to[out=155,in=-90] (0,-1);
\draw[thick,densely dotted,double,purple,to-] (4,-3.5) to[out=90,in=-30] (1.75,-1.25);
\node[purple] at (3.25,-1.15) {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,OliveGreen]  (1.75,-1.25) to[out=150,in=-90] (1,1.5);
\draw[ultra thick] (1,-3.5) to[out=90,in=-90] (2,0) to (2,1.5);\draw[ultra thick,-to] (2,1.1) to (2,1.2);
%
\draw[ultra thick, gray!80] (-1.5,1.5) to (2.5,1.5) to (2.5,3) to (-1.5,3) --cycle;
\node[gray] at (.5,2.25) {$\zeta_{\rB_\rho,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-2.5,-1) to (.5,-1) to (.5,.5) to (-2.5,.5) --cycle;
\node[gray] at (-1,-.25) {$\zeta_{\rB_\rho,\rB_{1}}$};
}}\endxy
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick,blue] (0.15,3.15) to[out=150,in=-90] (-2,5)node[above] {\tiny $k\!+\!1$};
\draw[thick,densely dotted,double,OliveGreen] (.9,4.1) to[out=150,in=-60] (-.5,5)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (.25,4.39) to (.30,4.37);
\draw[ultra thick,-to] (3,1.5) to (3,5);
\draw[thick,densely dotted,double,myblue,-to] (4,1.5) to (4,5)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick,Violet] (1,1.5) to[out=90,in=-30] (0.15,3.15);
\draw[thick,densely dotted,double,purple] (2,1.5) to[out=90,in=-30] (.90,4.1);
%
\draw[thick,densely dotted,double,OliveGreen] (-.65,2.45) to[out=150,in=90] (-2,.65) to (-2,-1);
\draw[thick,densely dotted,double,purple] (0,1.5) to[out=90,in=-30] (-.65,2.45);
\draw[ultra thick,-to] (-1,-1) to (-1,1.5) to[out=90,in=-90] (1,4.5) to (1,5);
%
\draw[thick,densely dotted,double,OliveGreen,-to] (-2,-.6) -- (-2,-.7);
\draw[thick,densely dotted,double,myblue] (1,-1) -- (1,0);
\draw[thick,densely dotted,double,myblue,-to] (1,-.4) -- (1,-.3);
\draw[ultra thick] (0,-1) to (0,0);\draw[ultra thick,-to] (0,-.4) -- (0,-.3);
%
\draw[thick,densely dotted,double,purple] (2,-3.5) to (2,0);
\draw[ultra thick,Violet] (3,-3.5)node[below]{\tiny $k$} to (3,0);
\draw[thick,densely dotted,double,purple,to-] (4,-3.5)node[below] {\tiny $[0,k\!-\!1]$} to (4,0);
%
\draw[ultra thick] (-2,-3.5) to (-2,-2.5);\draw[ultra thick,-to] (-2,-2.9) to (-2,-2.8);
\draw[thick,densely dotted,double,myblue] (-1,-3.5) -- (-1,-2.5);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.9) -- (-1,-2.8);
\draw[thick,densely dotted,double,OliveGreen,to-] (0,-3.5)node[below] {\tiny $[1,k]$} to (0,-2.5);
\draw[thick,densely dotted,double,purple,-to] (2,-2.9) -- (2,-2.8);
\draw[ultra thick] (1,-3.5) to (1,-2.5);\draw[ultra thick,-to] (1,-2.9) to (1,-2.8);
%
\draw[ultra thick, gray!80] (-2.5,-2.5) to (1.5,-2.5) to (1.5,-1) to (-2.5,-1) --cycle;
\node[gray] at (-.5,-1.75) {$\zeta_{\rB_\rho,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-.5,0) to (4.5,0) to (4.5,1.5) to (-.5,1.5) --cycle;
\node[gray] at (2,.75) {$\zeta_{\rB_\rho,\rB_0}$};
}}\endxy
\end{equation}
We use the hom \& dot trick and attach a dot on the top endpoints labeled $\color{blue}k+1$ of both sides of \eqref{eq:natzetarhooronezero}.
The left-hand side is simplified using \eqref{eq:zetarkjdot} (with $j=1$), followed by \eqref{eq:invcomm} on the two strands labeled {\color{OliveGreen}$[1,k]$} and \eqref{eq:orcomm}.
On the right-hand side, we use \eqref{eq:dotrhuor}, followed by \eqref{eq:zetarzdot} and then \eqref{eq:invcomm} on the two strands labeled {\color{OliveGreen}$[1,k]$} and \eqref{eq:orcomm}. 
The resulting diagram, in both cases, is
\[
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,OliveGreen] (-1,3) to (-1,4)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (-1,3.4) to (-1,3.3);
\draw[ultra thick,-to] (0,3) to (0,4);
\draw[ultra thick,-to] (1,3) to (1,4);
\draw[thick,densely dotted,double,myblue,-to] (2,3) to (2,4)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue] (0,0) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,.8) -- (0,.9);
\draw[ultra thick] (-1,0) to (-1,1.5);\draw[ultra thick,-to] (-1,.8) -- (-1,.9);
%
\draw[ultra thick,Violet] (4,0)node[below]{\tiny $k$} -- (4,.75)node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,purple,to-] (3,0)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=180] (4,1.5) to[out=0,in=90] (5,0);
\draw[thick,densely dotted,double,OliveGreen]  (1,0)node[below] {\tiny $[1,k]$} to (1,1.5);
\draw[ultra thick,-to] (2,0) to[out=90,in=-90] (2,1.5);
%
\draw[ultra thick, gray!80] (-1.5,1.5) to (2.5,1.5) to (2.5,3) to (-1.5,3) --cycle;
\node[gray] at (.5,2.25) {$\zeta_{\rB_\rho,\rB_\rho}$};
}}\endxy
\]

\item For $X=B_\rho$ and $g=\mspace{-8mu}
\xy (0,-.4)*{
\tikzdiagc[scale=.5,rotate=180]{
\draw[ultra thick,violet] (.5,-.5) -- (0,0);
\draw[ultra thick,brown] (-.5,.5) -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
\node[brown] at (-1.65,.35) {\tiny $n\!-\!k\!-\!1$};
\node[violet] at (.75,-.35) {\tiny $0$};
  }}\endxy$
we have to check 
\begin{equation}\label{eq:natzetarhozeronkminus}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,purple,-to] (-4,.5) -- (-4,5)node[above] {\tiny $[0,k\!-\!1]$};
\draw[ultra thick,Violet] (-3,.5) -- (-3,5)node[above] {\tiny $k$};
\draw[thick,densely dotted,double,purple] (-2,.5) -- (-2,5);
\draw[thick,densely dotted,double,purple,-to] (-2,3.9) to (-2,3.8);
%
\draw[thick,densely dotted,double,OliveGreen] (-1,3) to (-1,5)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (-1,3.9) to (-1,3.8);
\draw[ultra thick,-to] (0,3) to (0,5);
\draw[ultra thick,-to] (1,3) to (1,5);
\draw[thick,densely dotted,double,myblue,-to] (2,3) to (2,5)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue] (0,.5) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,1.1) -- (0,1.2);
\draw[ultra thick] (-1,.5) to (-1,1.5);\draw[ultra thick,-to] (-1,1.1) -- (-1,1.2);
%
\draw[thick,densely dotted,double,purple] (1.45,-1.80) to[out=150,in=-80] (0,-1);
\draw[thick,densely dotted,double,purple] (-.05,-2.70) to[out=150,in=-80] (-2,-1);
\draw[thick,densely dotted,double,orange] (2.2,-2.975) to[out=90,in=-30] (1.45,-1.80);
\draw[thick,densely dotted,double,orange] (-.05,-2.70) to[out=-30,in=-140] (2.2,-2.975);
\draw[ultra thick,Violet] (.65,-2.25) to[out=160,in=-60] (-1,-1);
\draw[ultra thick,blue] (2.2,-2.975) to[out=145,in=-25] (.65,-2.25);
\draw[ultra thick,brown] (3,-4)node[below]{\tiny $n\!-\!1$} to[out=110,in=-35] (2.2,-2.975);
\draw[thick,densely dotted,double,purple] (-.70,-3.15) to[out=-30,in=-135] (1.98,-3.25) to[out=45,in=-30] (1.90,-1.30);
\node[purple] at (.8,-4.1) {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,OliveGreen]  (1.85,-1.25) to[out=150,in=-90] (1,1.5);
\draw[thick,densely dotted,double,OliveGreen,-to] (1,.9) -- (1,.8);
\draw[thick,densely dotted,double,OliveGreen,to-] (-2,-4)node[below] {\tiny $[1,k]$} to[out=70,in=150] (-.70,-3.15);
\draw[ultra thick] (-1,-4) to[out=90,in=-90] (2,-.75) to (2,1.5);\draw[ultra thick,-to] (2,1.1) -- (2,1.2);
\draw[ultra thick] (-4,-4) to (-4,-1);\draw[ultra thick,-to] (-4,-2.4) to (-4,-2.3);
\draw[thick,densely dotted,double,myblue] (-3,-4) -- (-3,-1);
\draw[thick,densely dotted,double,myblue,-to] (-3,-2.4) -- (-3,-2.3);
%
\draw[ultra thick, gray!80] (-1.5,1.5) to (2.5,1.5) to (2.5,3) to (-1.5,3) --cycle;
\node[gray] at (.5,2.25) {$\zeta_{\rB_\rho,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-4.5,-1) to (.5,-1) to (.5,.5) to (-4.5,.5) --cycle;
\node[gray] at (-2,-.25) {$\zeta_{\rB_\rho,\rB_0}$};
}}\endxy
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,OliveGreen] (1.7,4.1) to[out=130,in=-60] (1,5)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (1.35,4.51) to (1.39,4.46);
\draw[ultra thick,-to] (2,1.5) to[out=90,in=-90] (3,5);
\draw[thick,densely dotted,double,myblue,-to] (3,1.5) to[out=90,in=-90] (4,5)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick,Violet] (0.50,3.29) to[out=120,in=-50] (-1,5)node[above] {\tiny $k$};
\draw[ultra thick,blue] (0.9,2.25) to[out=110,in=-70] (0.50,3.29);
\draw[ultra thick,brown] (1,1.5) to[out=90,in=-70] (0.9,2.25);
%
\draw[thick,densely dotted,double,purple,-to] (-.2,2.8) to[out=135,in=-70] (-2,5)node[above] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple] (1.15,3.65) to (0,5);
\draw[thick,densely dotted,double,orange] (-.2,2.8) to[out=-45,in=180] (.9,2.25);
\draw[thick,densely dotted,double,orange] (.9,2.25) to[out=45,in=-60] (1.15,3.65);
%
\draw[thick,densely dotted,double,OliveGreen] (-.85,2.15) to[out=160,in=90] (-2,.65) to (-2,-1);
\draw[thick,densely dotted,double,purple] (.9,2.25) to[out=30,in=-50] (1.7,4.1);
\draw[thick,densely dotted,double,purple] (-.85,2.15) to[out=-10,in=-150] (.9,2.25);
\draw[ultra thick,-to] (-1,-1) to (-1,1.5) to[out=90,in=-90] (2,5);
%
\draw[thick,densely dotted,double,OliveGreen,-to] (-2,-.6) -- (-2,-.7);
\draw[thick,densely dotted,double,myblue] (1,-1) -- (1,0);
\draw[thick,densely dotted,double,myblue,-to] (1,-.4) -- (1,-.3);
\draw[ultra thick] (0,-1) to (0,0);\draw[ultra thick,-to] (0,-.4) -- (0,-.3);
%
\draw[ultra thick,brown] (2.5,-3.5)node[below]{\tiny $n\!-\!1$} to[out=90,in=-90] (2.5,0);
%
\draw[ultra thick] (-2,-3.5) to (-2,-2.5);\draw[ultra thick,-to] (-2,-2.9) to (-2,-2.8);
\draw[thick,densely dotted,double,myblue] (-1,-3.5) -- (-1,-2.5);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.9) -- (-1,-2.8);
\draw[thick,densely dotted,double,OliveGreen,to-] (0,-3.5)node[below] {\tiny $[1,k]$} to (0,-2.5);
\draw[ultra thick] (1,-3.5) to (1,-2.5);\draw[ultra thick,-to] (1,-2.9) to (1,-2.8);
%
\draw[ultra thick, gray!80] (-2.5,-2.5) to (1.5,-2.5) to (1.5,-1) to (-2.5,-1) --cycle;
\node[gray] at (-.5,-1.75) {$\zeta_{\rB_\rho,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-.5,0) to (3.5,0) to (3.5,1.5) to (-.5,1.5) --cycle;
\node[gray] at (1.75,.75) {$\zeta_{\rB_\rho,\rB_{n-k-1}}$};
}}\endxy
\end{equation}

We use the hom \& dot trick and attach a dot on the top endpoints labeled $\color{Violet}k$ of both sides of \eqref{eq:natzetarhozeronkminus}.
The left-hand side is simplified using \eqref{eq:zetarzdot}, followed by \eqref{eq:dotrhuor}, \eqref{eq:sixcommdot}, \eqref{eq:orcomm} and \eqref{eq:orcableloop}. 
On the right-hand side, we use \eqref{eq:dotrhuor} followed by \eqref{eq:sixcommdot}, \eqref{eq:orcomm} and \eqref{eq:zetarkjdot}. 
The resulting diagram, in both cases, is
\[
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,OliveGreen] (-1,3) to (-1,4)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (-1,3.4) to (-1,3.3);
\draw[ultra thick,-to] (0,3) to (0,4);
\draw[ultra thick,-to] (1,3) to (1,4);
\draw[thick,densely dotted,double,myblue,-to] (2,3) to (2,4)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue] (0,0) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,.8) -- (0,.9);
\draw[ultra thick] (-1,0) to (-1,1.5);\draw[ultra thick,-to] (-1,.8) -- (-1,.9);
%
\draw[ultra thick,brown] (3,0)node[below]{\tiny $n\!-\!1$} -- (3,.75)node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,purple,to-] (-4,4)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=180] (-3,2.75) to[out=0,in=-90] (-2,4);
\draw[thick,densely dotted,double,OliveGreen]  (1,0)node[below] {\tiny $[1,k]$} to (1,1.5);
\draw[ultra thick,-to] (2,0) to[out=90,in=-90] (2,1.5);
%
\draw[ultra thick, gray!80] (-1.5,1.5) to (2.5,1.5) to (2.5,3) to (-1.5,3) --cycle;
\node[gray] at (.5,2.25) {$\zeta_{\rB_\rho,\rB_\rho}$};
}}\endxy
\]


\item The cases $X=B_\rho$, 
$g=\mspace{-5mu}
  \xy (0,0)*{
   \tikzdiagc[scale=.25]{
   \draw[ultra thick,violet] (0,-1) -- (0,0);
   \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
   \draw[ultra thick,blue] (0,0)-- (0, 1);
   \draw[ultra thick,blue] (-1,-1) -- (0,0);
   \draw[ultra thick,blue] (1,-1) -- (0,0);
   \node[blue] at (-1.45,-.7) {\tiny $1$};
   \node[violet] at (-1.45,.75) {\tiny $0$};
   }}\endxy$
and 
$X=B_\rho$, 
$g=\mspace{-5mu}
  \xy (0,0)*{
   \tikzdiagc[scale=.25]{
 %6valents
   \draw[ultra thick,violet] (0,-1) -- (0,0);
   \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
   \draw[ultra thick,mygreen] (0,0)-- (0, 1);
   \draw[ultra thick,mygreen] (-1,-1) -- (0,0);;
   \draw[ultra thick,mygreen] (1,-1) -- (0,0);;
   \node[mygreen] at (-3.25,-.7) {\tiny $n\!-\!k\!-\!1$};
   \node[violet] at (-1.45,.75) {\tiny $0$};
   }
 }\endxy$
are very similar. We only prove the first case here. We have to check 
\begin{equation}\label{eq:natzetasixv}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick] (-2,-4) to (-2,-1);\draw[ultra thick,-to] (-2,-2.2) to (-2,-2.1);
\draw[thick,densely dotted,double,myblue] (-1,-4)node[below] {\tiny $[n\!-\!1,k]$} -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.2) -- (-1,-2.1);
\draw[thick,densely dotted,double,purple] (2.0,-4)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (0,-1);
\draw[thick,densely dotted,double,purple,to-] (.83,-2.36) -- (.94,-2.46);
\draw[thick,densely dotted,double,purple] (2,-1) to[out=-90,in=180] (3,-1.75) to[out=0,in=-90] (4,-1) to (4,4);
\draw[thick,densely dotted,double,purple,-to] (4,-.3) -- (4,-.1);
\draw[ultra thick,Violet] (3,-4) -- (3,-2.5);
\draw[ultra thick,Violet]  (3,-2.5) to[out=145,in=-60] (1,-1);
\draw[ultra thick,Violet]  (3,-2.5) to[out=35,in=-120] (5,-1) to[out=60,in=-90] (5,3) to (5,4);
\draw[ultra thick,blue]  (3,-2.5) to[out=-145,in=60] (1,-4);
\draw[ultra thick,blue]  (3,-2.5) to[out=-35,in=120] (5,-4)node[below]{\tiny $k+\!\!1$};
\draw[ultra thick,blue]  (3,-2.5) -- (3,1.5);
\draw[thick,densely dotted,double,purple,to-] (4,-4) to[out=90,in=-90] (6,-1.15) to (6,4);
%
\draw[thick,densely dotted,double,purple,to-] (-2,7)node[above] {\tiny $[0,k\!-\!1]$} to (-2,.5);
\draw[ultra thick,Violet] (-1,.5) -- (-1,7)node[above] {\tiny $k$};
\draw[thick,densely dotted,double,purple] (0,.5) to (0,7);
\draw[thick,densely dotted,double,purple,-to] (0,6.0) to (0,5.9);
%
\draw[thick,densely dotted,double,myblue] (2,.5) -- (2,1.5);
\draw[thick,densely dotted,double,myblue,-to] (2,1.1) -- (2,1.2);
\draw[ultra thick] (1,.5) to (1,1.5);\draw[ultra thick,-to] (1,1.1) -- (1,1.2);
%
\draw[ultra thick] (2,3) -- (2,4);\draw[ultra thick,-to] (2,3.6) -- (2,3.7);
\draw[thick,densely dotted,double,myblue] (3,3) -- (3,4);
\draw[thick,densely dotted,double,myblue,-to] (3,3.6) -- (3,3.7);
\draw[ultra thick,blue] (1,3) -- (1,7)node[above] {\tiny $k\!+\!1$};
\draw[thick,densely dotted,double,purple,-to] (2,5.5) to (2,7);
\draw[ultra thick,Violet] (3,5.5) -- (3,7)node[above] {\tiny $k$};
\draw[thick,densely dotted,double,purple] (4,5.5) to (4,7);
\draw[thick,densely dotted,double,purple,-to] (4,6.0) to (4,5.9);
\draw[ultra thick,-to] (5,5.5) to (5,7);
\draw[thick,densely dotted,double,myblue,-to] (6,5.5) to (6,7)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick, gray!80] (1.5,4) to (6.5,4) to (6.5,5.5) to (1.5,5.5) --cycle;
\node[gray] at (4,4.75) {$\zeta_{\rB_\rho,\rB_0}$};
%
\draw[ultra thick, gray!80] (.5,1.5) to (3.5,1.5) to (3.5,3) to (.5,3) --cycle;
\node[gray] at (2.15,2.25) {$\zeta_{\rB_\rho,\rB_1}$};
%
\draw[ultra thick, gray!80] (-2.5,-1) to (2.5,-1) to (2.5,.5) to (-2.5,.5) --cycle;
\node[gray] at (0,-.25) {$\zeta_{\rB_\rho,\rB_0}$};
}}\endxy
%%%
= 
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick] (-2,-2.5) to (-2,-1);\draw[ultra thick,-to] (-2,-1.6) to (-2,-1.5);
\draw[thick,densely dotted,double,myblue] (-1,-2.5) -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-1.6) -- (-1,-1.5);
\draw[ultra thick,blue] (0,-2.5)node[below]{\tiny $k+\!\!1$} to (0,-1);
%
\draw[thick,densely dotted,double,purple] (1,-2.5) to (1,1.5);
\draw[thick,densely dotted,double,purple,-to] (1,-1.6) to (1,-1.5);
\draw[ultra thick,Violet] (2,-2.5)node[below]{\tiny $k$} to (2,1.5);
\draw[thick,densely dotted,double,purple,to-] (3,-2.5) to (3,1.5);
\draw[ultra thick,blue] (4,-2.5)node[below]{\tiny $k\!+\!1$} to (4,4);
%
\draw[thick,densely dotted,double,purple,-to] (-1,3) to (-1,4.5) to[out=90,in=-80] (-4,8.5)node[above] {\tiny $[0,k\!-\!1]$}; 
%
\draw[ultra thick,blue] (-2,.5) to (-2,5.5) to[out=90,in=-135] (-1,7); 
\draw[ultra thick,Violet] (0,3) to[out=90,in=-90] (-1,7);
\draw[thick,densely dotted,double,purple] (1,3) to[out=90,in=-90] (0,6) to[out=90,in=-100] (2,8.5);
\draw[thick,densely dotted,double,purple,-to] (.93,3.5) to (.96,3.4);
\draw[ultra thick,Violet] (-1,7) to[out=155,in=-70] (-3,8.5);
\draw[ultra thick,Violet] (-1,7) to[out=25,in=-110] ( 1,8.5)node[above] {\tiny $k$};
%
\draw[thick,densely dotted,double,myblue] (0,.5) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,1.1) -- (0,1.2);
\draw[ultra thick] (-1,.5) to (-1,1.5);\draw[ultra thick,-to] (-1,1.1) -- (-1,1.2);
%
\draw[ultra thick] (2,3) -- (2,4);\draw[ultra thick,-to] (2,3.6) -- (2,3.7);
\draw[thick,densely dotted,double,myblue] (3,3) -- (3,4);
\draw[thick,densely dotted,double,myblue,-to] (3,3.6) -- (3,3.7);
\draw[ultra thick,blue] (2,5.5) to[out=120,in=-30] (-1,7); 
\draw[ultra thick,blue] (-1,7) to (-1,8.5)node[above]{\tiny $k\!+\!1$}; 
\draw[ultra thick,-to] (3,5.5) to (3,8.5);
\draw[thick,densely dotted,double,myblue,-to] (4,5.5) to (4,8.5)node[above] {\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,purple,-to] (-2,8.5) to[out=-70,in=180] (-1,7.75) to[out=0,in=-110] (0,8.5);
%
\draw[ultra thick, gray!80] (1.5,4) to (4.5,4) to (4.5,5.5) to (1.5,5.5) --cycle;
\node[gray] at (3,4.75) {$\zeta_{\rB_\rho,\rB_1}$};
%
\draw[ultra thick, gray!80] (-1.5,1.5) to (3.5,1.5) to (3.5,3) to (-1.5,3) --cycle;
\node[gray] at (1,2.25) {$\zeta_{\rB_\rho,\rB_0}$};
%
\draw[ultra thick, gray!80] (-2.5,-1) to (0.5,-1) to (0.5,.5) to (-2.5,.5) --cycle;
\node[gray] at (-1,-.25) {$\zeta_{\rB_\rho,\rB_1}$};
}}\endxy
\end{equation}
We use the hom \& dot trick and attach a dot on all endpoints labeled $\color{Violet}k$ and $\color{blue}k+1$ of both sides of \eqref{eq:natzetasixv}. 
On the right-hand side, we use \eqref{eq:zetarzdot}, along with \eqref{eq:zetarkjdot}, to pull all dots from the bottom to the top.
The resulting diagram is
\[
  \xy (0,0)*{
   \tikzdiagc[scale=.4]{
   \draw[ultra thick,Violet] (0,-1)node[below]{\tiny $k$} -- (0,0)node[pos=0, tikzdot]{};
   \draw[ultra thick,Violet] (0,0) -- (-1, 1)node[pos=1, tikzdot]{};
   \draw[ultra thick,Violet] (0,0) -- (1, 1)node[pos=1, tikzdot]{};
   \draw[ultra thick,blue] (0,0)-- (0, 1)node[above]{\tiny $k\!+\!1$}node[pos=1, tikzdot]{};
   \draw[ultra thick,blue] (-1,-1) -- (0,0)node[pos=0, tikzdot]{};
   \draw[ultra thick,blue] (1,-1) -- (0,0)node[pos=0, tikzdot]{};
   \draw[thick,densely dotted,double,purple] (0,0) circle (2.2 cm);
   \draw[thick,densely dotted,double,purple,-to] (2.2,.10) -- (2.2,.15);
   \node[purple] at (0,2.9) {\tiny $[n\!-\!1,k]$};
   \draw[ultra thick,-to] (2,-4) to[out=90,in=-90] (5,3);
   \draw[thick,densely dotted,double,myblue,-to] (4,-4) to[out=90,in=-90] (7,3)node[above] {\tiny $[n\!-\!1,k]$};
}}\endxy
\]
On the left-hand side we first use \eqref{eq:6vertexdot} on the six-valent vertex, which results in two terms with dots on the bottom ends. 
We then use \eqref{eq:zetarzdot} several times and \eqref{eq:zetarkjdot} on the resulting diagrams, along with \eqref{eq:distcomm} to pull all dots and barbells to to left top. This results in
\[
  \xy (0,2)*{
   \tikzdiagc[scale=.4]{
   \draw[ultra thick,Violet] (-.45,0)node[below]{\tiny $k$} -- (-.45,1)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
   \draw[ultra thick,Violet] (.45,0)node[below]{\tiny $k$} -- (.45,1)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
   \draw[ultra thick,blue] (0,-3)node[below]{\tiny $k\!+\!1$} -- (0,-2)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
    \draw[thick,densely dotted,double,purple] (0,.5) circle (1.8 cm);
   \draw[thick,densely dotted,double,purple,-to] (1.8,.50) -- (1.8,.65);
   \node[purple] at (0,2.9) {\tiny $[n\!-\!1,k]$};
   \draw[ultra thick,-to] (2,-4) to[out=90,in=-90] (5,3);
   \draw[thick,densely dotted,double,myblue,-to] (4,-4) to[out=90,in=-90] (7,3)node[above] {\tiny $[n\!-\!1,k]$};
}}\endxy
%%%
\mspace{-10mu}+\mspace{+10mu}
%%%
  \xy (0,2)*{
   \tikzdiagc[scale=.4]{
   \draw[ultra thick,Violet] (0,0)node[below]{\tiny $k$} -- (0,1)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
   \draw[ultra thick,blue] (-.45,-3) -- (-.45,-2)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
   \draw[ultra thick,blue] (.45,-3) -- (.45,-2)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
   \node[Violet] at (0,-3.75) {\tiny $k\!+\!1$};
    \draw[thick,densely dotted,double,purple] (0,.5) circle (1.8 cm);
   \draw[thick,densely dotted,double,purple,-to] (1.8,.50) -- (1.8,.65);
   \node[purple] at (0,2.9) {\tiny $[n\!-\!1,k]$};
   \draw[ultra thick,-to] (2,-4) to[out=90,in=-90] (5,3);
   \draw[thick,densely dotted,double,myblue,-to] (4,-4) to[out=90,in=-90] (7,3)node[above] {\tiny $[n\!-\!1,k]$};
}}\endxy
%%%
\]
which equals the right-hand side since
\[
  \xy (0,0)*{
   \tikzdiagc[scale=.4]{
   \draw[ultra thick,Violet] (0,-1)node[below]{\tiny $k$} -- (0,0)node[pos=0, tikzdot]{};
   \draw[ultra thick,Violet] (0,0) -- (-1, 1)node[pos=1, tikzdot]{};
   \draw[ultra thick,Violet] (0,0) -- (1, 1)node[pos=1, tikzdot]{};
   \draw[ultra thick,blue] (0,0)-- (0, 1)node[above]{\tiny $k\!+\!1$}node[pos=1, tikzdot]{};
   \draw[ultra thick,blue] (-1,-1) -- (0,0)node[pos=0, tikzdot]{};
   \draw[ultra thick,blue] (1,-1) -- (0,0)node[pos=0, tikzdot]{};
   \draw[thick,densely dotted,double,purple] (0,0) circle (2.2 cm);
   \draw[thick,densely dotted,double,purple,-to] (2.2,.10) -- (2.2,.15);
   \node[purple] at (-3.8,1) {\tiny $[n\!-\!1,k]$};
}}\endxy
%%%
\mspace{5mu}=\mspace{5mu}
%%%
  \xy (0,2.25)*{
   \tikzdiagc[scale=.4]{
   \draw[ultra thick,Violet] (-.45,0)node[below]{\tiny $k$} -- (-.45,1)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
   \draw[ultra thick,Violet] (.45,0)node[below]{\tiny $k$} -- (.45,1)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
   \draw[ultra thick,blue] (3,0)node[below]{\tiny $k\!+\!1$} -- (3,1)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
    \draw[thick,densely dotted,double,purple] (0,.5) circle (1.8 cm);
   \draw[thick,densely dotted,double,purple,-to] (1.8,.50) -- (1.8,.65);
   \node[purple] at (0,2.9) {\tiny $[n\!-\!1,k]$};
}}\endxy
%%%
\mspace{-5mu}+\mspace{5mu}
%%%
  \xy (0,2.25)*{
   \tikzdiagc[scale=.4]{
   \draw[ultra thick,Violet] (0,0)node[below]{\tiny $k$} -- (0,1)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
   \draw[ultra thick,blue] (3,0) -- (3,1)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
   \draw[ultra thick,blue] (4,0) -- (4,1)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
   \node[Violet] at (3.5,-.75) {\tiny $k\!+\!1$};
    \draw[thick,densely dotted,double,purple] (0,.5) circle (1.8 cm);
   \draw[thick,densely dotted,double,purple,-to] (1.8,.50) -- (1.8,.65);
   \node[purple] at (0,2.9) {\tiny $[n\!-\!1,k]$};
}}\endxy
\]


\item For $X=\rB_0$ and 
$g=
\xy (0,-.5)*{
\tikzdiagc[scale=0.25,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (0,0) -- (0,1.25)node[pos=0, tikzdot]{};
\node[violet] at (.85,0) {\tiny $0$};
  }
}\endxy\!\!$
we cannot use the hom \& dot trick (see \autoref{l:homdims}). Commutativity of \eqref{eq:naturalityofzeta} in this case follows from \eqref{eq:zetazerozerodot} rotated 180 degrees. 

\item For $X=B_0$ and 
$g=
\xy (0,-.5)*{
\tikzdiagc[scale=0.25,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,violet] (0,-1) -- (0,0);
\draw[ultra thick,violet] (0,0) -- (-1,1);\draw[ultra thick,violet] (0,0) -- (1,1);
\node[violet] at (.6,-.6) {\tiny $0$};
  }
}\endxy$, 
we cannot use the hom \& dot trick (see \autoref{l:homdims}). 
We have to check 
\begin{equation}\label{eq:natzetazztriv}
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.65]{
\draw[thick,densely dotted,double,myblue,to-] (0,-1.5)node[below]{\tiny $[n\!-\!1,k]$} -- (0,1);
\draw[ultra thick,violet] (1,-1.5)node[below]{\tiny $0$} to (1,1);
\draw[thick,densely dotted,double,myblue] (2,-1.5) -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.60);
\draw[thick,densely dotted,double,purple] (4,-1.5) to[out=100,in=-90] (3,1) to (3,1);
\draw[thick,densely dotted,double,purple,-to] (3.06,.55) -- (3.05,.60);
%
\draw[thick,densely dotted,double,purple,to-] (0,6)node[above] {\tiny $[0,k\!-\!1]$} to (0,2.5);
\draw[ultra thick,Violet] (1,2.5) -- (1,6)node[above] {\tiny $k$};
\draw[thick,densely dotted,double,purple] (2,2.5) to (2,6);
\draw[thick,densely dotted,double,purple,-to] (2,2.9) to (2,2.8);
\draw[thick,densely dotted,double,myblue] (3,2.5) to (3,3.5);
\draw[thick,densely dotted,double,myblue,-to] (3,2.9) to (3,2.8);
\draw[ultra thick,violet] (4,2.5) to (4,3.5);
\draw[thick,densely dotted,double,myblue] (5,2.5) to (5,3.5);
\draw[thick,densely dotted,double,myblue,-to] (5,3.1) to (5,3.2);
%
\draw[ultra thick, gray!80] (-.5,1) to (5.5,1) to (5.5,2.5) to (-.5,2.5) --cycle;
\node[gray] at (2.5,1.75) {$\zeta_{\rB_0,\rB_0}$};
%
\draw[thick,densely dotted,double,purple] (6,1) to (6,3.5);
\draw[thick,densely dotted,double,purple,to-] (7,-1.5) to[out=80,in=-90] (8,1) to (8,3.5); 
\draw[thick,densely dotted,double,purple,-to] (6,3.05) -- (6,3.10);
\draw[ultra thick,Violet] (7,1) -- (7,3.5);
%
\draw[thick,densely dotted,double,purple,to-] (3,6) to (3,5);
\draw[ultra thick,Violet] (4,5) -- (4,6)node[above] {\tiny $k$};
\draw[thick,densely dotted,double,purple] (5,5) to (5,6);
\draw[thick,densely dotted,double,purple,-to] (5,5.4) to (5,5.3);
\draw[thick,densely dotted,double,myblue] (6,5) to (6,6);
\draw[thick,densely dotted,double,myblue,-to] (6,5.4) to (6,5.3);
\draw[ultra thick,violet] (7,5) to (7,6)node[above]{\tiny $0$};
\draw[thick,densely dotted,double,myblue,-to] (8,5) to (8,6);
%
\draw[ultra thick, gray!80] (2.5,3.5) to (8.5,3.5) to (8.5,5) to (2.5,5) --cycle;
\node[gray] at (5.5,4.25) {$\zeta_{\rB_0,\rB_0}$};
%%%
\draw[thick,densely dotted,double,purple] (5,1) to[out=-90,in=180] (5.5,.25) to[out=0,in=-90] (6,1);
\draw[ultra thick,Violet] (4,1) to[out=-90,in=180] (5.5,-.5) to[out=0,in=-90] (7,1);
\draw[ultra thick,Violet] (5.5,-1.5)node[below]{\tiny $k$} to (5.5,-.5);
}}\endxy
%%%
\mspace{20mu}=\mspace{-15mu}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.65]{
\draw[thick,densely dotted,double,myblue,to-] (0,-1.5)node[below]{\tiny $[n\!-\!1,k]$} -- (0,0);
\draw[ultra thick,violet] (1,-1.5)node[below]{\tiny $0$} to (1,0);
\draw[thick,densely dotted,double,myblue] (2,-1.5) -- (2,0);
\draw[thick,densely dotted,double,myblue,-to] (2,-.60) -- (2,-.55);
\draw[thick,densely dotted,double,purple] (3,-1.5) to (3,0);
\draw[thick,densely dotted,double,purple,-to] (3,-.60) -- (3,-.55);
\draw[ultra thick,Violet] (4,-1.5)node[below] {\tiny $k$} -- (4,0);
\draw[thick,densely dotted,double,purple,to-] (5,-1.5) to (5,0);
\draw[ultra thick,Violet] (-1.5,6) to[out=-90,in=180] (0,4) to[out=0,in=-90] (1.5,6)node[above]{\tiny $k$};
\draw[thick,densely dotted,double,purple,to-] (-.5,6) to[out=-90,in=180] (0,4.8) to[out=0,in=-90] (.5,6);
%
\draw[thick,densely dotted,double,purple,to-] (0,1.5) to[out=90,in=-90] (-2.5,6)node[above] {\tiny $[0,k\!-\!1]$};
\draw[ultra thick,Violet] (1,1.5) to[out=90,in=-90] (0,4);
\draw[thick,densely dotted,double,purple] (2,1.5) to[out=100,in=-90] (1.25,3.25) to[out=90,in=-90] (2.5,6);
\draw[thick,densely dotted,double,purple,-to] (1.27,2.9) to (1.275,2.8);
\draw[thick,densely dotted,double,myblue] (3,1.5) to (3,6);
\draw[thick,densely dotted,double,myblue,-to] (3,2.9) to (3,2.8);
\draw[ultra thick,violet] (4,1.5) to (4,6)node[above]{\tiny $0$};
\draw[thick,densely dotted,double,myblue,-to] (5,1.5) to (5,6);
%
\draw[ultra thick, gray!80] (-.5,0) to (5.5,0) to (5.5,1.5) to (-.5,1.5) --cycle;
\node[gray] at (2.5,.75) {$\zeta_{\rB_0,\rB_0}$};
%
}}\endxy
\end{equation}


We introduce the diagram for $\zeta_{\rB_0,\rB_0}$ in the left-hand side of \eqref{eq:natzetazztriv} and compute 
\begingroup\allowdisplaybreaks
\begin{gather*}
%%FIRST LINE
\xy (0,0)*{
\tikzdiagc[yscale=.50,xscale=.65]{
% 
%%% LOWER ZETA & TRIVALENT VERTEX
\draw[thick,densely dotted,double,myblue,to-] (0,-2) -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,-2)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple] (5,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (4,0) -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
\draw[thick,densely dotted,double,purple,-to] (8,1.55) -- (8,1.56);
\draw[thick,densely dotted,double,purple,to-] (9,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (10,0) -- (10,8);
%
\draw[thick,densely dotted,double,purple] (6,1) to[out=-90,in=180] (7,0) to[out=0,in=-90] (8,1) to (8,8);
\draw[ultra thick,Violet] (5,1.5) to (5,1) to[out=-90,in=180] (7,-1) to[out=0,in=-90] (9,1);
\draw[ultra thick,Violet] (7,-2)node[below]{\tiny $k$} -- (7,-1);
%
\draw[ultra thick,violet] (1,-2)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (9,1) -- (9,8.52);
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.8,4.85) {\rotatebox{50}{\tiny $k\!-\!1$}};
\node[OliveGreen] at (4.1,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.65) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\node[Brown] at (6.9,2.0) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
\node[MidnightBlue] at (6.9,6) {\tiny $[n\!-\!2,k]$};
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
%%% UPPER ZETA
\begin{scope}[{xshift=113.7,yshift=200}]
\draw[thick,densely dotted,double,myblue] (0,0) -- (0,1);
\draw[thick,densely dotted,double,myblue,to-] (0,.25) -- (0,.26);
\draw[thick,densely dotted,double,myblue] (2,0) -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
%
\draw[ultra thick,violet] (1,-.525) -- (1,1.5);
\draw[ultra thick,Violet] (1,6.5) -- (1,8)node[above]{\tiny $k$};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.8,4.85) {\rotatebox{50}{\tiny $k\!-\!1$}};
\node[OliveGreen] at (4.1,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.65) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\node[MidnightBlue] at (-.9,2.0) {\tiny $[n\!-\!2,k]$};
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\node[Brown] at (-.9,6) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8);
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,purple,-to] (-4,0) -- (-4,8);
\draw[ultra thick,Violet] (-3,-.54) -- (-3,8)node[above]{\tiny $k$};
\draw[thick,densely dotted,double,purple] (-2,0) -- (-2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (-2,7.4) -- (-2,7.5);
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
\end{scope}
}}\endxy
%%%
\overset{\eqref{eq:dumbcomm},\eqref{eq:sixvertcommzero-ab}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.50,xscale=.65]{
% 
%%% LOWER ZETA & TRIVALENT VERTEX
\draw[thick,densely dotted,double,myblue,to-] (0,-2) -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,-2)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple] (5,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (4,0) -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
\draw[thick,densely dotted,double,purple,-to] (8,1.55) -- (8,1.56);
\draw[thick,densely dotted,double,purple,to-] (9,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (10,0) -- (10,8);
%
\draw[thick,densely dotted,double,purple] (6,1) to[out=-90,in=180] (7,0) to[out=0,in=-90] (8,1) to (8,8);
\draw[ultra thick,Violet] (5,1.5) to (5,1) to[out=-90,in=180] (7,-1) to[out=0,in=-90] (9,1);
\draw[ultra thick,Violet] (7,-2)node[below]{\tiny $k$} -- (7,-1);
%
\draw[ultra thick,violet] (1,-2)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (9,1) -- (9,8.52);
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.8,4.85) {\rotatebox{50}{\tiny $k\!-\!1$}};
\node[OliveGreen] at (4.1,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.65) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\node[Brown] at (6.9,2.0) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\draw[thick,densely dotted,double,MidnightBlue] (6,5) to[out=45,in=-135] (7.5,9.55);
\node[MidnightBlue] at (7.1,6) {\rotatebox{90}{\tiny $[n\!-\!2,k]$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,5) to (5.6,7) to[out=90,in=180] (6.5,9.5); 
\draw[thick,densely dotted,violet] (3.5,5.5) to[out=15,in=-90] (4.40,8.5) to (4.40,10) to[out=90,in=-90] (4.0,12);
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) to[out=45,in=-135] (4,10.03);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
%%%
%%% UPPER ZETA
\begin{scope}[{xshift=113.7,yshift=200}]
%
\draw[ultra thick,OliveGreen] (1.005,-.525) -- (1,1.5);
\draw[ultra thick,Violet] (1,6.5) -- (1,8)node[above]{\tiny $k$};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.8,4.85) {\rotatebox{50}{\tiny $k\!-\!1$}};
\node[OliveGreen] at (4.1,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\node[MidnightBlue] at (-1.1,2.0) {\rotatebox{90}{\tiny $[n\!-\!2,k]$}};
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\node[Brown] at (-.9,6) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
%
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8);
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,purple,-to] (-4,0) -- (-4,8);
\draw[ultra thick,Violet] (-3,-.54) -- (-3,8)node[above]{\tiny $k$};
\draw[thick,densely dotted,double,purple] (-2,0) -- (-2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (-2,7.4) -- (-2,7.5);
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
\end{scope}
}}\endxy
%%%
\\ 
%%%
% LINE 2
%%%
\overset{\eqref{eq:dumbcomm}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.50,xscale=.65]{
% 
%%% LOWER ZETA & TRIVALENT VERTEX
\draw[thick,densely dotted,double,myblue,to-] (0,-2) -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,-2)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple] (5,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (4,0) -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
\draw[thick,densely dotted,double,purple,to-] (9,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (10,0) -- (10,8);
%
\draw[ultra thick,Violet] (5,1.5) to (5,1) to[out=-90,in=180] (7,-1) to[out=0,in=-90] (9,1);
\draw[ultra thick,Violet] (7,-2)node[below]{\tiny $k$} -- (7,-1);
%
\draw[ultra thick,violet] (1,-2)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (9,1) -- (9,8.52);
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.8,4.85) {\rotatebox{50}{\tiny $k\!-\!1$}};
\node[OliveGreen] at (4.1,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.65) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1) to[out=-45,in=-90] (8,2) to (8,6) to[out=90,in=180] (9,8.5) to[out=0,in=135] (10,8);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\draw[thick,densely dotted,double,Brown] (6,3) to[out=-90,in=180] (6.75,2) to[out=0,in=-90] (7.5,3) to (7.5,8) to[out=90,in=-45] (6.5,9.54);
\node[Brown] at (6.7,1.60) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\draw[thick,densely dotted,double,MidnightBlue] (6,5) to[out=45,in=-135] (7.5,9.55);
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,5) to (5.6,7) to[out=90,in=180] (6.5,9.5); 
\draw[thick,densely dotted,violet] (3.5,5.5) to[out=15,in=-90] (4.40,8.5) to (4.40,10) to[out=90,in=-90] (4.0,12);
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) to[out=45,in=-135] (4,10.03);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
%%%
%%% UPPER ZETA
\begin{scope}[{xshift=113.7,yshift=200}]
%
\draw[ultra thick,OliveGreen] (1.005,-.525) -- (1,1.5);
\draw[ultra thick,Violet] (1,6.5) -- (1,8)node[above]{\tiny $k$};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.8,4.85) {\rotatebox{50}{\tiny $k\!-\!1$}};
\node[OliveGreen] at (4.1,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.30,-1) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\node[MidnightBlue] at (-1.1,2.0) {\rotatebox{90}{\tiny $[n\!-\!2,k]$}};
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\node[Brown] at (-.9,6) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
%
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8);
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,purple,-to] (-4,0) -- (-4,8);
\draw[ultra thick,Violet] (-3,-.54) -- (-3,8)node[above]{\tiny $k$};
\draw[thick,densely dotted,double,purple] (-2,0) -- (-2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (-2,7.4) -- (-2,7.5);
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
\end{scope}
}}\endxy
%%%
\overset{\eqref{eq:cablepitchfork},\eqref{eq:Rtwo-commcomm}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.50,xscale=.65]{
% 
%%% LOWER ZETA & TRIVALENT VERTEX
\draw[thick,densely dotted,double,myblue,to-] (0,-2) -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,-2)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple] (5,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (4,0) -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
\draw[thick,densely dotted,double,purple,to-] (9,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (10,0) -- (10,8);
%
\draw[ultra thick,Violet] (5,1.5) to (5,1) to[out=-90,in=180] (7,-1) to[out=0,in=-90] (9,1);
\draw[ultra thick,Violet] (7,-2)node[below]{\tiny $k$} -- (7,-1);
%
\draw[ultra thick,violet] (1,-2)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (9,1) -- (9,8.52);
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.8,4.85) {\rotatebox{50}{\tiny $k\!-\!1$}};
\node[OliveGreen] at (4.1,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.65) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1) to[out=-45,in=-90] (8,2) to (8,6) to[out=90,in=180] (9,8.5) to[out=0,in=135] (10,8);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\draw[thick,densely dotted,double,MidnightBlue] (6,5) to[out=45,in=-135] (7.5,9.55);
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (3.5,5.5) to[out=15,in=-90] (4.40,8.5) to (4.40,10) to[out=90,in=-90] (4.0,12);
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) to[out=45,in=-135] (4,10.03);
\draw[thick,densely dotted,double,WildStrawberry] (3.5,5.5) to (4,5) to[out=-45,in=-90] (5.6,5.5);
\draw[thick,densely dotted,double,WildStrawberry] (5.6,9) to[out=90,in=-45] (4,12);
\draw[thick,densely dotted,double,Brown] (5.6,5.5) to[out=70,in=-70] (5.6,9);
\draw[thick,densely dotted,violet] (5.6,5.5) to[out=105,in=-105] (5.6,9);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
%%% UPPER ZETA
\begin{scope}[{xshift=113.7,yshift=200}]
%
\draw[ultra thick,OliveGreen] (1.005,-.525) -- (1,1.5);
\draw[ultra thick,Violet] (1,6.5) -- (1,8)node[above]{\tiny $k$};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (5,6.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.8,4.85) {\rotatebox{50}{\tiny $k\!-\!1$}};
\node[OliveGreen] at (4.1,4.0) {\rotatebox{-45}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.30,-1) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\node[MidnightBlue] at (-1.1,2.0) {\rotatebox{90}{\tiny $[n\!-\!2,k]$}};
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\node[Brown] at (-.9,6) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
%
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
%
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8);
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,purple,-to] (-4,0) -- (-4,8);
\draw[ultra thick,Violet] (-3,-.54) -- (-3,8)node[above]{\tiny $k$};
\draw[thick,densely dotted,double,purple] (-2,0) -- (-2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (-2,7.4) -- (-2,7.5);
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
\end{scope}
}}\endxy
%%%
\\
%%%
% LINE 3
%%%
\overset{\eqref{eq:cablepitchfork}}{\overset{\eqref{eq:dumbcomm},\eqref{eq:Rtwo-commcomm}}{=}}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.50,xscale=.65]{
% 
%%% LOWER ZETA & TRIVALENT VERTEX
\draw[thick,densely dotted,double,myblue,to-] (0,-2) -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,-2)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple] (5,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (4,0) -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
\draw[thick,densely dotted,double,purple,to-] (9,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (10,0) -- (10,8);
%
\draw[ultra thick,Violet] (5,1.5) to (5,1) to[out=-90,in=180] (7,-1) to[out=0,in=-90] (9,1);
\draw[ultra thick,Violet] (7,-2)node[below]{\tiny $k$} -- (7,-1);
%
\draw[ultra thick,violet] (1,-2)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (9,1) -- (9,8.52);
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (6,7) to (6,8) to[out=90,in=-90] (9,13.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.8,4.85) {\rotatebox{50}{\tiny $k\!-\!1$}};
\node[OliveGreen] at (4.4,5.1) {\rotatebox{27}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.65) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1) to[out=-45,in=-90] (8,2) to (8,6) to[out=90,in=180] (9,8.5) to[out=0,in=135] (10,8);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
\draw[thick,densely dotted,double,MidnightBlue] (6,5) to[out=45,in=-135] (7.5,9.55);
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) to[out=45,in=-135] (4,10.03);
\draw[thick,densely dotted,double,Brown] (2,7) to[out=-45,in=180] (3.75,5.75) to[out=0,in=-90] (4,13) to (4,14);
%%% UPPER ZETA
\begin{scope}[{xshift=113.7,yshift=200}]
%
\draw[ultra thick,Violet] (1,6.5) -- (1,8)node[above]{\tiny $k$};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.8,4.85) {\rotatebox{50}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.30,-1) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\node[MidnightBlue] at (-1.1,2.0) {\rotatebox{90}{\tiny $[n\!-\!2,k]$}};
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\node[Brown] at (-.9,6) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
%
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
%
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8);
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,purple,-to] (-4,0) -- (-4,8);
\draw[ultra thick,Violet] (-3,-.54) -- (-3,8)node[above]{\tiny $k$};
\draw[thick,densely dotted,double,purple] (-2,0) -- (-2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (-2,7.4) -- (-2,7.5);
%
\draw[thick,densely dotted,double,Cyan] (0,3) -- (2.5,5.5);
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
\end{scope}
}}\endxy
%%%
\overset{\eqref{eq:cablepitchfork}}{\overset{\eqref{eq:dumbcomm},\eqref{eq:Rtwo-commcomm}}{=}}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.50,xscale=.65]{
% 
%%% LOWER ZETA & TRIVALENT VERTEX
\draw[thick,densely dotted,double,myblue,to-] (0,-2) -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,-2)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple] (5,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (4,0) -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
\draw[thick,densely dotted,double,purple,to-] (9,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (10,0) -- (10,8);
%
\draw[ultra thick,Violet] (5,1.5) to (5,1) to[out=-90,in=180] (7,-1) to[out=0,in=-90] (9,1);
\draw[ultra thick,Violet] (7,-2)node[below]{\tiny $k$} -- (7,-1);
%
\draw[ultra thick,violet] (1,-2)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,Violet] (9,1) -- (9,8.52);
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (6,7) to (6,8) to[out=90,in=-90] (9,13.5);
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[OliveGreen] at (4.4,5.1) {\rotatebox{27}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.65) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=180] (5,1.5) to[out=0,in=135] (6,1) to[out=-45,in=-90] (8,2) to (8,6) to[out=90,in=180] (9,8.5) to[out=0,in=135] (10,8);
\draw[thick,densely dotted,mygreen,to-] (4.31,1.29) -- (4.3,1.28);
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.5,.75) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,Cyan] (6,5) to[out=45,in=-135] (7.5,9.53);
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-135] (6,4) to[out=45,in=180] (9,8.5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=170,in=-5] (3.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.85) to[out=0,in=-90] (4.5,11) to[out=90,in=-170] (5,13.5);%%% THIS ONE
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
%
\draw[thick,densely dotted,double,Cyan] (0,3) to[out=45,in=-135] (4,6) to[out=45,in=-135] (6.5,12.55);
\draw[thick,densely dotted,double,Brown] (2,7) to[out=-45,in=-90] (4,14);
%%%
%%% UPPER ZETA
\begin{scope}[{xshift=113.7,yshift=200}]
%
\draw[ultra thick,Violet] (1,6.5) -- (1,8)node[above]{\tiny $k$};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
\draw[ultra thick,mygreen] (5,1.5) to[out=90,in=-90] (1,6.5);
\node[mygreen] at (2.8,4.85) {\rotatebox{50}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen,to-] (5.72,1.255) -- (5.7,1.27);
\node[mygreen] at (4.30,-1) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\node[Brown] at (-.9,6) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
%
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
%
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\draw[thick,densely dotted,Violet] (5,1.5) to[out=30,in=-90] (5.6,3) to[out=90,in=-90] (6,5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.35) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,Violet,-to] (5.6,2.9) to (5.6,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8);
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,purple,-to] (-4,0) -- (-4,8);
\draw[ultra thick,Violet] (-3,-.54) -- (-3,8)node[above]{\tiny $k$};
\draw[thick,densely dotted,double,purple] (-2,0) -- (-2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (-2,7.4) -- (-2,7.5);
%
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
\end{scope}
}}\endxy
%%%
\\
%%%
\overset{\eqref{eq:sixvtriv}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.50,xscale=.65]{
% 
%%% LOWER ZETA & TRIVALENT VERTEX
\draw[thick,densely dotted,double,myblue,to-] (0,-2) -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,-2)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple] (5,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (4,0) -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
\draw[thick,densely dotted,double,purple,to-] (9,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (10,0) -- (10,8);
%
\draw[ultra thick,Violet] (7,-2)node[below]{\tiny $k$} -- (7,1);
%
\draw[ultra thick,violet] (1,-2)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (6,7) to (6,8) to[out=90,in=-90] (9,13.5);
\draw[ultra thick,mygreen] (1,6.5) to[out=-90,in=170] (7,3) to[out=45,in=-90] (8,8.5) to[out=90,in=-90] (5,13.5);
\draw[ultra thick,mygreen] (7,1) to (7,3);
\node[OliveGreen] at (4.4,5.1) {\rotatebox{27}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.65) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=-150] (7,1);
\draw[thick,densely dotted,mygreen] (7,1) to[out=0,in=-90] (9.25,5) to[out=90,in=180] (10,8);%%% NEW
\draw[thick,densely dotted,mygreen,-to] (9.25,4.99) -- (9.25,5.00);
\draw[thick,densely dotted,mygreen,to-] (5.72,.98) -- (5.7,.99);
\node[mygreen] at (5.35,.65) {\tiny $k\!-\!1$};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,Cyan] (6,5) to[out=45,in=-135] (7.5,9.53);
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (3.5,2.5) to[out=0,in=180] (5.25,1.65) to[out=0,in=150] (7,1);
\draw[thick,densely dotted,Violet,-to] (5.25,1.65) to (5.26,1.65);
\draw[thick,densely dotted,Violet] (7,1) to[out=45,in=-90] (8.75,5) to (8.75,8.5) to[out=90,in=-90] (10,12);
\draw[thick,densely dotted,Violet,-to] (8.75,5.5) to (8.75,5.51);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.85) to[out=0,in=-90] (4.5,11) to[out=90,in=-170] (5,13.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.05) {\tiny $k$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
%
\draw[thick,densely dotted,double,Cyan] (0,3) to[out=45,in=-135] (4,6) to[out=45,in=-135] (6.5,12.55);
\draw[thick,densely dotted,double,Brown] (2,7) to[out=-45,in=-90] (4,14);
%%%
%%% UPPER ZETA
\begin{scope}[{xshift=113.7,yshift=200}]
%
\draw[ultra thick,Violet] (1,6.5) -- (1,8)node[above]{\tiny $k$};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\node[mygreen] at (3.8,-1) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (.5,7.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\node[Brown] at (-.9,6) {\tiny $[0,k\!-\!2]$};
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
%
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
%
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8);
\draw[thick,densely dotted,double,purple,-to] (0,7) -- (0,8)node[above]{\tiny $[0,k\!-\!1]$};
%
\draw[thick,densely dotted,double,purple,-to] (-4,0) -- (-4,8);
\draw[ultra thick,Violet] (-3,-.54) -- (-3,8)node[above]{\tiny $k$};
\draw[thick,densely dotted,double,purple] (-2,0) -- (-2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (-2,7.4) -- (-2,7.5);
%
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
\end{scope}
}}\endxy
%%%
\overset{\eqref{eq:invcomm},\eqref{eq:dumbcomm}}{=}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.50,xscale=.65]{
% 
%%% LOWER ZETA & TRIVALENT VERTEX
\draw[thick,densely dotted,double,myblue,to-] (0,-2) -- (0,1);
\draw[thick,densely dotted,double,myblue] (2,-2)node[below]{\tiny $[n\!-\!1,k]$} -- (2,1);
\draw[thick,densely dotted,double,myblue,-to] (2,.55) -- (2,.56);
\draw[thick,densely dotted,double,purple] (5,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (4,0) -- (4,1);
\draw[thick,densely dotted,double,purple,-to] (4,.55) -- (4,.56);
\draw[thick,densely dotted,double,purple,to-] (9,-2)node[below]{\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (10,0) -- (10,8);
%
\draw[ultra thick,Violet] (7,-2)node[below]{\tiny $k$} -- (7,1);
\draw[ultra thick,violet] (1,-2)node[below]{\tiny $0$} -- (1,1.5);
\draw[ultra thick,OliveGreen] (1,1.5) to[out=90,in=-90] (6,7) to (6,8) to[out=90,in=-90] (9,13.5);
\draw[ultra thick,mygreen] (1,6.5) to[out=-90,in=170] (7,3) to[out=45,in=-90] (8,8.5) to[out=90,in=-90] (5,13.5);
\draw[ultra thick,mygreen] (7,1) to (7,3);
\node[OliveGreen] at (4.4,5.1) {\rotatebox{27}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,OliveGreen] (0,1) to[out=45,in=180] (1,1.5) to[out=0,in=135] (2,1);
\draw[thick,densely dotted,OliveGreen,-to] (.32,1.29) -- (.3,1.28);
\draw[thick,densely dotted,OliveGreen,-to] (1.62,1.32) -- (1.6,1.33);
\node[OliveGreen] at (.5,.65) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\draw[thick,densely dotted,mygreen] (4,1) to[out=45,in=-150] (7,1);
\draw[thick,densely dotted,mygreen] (7,1) to[out=0,in=-90] (9.25,5) to[out=90,in=180] (10,8);%%% NEW
\draw[thick,densely dotted,mygreen,-to] (9.25,4.99) -- (9.25,5.00);
\draw[thick,densely dotted,mygreen,to-] (5.72,.98) -- (5.7,.99);
\node[mygreen] at (5.35,.65) {\tiny $k\!-\!1$};
%
\draw[thick,densely dotted,mygreen] (0,7) to[out=-45,in=180] (1,6.5) to[out=0,in=-135] (2,7) to[out=45,in=180] (5,13.5);
\draw[thick,densely dotted,mygreen,-to] (.32,6.71) -- (.3,6.72);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
\node[mygreen] at (2.65,9.35) {\rotatebox{90}{\tiny $k\!-\!1$}};
%
\draw[thick,densely dotted,double,Cyan] (6,5) to[out=45,in=-135] (7.5,9.53);
\draw[thick,densely dotted,double,MidnightBlue] (0,1) -- (0,3);
\draw[thick,densely dotted,double,Brown] (0,5) -- (0,7);
%
\draw[thick,densely dotted,double,MidnightBlue] (2,1) -- (3.5,2.5);
\draw[thick,densely dotted,double,Brown] (4,1) -- (2.5,2.5);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
\draw[thick,densely dotted,double,WildStrawberry] (2.5,2.5) -- (0,5);
%
\draw[thick,densely dotted,violet] (1,1.5) to[out=150,in=-90] (0.4,3) to[out=90,in=-90] (0,5);
\draw[thick,densely dotted,violet] (1,1.5) to[out=10,in=185] (2.5,2.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=210,in=90] (0.4,5) to[out=-90,in=90] (0,3);
\draw[thick,densely dotted,Violet] (3.5,2.5) to[out=0,in=180] (5.25,1.65) to[out=0,in=150] (7,1);
\draw[thick,densely dotted,Violet,-to] (5.25,1.65) to (5.26,1.65);
\draw[thick,densely dotted,Violet] (7,1) to[out=45,in=-90] (8.75,5) to (8.75,8.5) to[out=90,in=-90] (10,12);
\draw[thick,densely dotted,Violet,-to] (8.75,5.5) to (8.75,5.51);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.85) to[out=0,in=-90] (4.5,11) to[out=90,in=-170] (5,13.5);
\node[violet] at (0.6,2.35) {\tiny $0$};
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[Violet] at (5.4,2.05) {\tiny $k$};
\draw[thick,densely dotted,violet,-to] (0.4,2.9) to (0.4,2.91);
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
%
\draw[thick,densely dotted,double,Cyan] (0,3) to[out=45,in=-135] (4,6) to[out=45,in=-135] (6.5,12.55);
%%% UPPER ZETA
\begin{scope}[{xshift=113.7,yshift=200}]
%
\draw[ultra thick,Violet] (1,6.5) -- (1,8)node[above]{\tiny $k$};
\draw[ultra thick,violet] (5,6.5) -- (5,8)node[above]{\tiny $0$};
%
\draw[thick,densely dotted,OliveGreen] (4,7) to[out=-45,in=180] (5,6.5) to[out=0,in=-135] (6,7);
\draw[thick,densely dotted,OliveGreen,to-] (4.32,6.715) -- (4.3,6.73);
\draw[thick,densely dotted,OliveGreen,to-] (5.62,6.67) -- (5.6,6.66);
\node[OliveGreen] at (4.6,7.25) {\rotatebox{90}{\tiny $n\!-\!1$}};
%
\node[mygreen] at (3.8,-1) {\rotatebox{90}{\tiny $k\!-\!1$}};
\draw[thick,densely dotted,mygreen] (1,6.5) to[out=0,in=-135] (2,7);
\draw[thick,densely dotted,mygreen,-to] (1.62,6.68) -- (1.6,6.67);
%
\draw[thick,densely dotted,double,Brown] (6,1) -- (6,3);
\draw[thick,densely dotted,double,MidnightBlue] (6,5) -- (6,7);
\draw[thick,densely dotted,double,Cyan] (3.5,2.5) -- (6,5);
%
\draw[thick,densely dotted,violet] (6,3) to[out=90,in=-90] (5.6,4.5) to[out=90,in=-30] (5,6.5);
\draw[thick,densely dotted,violet] (5,6.5) to[out=170,in=0] (3.5,5.5);
\draw[thick,densely dotted,Violet] (1,6.5) to[out=-10,in=180] (2.5,5.5);
\node[Violet] at (0.6,5.65) {\tiny $k$};
\node[violet] at (5.4,5.65) {\tiny $0$};
\draw[thick,densely dotted,Violet,-to] (0.4,5.10) to (0.4,5.09);
\draw[thick,densely dotted,violet,-to] (5.6,5.10) to (5.6,5.09);
%
\draw[thick,densely dotted,double,purple] (2,7) -- (2,8)node[above]{\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (2,7.4) -- (2,7.5);
\draw[thick,densely dotted,double,myblue] (4,7) -- (4,8)node[above]{\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,myblue,to-] (4,7.4) -- (4,7.5);
\draw[thick,densely dotted,double,myblue,-to] (6,7) -- (6,8);
%
\draw[thick,densely dotted,double,purple,-to] (-4,0) -- (-4,8);
\draw[ultra thick,Violet] (-3,-.54) -- (-3,8)node[above]{\tiny $k$};
\draw[thick,densely dotted,double,purple,-to] (-2,8) to[out=-90,in=180] (-1,6.5) to[out=0,in=-90] (0,8)node[above]{\tiny $[0,k\!-\!1]$};%%% NEW
\draw[thick,densely dotted,double,purple,to-] (-2,7.4) -- (-2,7.5);
%
\draw[thick,densely dotted,double,MidnightBlue] (2.5,5.5) -- (4,7);
\draw[thick,densely dotted,double,WildStrawberry] (6,3) -- (3.5,5.5);
\draw[thick,densely dotted,double,Brown] (3.5,5.5) -- (2,7);
\end{scope}
}}\endxy
%%%
\end{gather*}
\endgroup
which equals the right-hand side of \eqref{eq:natzetazztriv} by \eqref{eq:distcomm}, \eqref{eq:Scat-trivslide} and \eqref{eq:sixvtriv}. 


\item For the cases $X=\rB_0$,  
$g=
\xy (0,-1)*{
  \tikzdiagc[scale=0.5]{
%Xing
\draw[ultra thick,violet] (0,0) -- (1, 1);
\draw[ultra thick,orange] (1,0) -- (0, 1);
\node[violet] at (-.25,.15) {\tiny $0$};
\node[orange] at (1.25,.15) {\tiny $j$};
  }}\endxy$
and
$X=\rB_0$, 
$g=\mspace{-8mu}
  \xy (0,-.5)*{
\tikzdiagc[scale=.5,rotate=180]{
\draw[ultra thick,orange] (.5,-.5) -- (0,0);
\draw[ultra thick,mygreen] (-.5,.5) -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
\node[mygreen] at (-1.15,.35) {\tiny $j\!-\!1$};
\node[orange] at (.75,-.35) {\tiny $j$};
  }}\endxy$
we have to check
\begin{equation}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick,orange] (-3,.5) -- (-3,4)node[above] {\tiny $k\!+\!j$};
\draw[thick,densely dotted,double,purple,-to] (-2,3) to (-2,4);
\draw[thick,densely dotted,double,purple] (0,3) to (0,4)node[above] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,-to] (0,3.5) to (0,3.4);
\draw[ultra thick,Violet] (-1,3) to (-1,4);
\draw[thick,densely dotted,double,myblue] (1,3) to (1,4);\draw[thick,densely dotted,double,myblue,-to] (1,3.4) to (1,3.3);
\draw[ultra thick,violet] (2,3) to (2,4);
\draw[thick,densely dotted,double,myblue,-to] (3,3) to (3,4)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue] (-2,.5) -- (-2,1.5);
\draw[thick,densely dotted,double,myblue,to-] (-2,.8) -- (-2,.9);
\draw[ultra thick,violet] (-1,.5) to (-1,1.5);
\draw[thick,densely dotted,double,myblue] (0,.5) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,1.1) -- (0,1.2);
%
\draw[thick,densely dotted,double,myblue,to-] (-3,-3.5) -- (-3,-1);
\draw[ultra thick,violet] (-2,-3.5)node[below]{\tiny $0$} to (-2,-1);
\draw[thick,densely dotted,double,myblue] (-1,-3.5) -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.2) -- (-1,-2.1);
%
\draw[ultra thick,orange] (3,-3.5)node[below]{\tiny $k\!+\!j$} to[out=100,in=-90] (0,-1);
%
\draw[thick,densely dotted,double,purple,-to] (0,-3.5) to[out=90,in=-90] (1,0) to (1,.25);\draw[thick,densely dotted,double,purple] (1,.25) to (1,1.5);
\draw[ultra thick,Violet] (1,-3.5)node[below]{\tiny $k$} to[out=90,in=-90] (2,0) to (2,1.5);
\draw[thick,densely dotted,double,purple,to-] (2,-3.5) to[out=90,in=-90] (3,0) to (3,1.5);
%
\draw[ultra thick, gray!80] (-2.5,1.5) to (3.5,1.5) to (3.5,3) to (-2.5,3) --cycle;
\node[gray] at (.5,2.25) {$\zeta_{\rB_0,\rB_0}$};
%
\draw[ultra thick, gray!80] (-3.5,-1) to (.5,-1) to (.5,.5) to (-3.5,.5) --cycle;
\node[gray] at (-1.5,-.25) {$\zeta_{\rB_0,\rB_{j}}$};
}}\endxy
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,myblue] (2,1.5) to (2,4);
\draw[thick,densely dotted,double,myblue,to-] (2,3.0) to (2,3.1);
\draw[ultra thick,violet] (3,1.5) to (3,4);
\draw[thick,densely dotted,double,myblue,-to] (4,1.5) to (4,4)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick,orange] (1,1.5) to[out=100,in=-90] (-2,4)node[above]{\tiny $k\!+\!j$};
%
\draw[thick,densely dotted,double,purple,-to] (-2,-1) to (-2,1) to[out=90,in=-90] (-1,4);
\draw[ultra thick,Violet] (-1,-1) to[out=90,in=-90] (-1,1) to[out=90,in=-90] (0,4);
\draw[thick,densely dotted,double,purple] (0,-1) to (0,1) to[out=90,in=-90] (1,4)node[above] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,-to] (0,-.55) to (0,-.65);
%
\draw[thick,densely dotted,double,myblue] (1,-1) -- (1,0);
\draw[thick,densely dotted,double,myblue,-to] (1,-.6) -- (1,-.7);
\draw[ultra thick,violet] (2,-1) to (2,0);
\draw[thick,densely dotted,double,myblue] (3,-1) -- (3,0);
\draw[thick,densely dotted,double,myblue,-to] (3,-.4) -- (3,-.3);
%
\draw[thick,densely dotted,double,myblue,to-] (-2,-3.5) -- (-2,-2.5);
\draw[ultra thick,violet] (-1,-3.5)node[below] {\tiny $0$} to (-1,-2.5);
\draw[thick,densely dotted,double,myblue] (0,-3.5) -- (0,-2.5);
\draw[thick,densely dotted,double,myblue,-to] (0,-2.9) -- (0,-2.8);
\draw[thick,densely dotted,double,purple] (1,-3.5) -- (1,-2.5);
\draw[thick,densely dotted,double,purple,-to] (1,-2.9) -- (1,-2.8);
\draw[ultra thick,Violet] (2,-3.5)node[below]{\tiny $k$} to (2,-2.5);
\draw[thick,densely dotted,double,purple,to-] (3,-3.5) to (3,-2.5);
\draw[ultra thick,orange] (4,-3.5)node[below]{\tiny $k\!+\!j$} to (4,0);
%
\draw[ultra thick, gray!80] (-2.5,-2.5) to (3.5,-2.5) to (3.5,-1) to (-2.5,-1) --cycle;
\node[gray] at (.5,-1.75) {$\zeta_{\rB_0,\rB_0}$};
%
\draw[ultra thick, gray!80] (.5,0) to (4.5,0) to (4.5,1.5) to (.5,1.5) --cycle;
\node[gray] at (2.75,.75) {$\zeta_{\rB_0,\rB_{j}}$};
}}\endxy
\end{equation}
and
\begin{equation}
%%%
\xy (0,1)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick,orange] (-3,.5) -- (-3,4)node[above] {\tiny $k\!+\!j$};
\draw[thick,densely dotted,double,OliveGreen] (-2,3) to (-2,4);
\draw[thick,densely dotted,double,OliveGreen,-to] (-2,3.5) to (-2,3.4);
\draw[ultra thick,-to] (-1,3) to (-1,4);
\draw[thick,densely dotted,double,myblue] (0,3) to (0,4);
\draw[thick,densely dotted,double,myblue,-to] (0,3.4) to (0,3.3);
\draw[ultra thick,violet] (1,3) to (1,4);
\draw[thick,densely dotted,double,myblue,-to] (2,3) to (2,4)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue] (-2,.5) -- (-2,1.5);
\draw[thick,densely dotted,double,myblue,to-] (-2,.8) -- (-2,.9);
\draw[ultra thick,violet] (-1,.5) to (-1,1.5);
\draw[thick,densely dotted,double,myblue] (0,.5) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,1.1) -- (0,1.2);
%
\draw[thick,densely dotted,double,myblue,to-] (-3,-3) -- (-3,-1);
\draw[ultra thick,violet] (-2,-3) to (-2,-1);
\draw[thick,densely dotted,double,myblue] (-1,-3) -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-1.9) -- (-1,-1.8);
%
\draw[ultra thick,mygreen] (2,-3.0)node[below]{\tiny $k\!+\!j\!-\!1$} to[out=100,in=-30] (1.15,-2.1);
\draw[ultra thick,orange] (1.15,-2.11) to[out=155,in=-90] (0,-1);
%
\draw[thick,densely dotted,double,OliveGreen,to-] (0,-3)node[below] {\tiny $[n\!-\!1,k]$} to[out=90,in=-90] (1,0) to (1,.25) to (1,1.5);
\draw[ultra thick] (1,-3) to[out=90,in=-90] (2,0) to (2,1.5);\draw[ultra thick,-to] (2,.20) to (2,.25);
%
\draw[ultra thick, gray!80] (-2.5,1.5) to (2.5,1.5) to (2.5,3) to (-2.5,3) --cycle;
\node[gray] at (0,2.25) {$\zeta_{\rB_0,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-3.5,-1) to (.5,-1) to (.5,.5) to (-3.5,.5) --cycle;
\node[gray] at (-1.5,-.25) {$\zeta_{\rB_0,\rB_{j}}$};
}}\endxy
%%%
=
%%%
\xy (0,1)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,myblue] (1,1.5) to (1,3.5);
\draw[thick,densely dotted,double,myblue,to-] (1,2.7) to (1,2.8);
\draw[ultra thick,violet] (2,1.5) to (2,3.5);
\draw[thick,densely dotted,double,myblue,-to] (3,1.5) to (3,3.5)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick,mygreen] (0,1.5) to[out=90,in=-30] (-1.25,2.6);
\draw[ultra thick,orange] (-1.25,2.59) to[out=155,in=-90] (-2,3.5)node[above]{\tiny $k\!+\!j$};
%
\draw[thick,densely dotted,double,OliveGreen] (-2,-1) to (-2,1) to[out=90,in=-90] (-1,3.5);
\draw[thick,densely dotted,double,OliveGreen,to-] (-2,-.6) to (-2,-.5);
\draw[ultra thick,-to] (-1,-1) to[out=90,in=-90] (-1,1) to[out=90,in=-90] (0,3.5);
%
\draw[thick,densely dotted,double,myblue] (0,-1) -- (0,0);
\draw[thick,densely dotted,double,myblue,to-] (0,-.7) -- (0,-.6);
\draw[ultra thick,violet] (1,-1) to (1,0);
\draw[thick,densely dotted,double,myblue] (2,-1) -- (2,0);
\draw[thick,densely dotted,double,myblue,-to] (2,-.4) -- (2,-.3);
%
\draw[thick,densely dotted,double,myblue,to-] (-2,-3.5) -- (-2,-2.5);
\draw[ultra thick,violet] (-1,-3.5)node[below]{\tiny $0$} to (-1,-2.5);
\draw[thick,densely dotted,double,myblue] (0,-3.5) -- (0,-2.5);
\draw[thick,densely dotted,double,myblue,-to] (0,-2.9) -- (0,-2.8);
\draw[thick,densely dotted,double,OliveGreen,to-] (1,-3.5)node[below] {\tiny $[n\!-\!1,k]$} -- (1,-2.5);
\draw[ultra thick] (2,-3.5) to (2,-2.5);\draw[ultra thick,-to] (2,-2.9) -- (2,-2.8);
\draw[ultra thick,mygreen] (3,-3.5)node[below]{\tiny $k\!+\!j\!-\!1$} to (3,0);
%
\draw[ultra thick, gray!80] (-2.5,-2.5) to (2.5,-2.5) to (2.5,-1) to (-2.5,-1) --cycle;
\node[gray] at (0,-1.75) {$\zeta_{\rB_0,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-.5,0) to (3.5,0) to (3.5,1.5) to (-.5,1.5) --cycle;
\node[gray] at (1.5,.75) {$\zeta_{\rB_0,\rB_{j-1}}$};
}}\endxy
\end{equation}
respectively.

Both equalities can be checked to hold by using the hom \& dot trick: attach a dot to the top endpoints labeled $\color{orange}k+1$ and use \eqref{eq:zetazzkjdot}.


\item For $X=B_0$ and $g=\mspace{-8mu}
  \xy (0,-.4)*{
\tikzdiagc[scale=.5,rotate=180]{
\draw[ultra thick,blue] (.5,-.5) -- (0,0);
\draw[ultra thick,violet] (-.5,.5) -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
\node[violet] at (-.75,.35) {\tiny $0$};
\node[blue] at (.75,-.35) {\tiny $1$};
  }}\endxy$
we have to check 
\begin{equation}\label{eq:natzetazoronezero}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick,blue] (-3,.5) -- (-3,5)node[above] {\tiny $k\!+\!1$};
\draw[thick,densely dotted,double,OliveGreen] (-2,3) to (-2,5)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (-2,3.9) to (-2,3.8);
\draw[ultra thick,-to] (-1,3) to (-1,5);
\draw[thick,densely dotted,double,myblue] (0,3) to (0,5);
\draw[thick,densely dotted,double,myblue,-to] (0,3.9) to (0,3.8);
\draw[ultra thick,violet] (1,3) to (1,5);
\draw[thick,densely dotted,double,myblue,-to] (2,3) to (2,5)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue] (-2,.5) -- (-2,1.5);
\draw[thick,densely dotted,double,myblue,to-] (-2,.8) -- (-2,.9);
\draw[ultra thick,violet] (-1,.5) to (-1,1.5);
\draw[thick,densely dotted,double,myblue] (0,.5) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,1.1) -- (0,1.2);
%
\draw[thick,densely dotted,double,purple] (2,-3.5) to[out=110,in=-30] (1.15,-2.65);
\draw[thick,densely dotted,double,OliveGreen,to-] (0,-3.5)node[below] {\tiny $[1,k]$} to[out=70,in=150] (1.15,-2.65);
\draw[thick,densely dotted,double,myblue,to-] (-3,-3.5) -- (-3,-1);
\draw[ultra thick,violet] (-2,-3.5)node[below]{\tiny $0$} to (-2,-1);
\draw[thick,densely dotted,double,myblue] (-1,-3.5) -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.2) -- (-1,-2.1);
\draw[ultra thick,Violet] (3,-3.5)node[below]{\tiny $k$} to[out=110,in=-30] (1.35,-2.0);
\draw[ultra thick,blue] (1.35,-2.0) to[out=155,in=-90] (0,-1);
\draw[thick,densely dotted,double,purple,to-] (4,-3.5) to[out=90,in=-30] (1.75,-1.25);
\node[purple] at (3.25,-1.15) {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,OliveGreen]  (1.75,-1.25) to[out=150,in=-90] (1,1.5);
\draw[ultra thick] (1,-3.5) to[out=90,in=-90] (2,0) to (2,1.5);\draw[ultra thick,-to] (2,1.1) to (2,1.2);
%
\draw[ultra thick, gray!80] (-2.5,1.5) to (2.5,1.5) to (2.5,3) to (-2.5,3) --cycle;
\node[gray] at (0,2.25) {$\zeta_{\rB_0,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-3.5,-1) to (.5,-1) to (.5,.5) to (-3.5,.5) --cycle;
\node[gray] at (-1.5,-.25) {$\zeta_{\rB_0,\rB_{1}}$};
}}\endxy
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[ultra thick,blue] (0.15,3.15) to[out=150,in=-90] (-2,5)node[above] {\tiny $k\!+\!1$};
\draw[thick,densely dotted,double,OliveGreen] (.9,4.1) to[out=150,in=-60] (-.5,5)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (.25,4.39) to (.30,4.37);
\draw[thick,densely dotted,double,myblue] (3,1.5) to (3,5);
\draw[thick,densely dotted,double,myblue,-to] (3,3.9) to (3,3.8);
\draw[ultra thick,violet] (4,1.5) to (4,5);
\draw[thick,densely dotted,double,myblue,-to] (5,1.5) to (5,5)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick,Violet] (1,1.5) to[out=90,in=-30] (0.15,3.15);
\draw[thick,densely dotted,double,purple] (2,1.5) to[out=90,in=-30] (.90,4.1);
%
\draw[thick,densely dotted,double,OliveGreen] (-.65,2.45) to[out=150,in=90] (-2,.65) to (-2,-1);
\draw[thick,densely dotted,double,purple] (0,1.5) to[out=90,in=-30] (-.65,2.45);
\draw[ultra thick,-to] (-1,-1) to (-1,1.5) to[out=90,in=-90] (1,4.5) to (1,5);
%
\draw[thick,densely dotted,double,OliveGreen,-to] (-2,-.6) -- (-2,-.7);
\draw[thick,densely dotted,double,myblue] (0,-1) -- (0,0);
\draw[thick,densely dotted,double,myblue,to-] (0,-.7) -- (0,-.6);
\draw[ultra thick,violet] (1,-1) to (1,0);
\draw[thick,densely dotted,double,myblue] (2,-1) -- (2,0);
\draw[thick,densely dotted,double,myblue,-to] (2,-.4) -- (2,-.3);
%
\draw[thick,densely dotted,double,purple] (3,-3.5) to (3,0);
\draw[thick,densely dotted,double,purple,-to] (3,-2.9) -- (3,-2.8);
\draw[ultra thick,Violet] (4,-3.5)node[below]{\tiny $k$} to (4,0);
\draw[thick,densely dotted,double,purple,to-] (5,-3.5)node[below] {\tiny $[0,k\!-\!1]$} to (5,0);
%
\draw[thick,densely dotted,double,myblue,to-] (-2,-3.5) -- (-2,-2.5);
\draw[ultra thick,violet] (-1,-3.5)node[below]{\tiny $0$} to (-1,-2.5);
\draw[thick,densely dotted,double,myblue] (0,-3.5) -- (0,-2.5);
\draw[thick,densely dotted,double,myblue,-to] (0,-2.9) -- (0,-2.8);
\draw[thick,densely dotted,double,OliveGreen,to-] (1,-3.5)node[below] {\tiny $[1,k]$} to (1,-2.5);
\draw[ultra thick] (2,-3.5) to (2,-2.5);\draw[ultra thick,-to] (2,-2.9) to (2,-2.8);
%
\draw[ultra thick, gray!80] (-2.5,-2.5) to (2.5,-2.5) to (2.5,-1) to (-2.5,-1) --cycle;
\node[gray] at (0,-1.75) {$\zeta_{\rB_0,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-.5,0) to (5.5,0) to (5.5,1.5) to (-.5,1.5) --cycle;
\node[gray] at (2.5,.75) {$\zeta_{\rB_0,\rB_0}$};
}}\endxy
\end{equation}
We use the hom \& dot trick and attach a dot on the top endpoint labeled $\color{blue}k+1$ of both sides of \eqref{eq:natzetazoronezero}.
The left-hand side is simplified using \eqref{eq:zetazzkjdot} (with $j=k+1$), followed by \eqref{eq:dotrhuor}, \eqref{eq:invcomm} on the two strands labeled {\color{OliveGreen}$[1,k]$}, and \eqref{eq:orcomm}.
On the right-hand side, we use \eqref{eq:dotrhuor}, \eqref{eq:invcomm} on the two strands labeled {\color{OliveGreen}$[1,k]$}, \eqref{eq:orcomm}, and finally \eqref{eq:zetazerozerodot} to pull the dot across the box $\zeta_{\rB_0,\rB_0}$ to the bottom right.

The resulting diagram, in both cases, is
\[
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,OliveGreen] (-2,3) to (-2,4)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (-2,3.4) to (-2,3.3);
\draw[ultra thick,-to] (-1,3) to (-1,4);
\draw[thick,densely dotted,double,myblue] (0,3) to (0,4);
\draw[thick,densely dotted,double,myblue,to-] (0,3.3) to (0,3.4);
\draw[ultra thick,violet] (1,3) to (1,4);
\draw[thick,densely dotted,double,myblue,-to] (2,3) to (2,4)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue,to-] (-2,0) -- (-2,1.5);
\draw[ultra thick,violet] (-1,0)node[below]{\tiny $0$} to (-1,1.5);
\draw[thick,densely dotted,double,myblue] (0,0) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,.8) -- (0,.9);
%
\draw[ultra thick,Violet] (4,0)node[below]{\tiny $k$} -- (4,.75)node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,purple,to-] (3,0)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=180] (4,1.5) to[out=0,in=90] (5,0);
\draw[thick,densely dotted,double,OliveGreen]  (1,0)node[below] {\tiny $[1,k]$} to (1,1.5);
\draw[ultra thick,-to] (2,0) to[out=90,in=-90] (2,1.5);
%
\draw[ultra thick, gray!80] (-2.5,1.5) to (2.5,1.5) to (2.5,3) to (-2.5,3) --cycle;
\node[gray] at (0,2.25) {$\zeta_{\rB_0,\rB_\rho}$};
}}\endxy
\]


\item For $X=B_0$ and $g=\mspace{-8mu}
\xy (0,-.4)*{
\tikzdiagc[scale=.5,rotate=180]{
\draw[ultra thick,violet] (.5,-.5) -- (0,0);
\draw[ultra thick,brown] (-.5,.5) -- (0,0);
\draw[ultra thick,to-] (-.5,-.5) -- (.5,.5);
\node[brown] at (-1.65,.35) {\tiny $n\!-\!k\!-\!1$};
\node[violet] at (.75,-.35) {\tiny $0$};
  }}\endxy$
we have to check 
\begin{equation}\label{eq:natzetazzkminus}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,purple,-to] (-5,.5) -- (-5,5)node[above] {\tiny $[0,k\!-\!1]$};
\draw[ultra thick,Violet] (-4,.5) -- (-4,5)node[above] {\tiny $k$};
\draw[thick,densely dotted,double,purple] (-3,.5) -- (-3,5);
\draw[thick,densely dotted,double,purple,-to] (-3,3.9) to (-3,3.8);
%
\draw[thick,densely dotted,double,OliveGreen] (-2,3) to (-2,5)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (-2,3.9) to (-2,3.8);
\draw[ultra thick,-to] (-1,3) to (-1,5);
\draw[thick,densely dotted,double,myblue] (0,3) to (0,5);
\draw[thick,densely dotted,double,myblue,-to] (0,3.9) to (0,3.8);
\draw[ultra thick,violet] (1,3) to (1,5);
\draw[thick,densely dotted,double,myblue,-to] (2,3) to (2,5)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue] (-2,.5) -- (-2,1.5);
\draw[thick,densely dotted,double,myblue,to-] (-2,.8) -- (-2,.9);
\draw[ultra thick,purple] (-1,.5) to (-1,1.5);
\draw[thick,densely dotted,double,myblue] (0,.5) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,1.1) -- (0,1.2);
%
\draw[thick,densely dotted,double,purple] (1.45,-1.80) to[out=150,in=-80] (0,-1);
\draw[thick,densely dotted,double,purple] (-.05,-2.70) to[out=150,in=-80] (-2,-1);
\draw[thick,densely dotted,double,orange] (2.2,-2.975) to[out=90,in=-30] (1.45,-1.80);
\draw[thick,densely dotted,double,orange] (-.05,-2.70) to[out=-30,in=-140] (2.2,-2.975);
\draw[ultra thick,Violet] (.65,-2.25) to[out=160,in=-60] (-1,-1);
\draw[ultra thick,blue] (2.2,-2.975) to[out=145,in=-25] (.65,-2.25);
\draw[ultra thick,brown] (3,-4)node[below]{\tiny $n\!-\!1$} to[out=110,in=-35] (2.2,-2.975);
\draw[thick,densely dotted,double,purple] (-.70,-3.15) to[out=-30,in=-135] (1.98,-3.25) to[out=45,in=-30] (1.90,-1.30);
\node[purple] at (.8,-4.1) {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,OliveGreen]  (1.85,-1.25) to[out=150,in=-90] (1,1.5);
\draw[thick,densely dotted,double,OliveGreen,-to] (1,.9) -- (1,.8);
\draw[thick,densely dotted,double,OliveGreen,to-] (-2,-4)node[below] {\tiny $[1,k]$} to[out=70,in=150] (-.70,-3.15);
\draw[ultra thick] (-1,-4) to[out=90,in=-90] (2,-.75) to (2,1.5);\draw[ultra thick,-to] (2,1.1) -- (2,1.2);
%
\draw[thick,densely dotted,double,myblue,to-] (-5,-4) -- (-5,-1);
\draw[ultra thick,violet] (-4,-4)node[below]{\tiny $0$} to (-4,-1);
\draw[thick,densely dotted,double,myblue] (-3,-4) -- (-3,-1);
\draw[thick,densely dotted,double,myblue,-to] (-3,-2.4) -- (-3,-2.3);
%
\draw[ultra thick, gray!80] (-2.5,1.5) to (2.5,1.5) to (2.5,3) to (-2.5,3) --cycle;
\node[gray] at (0,2.25) {$\zeta_{\rB_0,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-5.5,-1) to (.5,-1) to (.5,.5) to (-5.5,.5) --cycle;
\node[gray] at (-2.5,-.25) {$\zeta_{\rB_0,\rB_0}$};
}}\endxy
%%%
=
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,OliveGreen] (1.7,4.1) to[out=130,in=-60] (1,5)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (1.35,4.51) to (1.39,4.46);
\draw[thick,densely dotted,double,myblue] (2,1.5) to[out=90,in=-90] (3,5);
\draw[thick,densely dotted,double,myblue,-to] (2.91,4.3) to (2.90,4.26);
\draw[ultra thick,violet] (3,1.5) to[out=90,in=-90] (4,5);
\draw[thick,densely dotted,double,myblue,-to] (4,1.5) to[out=90,in=-90] (5,5)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick,Violet] (0.50,3.29) to[out=120,in=-50] (-1,5)node[above] {\tiny $k$};
\draw[ultra thick,blue] (0.9,2.25) to[out=110,in=-70] (0.50,3.29);
\draw[ultra thick,brown] (1,1.5) to[out=90,in=-70] (0.9,2.25);
%
\draw[thick,densely dotted,double,purple,-to] (-.2,2.8) to[out=135,in=-70] (-2,5)node[above] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple] (1.15,3.65) to (0,5);
\draw[thick,densely dotted,double,orange] (-.2,2.8) to[out=-45,in=180] (.9,2.25);
\draw[thick,densely dotted,double,orange] (.9,2.25) to[out=45,in=-60] (1.15,3.65);
%
\draw[thick,densely dotted,double,OliveGreen] (-.85,2.15) to[out=160,in=90] (-2,.65) to (-2,-1);
\draw[thick,densely dotted,double,purple] (.9,2.25) to[out=30,in=-50] (1.7,4.1);
\draw[thick,densely dotted,double,purple] (-.85,2.15) to[out=-10,in=-150] (.9,2.25);
\draw[ultra thick,-to] (-1,-1) to (-1,1.5) to[out=90,in=-90] (2,5);
%
\draw[thick,densely dotted,double,OliveGreen,-to] (-2,-.6) -- (-2,-.7);
\draw[thick,densely dotted,double,myblue] (0,-1) -- (0,0);
\draw[thick,densely dotted,double,myblue,-to] (0,-.6) -- (0,-.7);
\draw[ultra thick,violet] (1,-1) to (1,0);
\draw[thick,densely dotted,double,myblue] (2,-1) -- (2,0);
\draw[thick,densely dotted,double,myblue,-to] (2,-.4) -- (2,-.3);
%
\draw[ultra thick,brown] (3.5,-3.5)node[below]{\tiny $n\!-\!1$} to[out=90,in=-90] (3.5,0);
%
\draw[thick,densely dotted,double,myblue,to-] (-2,-3.5) -- (-2,-2.5);
\draw[ultra thick,violet] (-1,-3.5)node[below]{\tiny $0$} to (-1,-2.5);
\draw[thick,densely dotted,double,myblue] (0,-3.5) -- (0,-2.5);
\draw[thick,densely dotted,double,myblue,-to] (0,-2.9) -- (0,-2.8);
\draw[thick,densely dotted,double,OliveGreen,to-] (1,-3.5)node[below] {\tiny $[1,k]$} to (1,-2.5);
\draw[ultra thick] (2,-3.5) to (2,-2.5);\draw[ultra thick,-to] (2,-2.9) to (2,-2.8);
%
\draw[ultra thick, gray!80] (-2.5,-2.5) to (2.5,-2.5) to (2.5,-1) to (-2.5,-1) --cycle;
\node[gray] at (0,-1.75) {$\zeta_{\rB_0,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (-.5,0) to (4.5,0) to (4.5,1.5) to (-.5,1.5) --cycle;
\node[gray] at (2.25,.75) {$\zeta_{\rB_0,\rB_{n-k-1}}$};
}}\endxy
\end{equation}

We use the hom \& dot trick and attach a dot on the top endpoints labeled $\color{Violet}k$ of both sides of \eqref{eq:natzetazzkminus}.
The left-hand side is simplified using \eqref{eq:zetazerozerodot}, followed by \eqref{eq:dotrhuor}, \eqref{eq:sixcommdot}, \eqref{eq:orcomm} and \eqref{eq:orcableloop}. 
On the right-hand side, we use \eqref{eq:dotrhuor} followed by \eqref{eq:sixcommdot}, \eqref{eq:orcomm} and \eqref{eq:zetazzkjdot}. 
The resulting diagram, in both cases, is
\[
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,OliveGreen] (-1,3) to (-1,4)node[above] {\tiny $[1,k]$};
\draw[thick,densely dotted,double,OliveGreen,-to] (-1,3.4) to (-1,3.3);
\draw[ultra thick,-to] (0,3) to (0,4);
\draw[thick,densely dotted,double,myblue] (1,3) to (1,4);
\draw[thick,densely dotted,double,myblue,-to] (1,3.4) to (1,3.3);
\draw[ultra thick,violet] (2,3) to (2,4);
\draw[thick,densely dotted,double,myblue,-to] (3,3) to (3,4)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[thick,densely dotted,double,myblue,to-] (-1,0) -- (-1,1.5);
\draw[ultra thick,violet] (0,0)node[below]{\tiny $0$} to (0,1.5);
\draw[thick,densely dotted,double,myblue] (1,0) -- (1,1.5);
\draw[thick,densely dotted,double,myblue,-to] (1,.8) -- (1,.9);
%
\draw[thick,densely dotted,double,purple,to-] (-4,4)node[above] {\tiny $[0,k\!-\!1]$} to[out=-90,in=180] (-3,2.75) to[out=0,in=-90] (-2,4);
\draw[thick,densely dotted,double,OliveGreen]  (2,0)node[below] {\tiny $[1,k]$} to (2,1.5);
\draw[ultra thick,-to] (3,0) to[out=90,in=-90] (3,1.5);
\draw[ultra thick,brown] (4,0)node[below]{\tiny $n\!-\!1$} -- (4,.75)node[pos=1, tikzdot]{};
%
\draw[ultra thick, gray!80] (-1.5,1.5) to (3.5,1.5) to (3.5,3) to (-1.5,3) --cycle;
\node[gray] at (1,2.25) {$\zeta_{\rB_0,\rB_\rho}$};
}}\endxy
\]

\item The cases $X=B_0$, 
$g=\mspace{-5mu}
  \xy (0,0)*{
   \tikzdiagc[scale=.25]{
   \draw[ultra thick,violet] (0,-1) -- (0,0);
   \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
   \draw[ultra thick,blue] (0,0)-- (0, 1);
   \draw[ultra thick,blue] (-1,-1) -- (0,0);
   \draw[ultra thick,blue] (1,-1) -- (0,0);
   \node[blue] at (-1.45,-.7) {\tiny $1$};
   \node[violet] at (-1.45,.75) {\tiny $0$};
   }}\endxy$
and 
and $X=B_\rho$, 
$g=\mspace{-5mu}
  \xy (0,0)*{
   \tikzdiagc[scale=.25]{
 %6valents
   \draw[ultra thick,violet] (0,-1) -- (0,0);
   \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
   \draw[ultra thick,mygreen] (0,0)-- (0, 1);
   \draw[ultra thick,mygreen] (-1,-1) -- (0,0);;
   \draw[ultra thick,mygreen] (1,-1) -- (0,0);;
   \node[mygreen] at (-3.25,-.7) {\tiny $n\!-\!k\!-\!1$};
   \node[violet] at (-1.45,.75) {\tiny $0$};
   }
 }\endxy$
are very similar. We only prove the first case here. We have to check 
\begin{equation}\label{eq:natzetazsixv}
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,myblue,to-] (-3,-4) -- (-3,-1);
\draw[ultra thick,violet] (-2,-4)node[below]{\tiny $0$} to (-2,-1);
\draw[thick,densely dotted,double,myblue] (-1,-4) -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-2.2) -- (-1,-2.1);
\draw[thick,densely dotted,double,purple] (2.0,-4)node[below] {\tiny $[0,k\!-\!1]$} to[out=90,in=-90] (0,-1);
\draw[thick,densely dotted,double,purple,to-] (.83,-2.36) -- (.94,-2.46);
\draw[thick,densely dotted,double,purple] (2,-1) to[out=-90,in=180] (3,-1.75) to[out=0,in=-90] (4,-1) to (4,4);
\draw[thick,densely dotted,double,purple,-to] (4,-.3) -- (4,-.1);
\draw[ultra thick,Violet] (3,-4) -- (3,-2.5);
\draw[ultra thick,Violet]  (3,-2.5) to[out=145,in=-60] (1,-1);
\draw[ultra thick,Violet]  (3,-2.5) to[out=35,in=-120] (5,-1) to[out=60,in=-90] (5,3) to (5,4);
\draw[ultra thick,blue]  (3,-2.5) to[out=-145,in=60] (1,-4);
\draw[ultra thick,blue]  (3,-2.5) to[out=-35,in=120] (5,-4)node[below]{\tiny $k+\!\!1$};
\draw[ultra thick,blue]  (3,-2.5) -- (3,1.5);
\draw[thick,densely dotted,double,purple,to-] (4,-4) to[out=90,in=-90] (6,-1.15) to (6,4);
%
\draw[thick,densely dotted,double,purple,to-] (-3,7) to (-3,.5);
\draw[ultra thick,Violet] (-2,.5) -- (-2,7)node[above] {\tiny $k$};
\draw[thick,densely dotted,double,purple] (-1,.5) to (-1,7);
\draw[thick,densely dotted,double,purple,-to] (-1,6.0) to (-1,5.9);
%
\draw[thick,densely dotted,double,myblue] (0,.5) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,to-] (0,.7) -- (0,.8);
\draw[ultra thick,violet] (1,.5) to (1,1.5); 
\draw[thick,densely dotted,double,myblue] (2,.5) -- (2,1.5);
\draw[thick,densely dotted,double,myblue,-to] (2,1.1) -- (2,1.2);
%
\draw[thick,densely dotted,double,myblue] (1,3) -- (1,4);
\draw[thick,densely dotted,double,myblue,to-] (1,3.3) -- (1,3.4);
\draw[ultra thick,violet] (2,3) -- (2,4);
\draw[thick,densely dotted,double,myblue] (3,3) -- (3,4);
\draw[thick,densely dotted,double,myblue,-to] (3,3.6) -- (3,3.7);
%
\draw[ultra thick,blue] (0,3) -- (0,7)node[above] {\tiny $k\!+\!1$};
\draw[thick,densely dotted,double,purple,-to] (1,5.5) to (1,7);
\draw[ultra thick,Violet] (2,5.5) -- (2,7)node[above] {\tiny $k$};
\draw[thick,densely dotted,double,purple] (3,5.5) to (3,7);
\draw[thick,densely dotted,double,purple,-to] (3,6.0) to (3,5.9);
\draw[thick,densely dotted,double,myblue] (4,5.5) to (4,7);
\draw[thick,densely dotted,double,myblue,to-] (4,5.9) to (4,6.0);
\draw[ultra thick,violet] (5,5.5) to (5,7);
\draw[thick,densely dotted,double,myblue,-to] (6,5.5) to (6,7)node[above] {\tiny $[n\!-\!1,k]$};
%
\draw[ultra thick, gray!80] (.5,4) to (6.5,4) to (6.5,5.5) to (.5,5.5) --cycle;
\node[gray] at (3.5,4.75) {$\zeta_{\rB_0,\rB_0}$};
%
\draw[ultra thick, gray!80] (-.5,1.5) to (3.5,1.5) to (3.5,3) to (-.5,3) --cycle;
\node[gray] at (1.5,2.25) {$\zeta_{\rB_0,\rB_1}$};
%
\draw[ultra thick, gray!80] (-3.5,-1) to (2.5,-1) to (2.5,.5) to (-3.5,.5) --cycle;
\node[gray] at (-.5,-.25) {$\zeta_{\rB_0,\rB_0}$};
}}\endxy
%%%
= 
%%%
\xy (0,0)*{
\tikzdiagc[yscale=.85,scale=.6]{
\draw[thick,densely dotted,double,myblue,to-] (-3,-2.5) -- (-3,-1);
\draw[ultra thick,violet] (-2,-2.5)node[below]{\tiny $0$} to (-2,-1);
\draw[thick,densely dotted,double,myblue] (-1,-2.5) -- (-1,-1);
\draw[thick,densely dotted,double,myblue,-to] (-1,-1.6) -- (-1,-1.5);
\draw[ultra thick,blue] (0,-2.5)node[below]{\tiny $k+\!\!1$} to (0,-1);
%
\draw[thick,densely dotted,double,purple] (1,-2.5) to (1,1.5);
\draw[thick,densely dotted,double,purple,-to] (1,-1.6) to (1,-1.5);
\draw[ultra thick,Violet] (2,-2.5)node[below]{\tiny $k$} to (2,1.5);
\draw[thick,densely dotted,double,purple,to-] (3,-2.5) to (3,1.5);
\draw[ultra thick,blue] (4,-2.5)node[below]{\tiny $k\!+\!1$} to (4,4);
%
\draw[thick,densely dotted,double,purple,-to] (-2,3) to (-2,4.5) to[out=90,in=-80] (-4,8.5)node[above] {\tiny $[0,k\!-\!1]$}; 
%
\draw[ultra thick,blue] (-3,.5) to (-3,4.5) to[out=90,in=-135] (-1,7); 
\draw[ultra thick,Violet] (-1,3) to (-1,7);
\draw[thick,densely dotted,double,purple] (0,3) to[out=90,in=-90] (0,5) to[out=90,in=-100] (2,8.5);
\draw[thick,densely dotted,double,purple,-to] (0,3.4) to (0,3.3);
\draw[ultra thick,Violet] (-1,7) to[out=155,in=-70] (-3,8.5);
\draw[ultra thick,Violet] (-1,7) to[out=25,in=-110] ( 1,8.5)node[above] {\tiny $k$};
%
\draw[thick,densely dotted,double,myblue] (-2,.5) -- (-2,1.5);
\draw[thick,densely dotted,double,myblue,to-] (-2,.8) -- (-2,.9);
\draw[ultra thick,violet] (-1,.5) to (-1,1.5);
\draw[thick,densely dotted,double,myblue] (0,.5) -- (0,1.5);
\draw[thick,densely dotted,double,myblue,-to] (0,1.1) -- (0,1.2);
%
\draw[thick,densely dotted,double,myblue] (1,3) -- (1,4);
\draw[thick,densely dotted,double,myblue,-to] (1,3.4) -- (1,3.3);
\draw[ultra thick,violet] (2,3) -- (2,4);
\draw[thick,densely dotted,double,myblue] (3,3) -- (3,4);
\draw[thick,densely dotted,double,myblue,-to] (3,3.6) -- (3,3.7);
\draw[ultra thick,blue] (1,5.5) to[out=120,in=-30] (-1,7); 
\draw[ultra thick,blue] (-1,7) to (-1,8.5)node[above]{\tiny $k\!+\!1$}; 
\draw[thick,densely dotted,double,myblue] (2,5.5) to[out=90,in=-90] (3,8.5);
\draw[thick,densely dotted,double,myblue,to-] (2.92,7.8) to (2.93,7.9);
\draw[ultra thick,violet] (3,5.5) to[out=90,in=-90] (4,8.5);
\draw[thick,densely dotted,double,myblue,-to] (4,5.5) to[out=90,in=-90] (5,8.5)node[above] {\tiny $[n\!-\!1,k]$};
\draw[thick,densely dotted,double,purple,-to] (-2,8.5) to[out=-70,in=180] (-1,7.75) to[out=0,in=-110] (0,8.5);
%
\draw[ultra thick, gray!80] (.5,4) to (4.5,4) to (4.5,5.5) to (.5,5.5) --cycle;
\node[gray] at (2.5,4.75) {$\zeta_{\rB_0,\rB_1}$};
%
\draw[ultra thick, gray!80] (-2.5,1.5) to (3.5,1.5) to (3.5,3) to (-2.5,3) --cycle;
\node[gray] at (.5,2.25) {$\zeta_{\rB_0,\rB_0}$};
%
\draw[ultra thick, gray!80] (-3.5,-1) to (.5,-1) to (.5,.5) to (-3.5,.5) --cycle;
\node[gray] at (-1.5,-.25) {$\zeta_{\rB_0,\rB_1}$};
}}\endxy
\end{equation}
We use the hom \& dot trick. At the top of both diagrams we attach a dot at the endpoints labeled $\color{violet}0$ and $\color{Violet}k$. At the bottom we attach dots to the endpoints labeled $\color{violet}0$, $\color{Violet}k$ and the leftmost endpoint labeled ${\color{blue}k+1}$. 

On the resulting diagram at the left-hand side, we use \eqref{eq:zetazerozerodot} twice and \eqref{eq:zetazzkjdot} to pull all dots to the bottom. Using \eqref{eq:invcomm} and \eqref{eq:distcomm} we obtain 
\begin{equation}\label{eq:hdt-left}
%%%
\xy (0,0)*{
\tikzdiagc[scale=.5]{
\draw[thick,densely dotted,double,purple,to-] (-4,4) to[out=-90,in=180] (-3,2.75) to[out=0,in=-90] (-2,4)node[above] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (0,4) to[out=-90,in=180] (1,2.75) to[out=0,in=-90] (2,4);
\draw[thick,densely dotted,double,myblue,-to] (3,4) to[out=-90,in=180] (4,2.75) to[out=0,in=-90] (5,4);
\draw[ultra thick,blue] (0,0) to[out=90,in=-90] (-1,4);
\draw[ultra thick,Violet] (0,0) -- (-1,1)node[pos=1, tikzdot]{};
\draw[ultra thick,Violet] (0,0) -- (1,1)node[pos=1, tikzdot]{};
\draw[ultra thick,Violet] (0,-1)node[below]{\tiny $k\!+\!1$} -- (0,0)node[pos=0, tikzdot]{};
\draw[ultra thick,blue] (-1,-1) -- (0,0)node[pos=0, tikzdot]{};
\draw[thick,densely dotted,double,purple] (0,0) circle (1.9);
\draw[thick,densely dotted,double,purple,-to] (1.9,0) to (1.9,-.05);
\draw[thick,densely dotted,double,purple,-to] (-1,-4) to[out=90,in=180] (0,-2.75) to[out=0,in=90] (1,-4);
\draw[ultra thick,blue] (2,-4)node[below]{\tiny $k+1$} to[out=90,in=-45] (0,0);
\draw[thick,densely dotted,double,myblue,to-] (-4,-4) to[out=90,in=180] (-3,-2.75) to[out=0,in=90] (-2,-4)node[below] {\tiny $[n\!-\!1,k]$};
\draw[ultra thick,violet] (-4,-.5)node[left]{\tiny $0$} -- (-4,.5)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,myblue] (-4,0) circle (1.0);
\draw[thick,densely dotted,double,myblue,to-] (-3,.15) to (-3,.1);
}}\endxy
\end{equation}

On the right-hand side, we use (a variant of) \eqref{eq:zetazzkjdot} to pull the dots labeled $\color{violet}0$ close to the box $\zeta_{\rB_0,\rB_0}$ and use \eqref{eq:invcomm} to obtain
\begin{equation}\label{eq:hdt-right}
%%%
\xy (0,0)*{
\tikzdiagc[scale=.5]{
\draw[thick,densely dotted,double,purple,to-] (-4,4) to[out=-90,in=180] (-3,2.75) to[out=0,in=-90] (-2,4)node[above] {\tiny $[0,k\!-\!1]$};
\draw[thick,densely dotted,double,purple,to-] (0,4) to[out=-90,in=180] (1,2.75) to[out=0,in=-90] (2,4);
\draw[thick,densely dotted,double,myblue,-to] (3,4) to[out=-90,in=180] (4,2.75) to[out=0,in=-90] (5,4);
\draw[ultra thick,blue] (0,0) to[out=90,in=-90] (-1,4);
\draw[ultra thick,Violet] (0,0) -- (-1,1)node[pos=1, tikzdot]{};
\draw[ultra thick,Violet] (0,0) -- (1,1)node[pos=1, tikzdot]{};
\draw[ultra thick,Violet] (0,-2.5) -- (0,0);
\draw[ultra thick,blue] (0,0) to[out=-160,in=90] (-3,-3) to[out=-90] (-1.5,-5);\draw[ultra thick,blue] (-1.5,-5) -- (-1.5,-5)node[pos=1, tikzdot]{};
\draw[ultra thick,blue] (7,-6)node[below]{\tiny $k+1$} to (7,-3) to[out=90,in=-25] (0,0);
\draw[thick,densely dotted,double,myblue,to-] (-4,-6) to[out=90,in=180] (-3,-4.75) to[out=0,in=90] (-2,-6)node[below] {\tiny $[n\!-\!1,k]$};
\draw[ultra thick, gray!80] (-2.0,-4.0) to (5.5,-4.0) to (5.5,-2.5) to (-2.0,-2.5) --cycle;
\node[gray] at (1.75,-3.25) {$\zeta_{\rB_0,\rB_0}$};
\draw[thick,densely dotted,double,purple] (-1,-2.5) to[out=90,in=-90] (-2,0) to[out=90,in=180] (0,2) to[out=0,in=90] (2,0) to[out=-90,in=90] (1,-2.5);
\draw[thick,densely dotted,double,purple,-to] (2,0) to (2,-.05);
\draw[ultra thick,violet] (3.5,-2.5) -- (3.5,-1.75)node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,myblue] (2.5,-2.5) to[out=90,in=180] (3.5,-1.25) to[out=0,in=90] (4.5,-2.5);
\draw[thick,densely dotted,double,myblue,to-] (4.4,-1.9) to (4.43,-2.0);
\draw[ultra thick,violet] (0,-4) -- (0,-4.75)node[pos=1, tikzdot]{};
\draw[thick,densely dotted,double,myblue] (-1,-4) to[out=-90,in=180] (0,-5.25) to[out=0,in=-90] (1,-4);
\draw[thick,densely dotted,double,myblue,to-] (-.88,-4.7) to (-.90,-4.6);
\draw[thick,densely dotted,double,purple,to-] (2.5,-6) to (2.5,-4);
\draw[ultra thick,Violet] (3.5,-5)node[below]{\tiny $k$} -- (3.5,-4)node[pos=0, tikzdot]{};
\draw[thick,densely dotted,double,purple] (4.5,-6) to (4.5,-4);
}}\endxy
%%%
% \overset{\eqref{eq:zetazerozerodot},\eqref{eq:invcomm}}{=}
% %%%
% \xy (0,0)*{
% \tikzdiagc[scale=.5]{
% \draw[thick,densely dotted,double,purple,to-] (-4,4) to[out=-90,in=180] (-3,2.75) to[out=0,in=-90] (-2,4)node[above] {\tiny $[0,k\!-\!1]$};
% \draw[thick,densely dotted,double,purple,to-] (0,4) to[out=-90,in=180] (1,2.75) to[out=0,in=-90] (2,4);
% \draw[thick,densely dotted,double,myblue,-to] (3,4) to[out=-90,in=180] (4,2.75) to[out=0,in=-90] (5,4);
% \draw[ultra thick,blue] (0,0) to[out=90,in=-90] (-1,4);
% \draw[ultra thick,Violet] (0,0) -- (-1,1)node[pos=1, tikzdot]{};
% \draw[ultra thick,Violet] (0,0) -- (1,1)node[pos=1, tikzdot]{};
% \draw[ultra thick,Violet] (0,-1) -- (0,0)node[pos=0, tikzdot]{};
% \draw[ultra thick,blue] (0,0) -- (-1,-1)node[pos=1, tikzdot]{};
% \draw[ultra thick,blue] (6,-6)node[below]{\tiny $k+1$} to (6,-3) to[out=90,in=-25] (0,0);
% \draw[thick,densely dotted,double,myblue,to-] (-3,-6) to[out=90,in=180] (-2,-4.75) to[out=0,in=90] (-1,-6)node[below] {\tiny $[n\!-\!1,k]$};
% \draw[ultra thick,violet] (3.5,-2.75) -- (3.5,-2.00)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
% \draw[thick,densely dotted,double,myblue] (3.5,-2.335) circle (1.0);
% \draw[thick,densely dotted,double,myblue,to-] (4.4,-1.9) to (4.43,-2.0);
% \draw[thick,densely dotted,double,purple,to-] (2.5,-6) to[out=90,in=180] (3.5,-4.75) to[out=0,in=90] (4.5,-6);
% \draw[thick,densely dotted,double,purple] (0,0) circle (1.9);
% \draw[thick,densely dotted,double,purple,-to] (1.9,0) to (1.9,-.05);
% }}\endxy
\end{equation}
Finally, applying \eqref{eq:zetazerozerodot} to slide the dot labeled $\color{purple}k$ up through the box, using \eqref{eq:distcomm} to slide the dot labeled $\color{blue}k\!+\!1$ through the strand labeled $\color{purple}[0,k\!-\!1]$, and using \eqref{eq:invcomm} on the strands labeled $\color{purple}[0,k\!-\!1]$ with endpoints at the bottom gives \eqref{eq:hdt-left}.

\end{enumerate}
This ends the proof of the naturality of $\zeta$. \qed

\begin{rem}
Naturality for morphisms involving $\rB_\rho^{-1}$ is easy to check by applying adjunctions (see \autoref{r:zetarhoinverse}).
For example, for $X=\rB_\rho$ and 
$g=\xy (0,0)*{
\tikzdiagc[scale=0.45,xscale=.9]{
\draw[ultra thick,black,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
}}\endxy$ we have 
\begin{align*}
 \xy (0,2.5)*{
\tikzdiagc[yscale=.65,scale=.65]{
\draw[thick,densely dotted,double,purple] (3,1.5) to (3,5)node[above]{\tiny $[1,k]$};
\draw[thick,densely dotted,double,purple,to-] (3,1.79) to (3,1.8);
\draw[ultra thick,black,-to] (4,1.5) to (4,5);
\draw[ultra thick,black] (5,1.5) -- (5,2.5);
\draw[ultra thick,black,-to] (5,2.19) -- (5,2.2);
\draw[thick,densely dotted,double,myblue] (6,1.5) -- (6,2.5);
\draw[thick,densely dotted,double,myblue,-to] (6,2.19) -- (6,2.2);
%
\draw[ultra thick,black] (3,-2) -- (3,0);\draw[ultra thick,black,-to] (3,-1) -- (3,-.99);
\draw[thick,densely dotted,double,myblue] (4,-2)node[below]{\tiny $[n\!-\!1,k]$} -- (4,0);\draw[thick,densely dotted,double,myblue,-to] (4,-1) -- (4,-.99);
\draw[ultra thick,black] (6,0) to[out=-90,in=180] (6.5,-1) to[out=0,in=-90] (7,0) to (7,2.5);\draw[ultra thick,black,to-] (7,1.79) to (7,1.80);
\draw[thick,densely dotted,double,purple] (5,0) to[out=-90,in=180] (6.5,-2) to[out=0,in=-90] (8,0) to (8,2.5);
\draw[thick,densely dotted,double,purple,-to](8,2.19) to (8,2.2);
%
\draw[ultra thick,black] (5,4) -- (5,5);\draw[ultra thick,black,to-] (5,4.29) -- (5,4.3);
\draw[thick,densely dotted,double,purple,-to] (6,4) -- (6,5);
\draw[ultra thick,,-to] (7,4) -- (7,5);
\draw[thick,densely dotted,double,myblue,-to] (8,4) -- (8,5);
%
\draw[ultra thick, gray!80] (2.5,0) to (6.5,0) to (6.5,1.5) to (2.5,1.5) --cycle;
\node[gray] at (4.5,.75) {$\zeta_{\rB_\rho,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (4.5,2.5) to (8.5,2.5) to (8.5,4) to (4.5,4) --cycle;
\node[gray] at (6.5,3.25) {$\zeta_{\rB_\rho,\rB_\rho^{-1}}$};
}}\endxy
%%%
&=
%%%
 \xy (0,2.5)*{
\tikzdiagc[yscale=.65,scale=.65]{
\draw[thick,densely dotted,double,purple] (3,1.5) to[out=90,in=0] (2.5,2.5) to[out=180,in=90] (2,1.5) to (2,-2) to[out=-90,in=0] (.5,-4) to[out=180,in=-90] (-1,-2) to (-1,5)node[above]{\tiny $[1,k]$};
\draw[thick,densely dotted,double,purple,to-] (-1,1.79) to (-1,1.8);
\draw[ultra thick,black,-to] (4,1.5) to[out=90,in=0] (2.5,3.5) to[out=180,in=90] (1,1.5) to (1,-2) to[out=-90,in=0] (.5,-3) to[out=180,in=-90] (0,-2) to (0,5);
\draw[ultra thick,black] (5,1.5) -- (5,2.5);
\draw[ultra thick,black,-to] (5,2.19) -- (5,2.2);
\draw[thick,densely dotted,double,myblue] (6,1.5) -- (6,2.5);
\draw[thick,densely dotted,double,myblue,-to] (6,2.19) -- (6,2.2);
%
\draw[ultra thick,black] (3,-4) -- (3,0);\draw[ultra thick,black,-to] (3,-1) -- (3,-.99);
\draw[thick,densely dotted,double,myblue] (4,-4)node[below]{\tiny $[n\!-\!1,k]$} -- (4,0);\draw[thick,densely dotted,double,myblue,-to] (4,-1) -- (4,-.99);
\draw[ultra thick,black] (6,0) to[out=-90,in=180] (6.5,-1) to[out=0,in=-90] (7,0) to (7,2.5);\draw[ultra thick,black,to-] (7,1.79) to (7,1.80);
\draw[thick,densely dotted,double,purple] (5,0) to[out=-90,in=180] (6.5,-2) to[out=0,in=-90] (8,0) to (8,2.5);
\draw[thick,densely dotted,double,purple,-to](8,2.19) to (8,2.2);
%
\draw[ultra thick,black] (5,4) -- (5,5);\draw[ultra thick,black,to-] (5,4.29) -- (5,4.3);
\draw[thick,densely dotted,double,purple,-to] (6,4) -- (6,5);
\draw[ultra thick,,-to] (7,4) -- (7,5);
\draw[thick,densely dotted,double,myblue,-to] (8,4) -- (8,5);
%
\draw[ultra thick, gray!80] (2.5,0) to (6.5,0) to (6.5,1.5) to (2.5,1.5) --cycle;
\node[gray] at (4.5,.75) {$\zeta_{\rB_\rho,\rB_\rho}$};
%
\draw[ultra thick, gray!80] (4.5,2.5) to (8.5,2.5) to (8.5,4) to (4.5,4) --cycle;
\node[gray] at (6.5,3.25) {$\zeta_{\rB_\rho,\rB_\rho^{-1}}$};
}}\endxy
%%%
\\
%%%
&=
%%%
 \xy (0,2.5)*{
\tikzdiagc[yscale=.65,scale=.65]{
\draw[thick,densely dotted,double,purple,-to] (4,4) to (4,5);
\draw[ultra thick,black] (3,4) to (3,5);\draw[ultra thick,black,-to] (3,4.4) to (3,4.29);
\draw[ultra thick,black,-to] (5,4) -- (5,5);
\draw[thick,densely dotted,double,myblue,-to] (6,4) -- (6,5);
%
\draw[ultra thick,black] (3,1.5) -- (3,2.5);
\draw[ultra thick,black,-to] (3,2.19) -- (3,2.2);
\draw[thick,densely dotted,double,myblue] (4,1.5) -- (4,2.5);
\draw[thick,densely dotted,double,myblue,-to] (4,2.19) -- (4,2.2);
\draw[ultra thick,black] (5,1.5) -- (5,2.5);
\draw[ultra thick,black,to-] (5,1.79) -- (5,1.8);
\draw[thick,densely dotted,double,purple] (6,1.5) -- (6,2.5);
\draw[thick,densely dotted,double,purple,-to] (6,2.19) -- (6,2.2);
%
\draw[ultra thick,black] (5,-2) -- (5,-.2);\draw[ultra thick,black,-to] (5,-1) -- (5,-.99);
\draw[thick,densely dotted,double,myblue] (6,-2)node[below]{\tiny $[n\!-\!1,k]$} -- (6,-.2);\draw[thick,densely dotted,double,myblue,-to] (6,-1) -- (6,-.99);
\draw[ultra thick,black,-to] (3,-.2) to[out=-90,in=0] (2.5,-1) to[out=180,in=-90] (2,-.2) to (2,5);
\draw[thick,densely dotted,double,purple] (4,-.2) to[out=-90,in=0] (2.5,-2) to[out=180,in=-90] (1,-.2) to (1,5)node[above]{\tiny $[1,k]$};
\draw[thick,densely dotted,double,purple,to-] (1,1.79) to (1,1.8);
%
\draw[ultra thick, gray!80] (2.5,-.2) to (6.5,-.2) to (6.5,1.5) to (2.5,1.5) --cycle;
\node[gray] at (4.5,.6) {$\zeta_{\rB_\rho,\rB_\rho^{-1}}^{-1}$};
%
\draw[ultra thick, gray!80] (2.5,2.5) to (6.5,2.5) to (6.5,4) to (2.5,4) --cycle;
\node[gray] at (4.5,3.25) {$\zeta_{\rB_\rho,\rB_\rho^{-1}}$};
}}\endxy
%%%
=
%%%
 \xy (0,2.5)*{
\tikzdiagc[yscale=.65,scale=.65]{
%
\draw[ultra thick,black] (5,-4) -- (5,-.2);\draw[ultra thick,black,-to] (5,-1) -- (5,-.99);
\draw[thick,densely dotted,double,myblue] (6,-4)node[below]{\tiny $[n\!-\!1,k]$} -- (6,-.2);\draw[thick,densely dotted,double,myblue,-to] (6,-1) -- (6,-.99);
\draw[ultra thick,black,-to] (3,-.2) to[out=-100,in=0] (2.5,-1) to[out=180,in=-80] (2,-.2);
\draw[thick,densely dotted,double,purple,to-] (4,-.2) to[out=-90,in=0] (2.5,-2) to[out=180,in=-90] (1,-.2)node[above]{\tiny $[1,k]$};
%
}}\endxy
\end{align*}


\end{rem}

\vspace{0.1in}

\subsubsection{A conjecture regarding faithfulness}
Note that the functor $\Psi_{k,n-k} $, as defined above, is not faithful.
\begin{lem}
  Recalling \eqref{eq:dumbbellsum}, we have
  $\Psi_{k,n-k}\big(\ybox,\varnothing\big) = \ybox = \Psi_{k,n-k}\big(\varnothing,\ybox\big)$.
\end{lem}

\begin{proof}
An easy computation using the definition of $\Psi_{k,n-k}$ and~\autoref{l:dumbelinsidebubbles}.
\end{proof}

Define $\Sext_k \boxtimes_y \Sext_{n-k}$ as the usual box tensor product, but with the morphism spaces tensored over the polynomial algebra $\mathbb{R}[\ybox]$.  
\begin{conj}
The functor $\Psi_{k,n-k}$ descends to a faithful functor 
$\Sext_{k}\boxtimes_y \Sext_{n-k}\to K^b(\Sext_{n})$.  
\end{conj}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\pv{TO BE CONTINUED} %%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%% End of File  %%%%%%%%%%%%%%%%%%%%
%
%  





